Discrete Differential Geometry and Cluster Algebras via TCD maps

In this PhD thesis we develop the frame work of triple crossing diagram maps (TCD maps), which describes constrained configurations of points in projective spaces and discrete dynamics on these configurations. We are able to capture the constraints and dynamics of a large list of examples that occur in discrete differential geometry (DDG), discrete integrable systems and exactly solvable models. We explain how to apply various geometric operations to TCD maps, including projections, intersections with hyperplanes and projective dualization. In fact, we show how many examples in the literature are related by the aforementioned operations. Moreover, we introduce a hierarchy of cluster structures on TCD maps, thus answering the open question how objects of DDG relate to cluster structures. At the same time, the general cluster structure reproduces cluster structures known for the pentagram map, T-graphs and t-embeddings. We also explain how the cluster structures behave under geometric operations. Via the cluster structures, the TCD maps are also related to the probabilistic dimer model. The spanning tree model and the Ising model can be obtained as special cases of the dimer model, and we investigate how these special cases relate to geometry. This also leads to two new incidence theorems in relation to quadrics and null-polarities in $\mathbb C \mathrm P^3$. Finally, we also show how TCD maps relate to the Fock-Goncharov moduli spaces of projective flag configurations.

==> (inline-0) <==
\begin{tikzpicture}[scale=1.5, baseline={([yshift=-.7ex]current bounding box.center)}]
		\coordinate (v1) at (90:1);
		\coordinate (v2) at (210:1);
		\coordinate (v3) at (330:1);			
		\coordinate (e12) at ($(v1)!.33!(v2)$);
		\coordinate (e13) at ($(v1)!.33!(v3)$);
		\coordinate (e23) at ($(v2)!.33!(v3)$);
		\coordinate (e21) at ($(v2)!.33!(v1)$);
		\coordinate (e32) at ($(v3)!.33!(v2)$);
		\coordinate (e31) at ($(v3)!.33!(v1)$);
		\coordinate (o) at (0,0);
		
		\draw[-]
			(o) edge[mid rarrow] (e12) edge[mid rarrow] (e23) edge[mid rarrow] (e31)
			(o) edge[mid arrow] (e21) edge[mid arrow] (e32) edge[mid arrow] (e13)
		;
		
		\node (ar) at (1.25,0) {$\longmapsto$};
		
		\begin{scope}[shift={(2.5,0)}]
			\coordinate[wvert] (v1) at (90:0.4);
			\coordinate[wvert] (v2) at (210:0.4);
			\coordinate[wvert] (v3) at (330:0.4);			
			\coordinate[bvert] (o) at (0,0);
			
			\draw[-]
				(o) edge (v1) edge (v2) edge (v3)
			;
		\end{scope}
	\end{tikzpicture}
\begin{tikzpicture}[scale=3, baseline={([yshift=-.7ex]current bounding box.center)}] %qn tcd
	\draw[-] (0,0) circle (1);
	
	\coordinate (v1)  at (-.87,-.5) {};
	\coordinate (v2) at (.87,-.5) {};
	\coordinate (v3) at (0,1) {};
	\coordinate (v12)  at (0,-1) {};
	\coordinate (v23) at (.87,.5) {};
	\coordinate (v13) at (-.87,.5) {};
	\coordinate (v) at (0,0) {};
	
	\coordinate (f12) at ($(v)!.5!(v12)$) {};
	\coordinate (f23) at ($(v)!.5!(v23)$) {};
	\coordinate (f13) at ($(v)!.5!(v13)$) {};
	
	\coordinate (e1) at ($(v)!.5!(v1)$) {};
	\coordinate (e2) at ($(v)!.5!(v2)$) {};
	\coordinate (e3) at ($(v)!.5!(v3)$) {};	
	\coordinate (e12) at ($(v2)!.5!(v12)$) {};
	\coordinate (e13) at ($(v3)!.5!(v13)$) {};
	\coordinate (e21) at ($(v1)!.5!(v12)$) {};
	\coordinate (e23) at ($(v3)!.5!(v23)$) {};
	\coordinate (e31) at ($(v1)!.5!(v13)$) {};
	\coordinate (e32) at ($(v2)!.5!(v23)$) {};
	
	\coordinate (b1) at ($(e1)!.5!(f12)$) {};
	\coordinate (b2) at ($(e2)!.5!(f23)$) {};
	\coordinate (b3) at ($(e3)!.5!(f13)$) {};
	\coordinate (b12) at ($(e12)!.5!(f12)$) {};
	\coordinate (b23) at ($(e23)!.5!(f23)$) {};
	\coordinate (b31) at ($(e31)!.5!(f13)$) {};
	
	\draw[-] (b1) edge[bend right=45,postaction=mid arrow] (b12);	
	\draw[-] (b12) edge[bend right=45,postaction=mid arrow] (b1);
	\draw[-] (b2) edge[bend right=45,postaction=mid arrow] (b23);	
	\draw[-] (b23) edge[bend right=45,postaction=mid arrow] (b2);
	\draw[-] (b3) edge[bend right=45,postaction=mid arrow] (b31);	
	\draw[-] (b31) edge[bend right=45,postaction=mid arrow] (b3);
	\draw[-] (b1) edge[out=100,in=270,postaction=mid rarrow] (b3);
	\draw[-] (b1) edge[out=190,in=270,postaction=mid arrow] (b31);
	\draw[-] (b2) edge[out=225,in=30,postaction=mid rarrow] (b1);
	\draw[-] (b2) edge[out=315,in=30,postaction=mid arrow] (b12);
	\draw[-] (b3) edge[out=340,in=150,postaction=mid rarrow] (b2);
	\draw[-] (b3) edge[out=70,in=150,postaction=mid arrow]  (b23);
	\draw[-] (b12) edge[out=0,in=140,postaction=mid arrow] (315:1); % ($(e12)!.5!(v2)$);
	\draw[-] (b12) edge[out=280,in=140,postaction=mid rarrow] (290:1); % ($(e12)!.5!(v12)$);
	\draw[-] (b23) edge[out=120,in=270,postaction=mid arrow] (70:1); %($(e23)!.5!(v3)$);
	\draw[-] (b23) edge[out=35,in=270,postaction=mid rarrow] (45:1); %($(e23)!.5!(v23)$);
	\draw[-] (b31) edge[out=240,in=30,postaction=mid arrow] (190:1); % ($(e31)!.5!(v1)$);
	\draw[-] (b31) edge[out=150,in=30,postaction=mid rarrow] (165:1); %($(e31)!.5!(v13)$);
	\draw[-,postaction=mid rarrow] (b1) -- (220:1); %($(e21)!.5!(v1)$);
	\draw[-,postaction=mid arrow] (b12) -- (245:1); %($(e21)!.5!(v12)$);
	\draw[-,postaction=mid rarrow] (b2) -- (340:1); %($(e32)!.5!(v2)$);
	\draw[-,postaction=mid arrow] (b23) -- (5:1); %($(e32)!.5!(v23)$);
	\draw[-,postaction=mid rarrow] (b3) -- (103:1);% ($(e13)!.5!(v3)$);
	\draw[-,postaction=mid arrow] (b31) -- (130:1); %($(e13)!.5!(v13)$);
	
	\end{tikzpicture}\hspace{8mm}$\longmapsto$\hspace{6mm}
	\begin{tikzpicture}[scale=3, baseline={([yshift=-.7ex]current bounding box.center)}] %qn tcd
	\draw[-,densely dashed] (0,0) circle (1);
	
	\node[wvert] (v1)  at (-.87,-.5) {};
	\node[wvert] (v2) at (.87,-.5) {};
	\node[wvert] (v3) at (0,1) {};
	\node[wvert] (v12) at (0,-1) {};
	\node[wvert] (v23) at (.87,.5) {};
	\node[wvert] (v13) at (-.87,.5) {};
	\node[wvert] (v) at (0,0) {};
	
	\node[wvert] (f12) at ($(v)!.5!(v12)$) {};
	\node[wvert] (f23) at ($(v)!.5!(v23)$) {};
	\node[wvert] (f13) at ($(v)!.5!(v13)$) {};
	
	\coordinate (e1) at ($(v)!.5!(v1)$) {};
	\coordinate (e2) at ($(v)!.5!(v2)$) {};
	\coordinate (e3) at ($(v)!.5!(v3)$) {};	
	\coordinate (e12) at ($(v2)!.5!(v12)$) {};
	\coordinate (e13) at ($(v3)!.5!(v13)$) {};
	\coordinate (e21) at ($(v1)!.5!(v12)$) {};
	\coordinate (e23) at ($(v3)!.5!(v23)$) {};
	\coordinate (e31) at ($(v1)!.5!(v13)$) {};
	\coordinate (e32) at ($(v2)!.5!(v23)$) {};
	
	\node[bvert] (b1) at ($(e1)!.5!(f12)$) {};
	\node[bvert] (b2) at ($(e2)!.5!(f23)$) {};
	\node[bvert] (b3) at ($(e3)!.5!(f13)$) {};
	\node[bvert] (b12) at ($(e12)!.5!(f12)$) {};
	\node[bvert] (b23) at ($(e23)!.5!(f23)$) {};
	\node[bvert] (b31) at ($(e31)!.5!(f13)$) {};
	
	\draw[-]
	(v1) -- (b1) -- (f12) -- (b12) -- (v2) -- (b2) -- (f23) -- (b23) -- (v3) -- (b3) -- (f13) -- (b31) -- (v1)
	(b1) -- (v) -- (b2)  (v) -- (b3)
	(v12) -- (b12) (v23) -- (b23) (v13) -- (b31)
	;	
	\end{tikzpicture}
\begin{tikzpicture}[scale=.6,baseline={([yshift=-.7ex]current bounding box.center)},rotate=90]
		\coordinate (ws) at (-2,-1);
		\coordinate (wn) at (-2,1);
		\coordinate (es) at (2,-1);
		\coordinate (en) at (2,1);
		
		\coordinate (nw) at (-1,2);
		
		\coordinate (ne) at (1,2);
		\coordinate (sw) at (-1,-2);
		\coordinate (se) at (1,-2);
		\coordinate (n) at (0,1);
		\coordinate (s) at (0,-1);		
		\draw[-]
			(n) edge[bend right=45,mid rarrow] (s) edge[mid rarrow] (nw) edge[mid arrow] (ne) edge[mid rarrow] (en) edge[mid arrow] (wn)
			(s) edge[bend right=45,mid rarrow] (n) edge[mid arrow] (sw) edge[mid rarrow] (se) edge[mid arrow] (es) edge[mid rarrow] (ws)
		;			

	\end{tikzpicture}\hspace{2mm}$\leftrightarrow$\hspace{1mm}
	\begin{tikzpicture}[scale=.6,baseline={([yshift=-.7ex]current bounding box.center)}]
		\coordinate (ws) at (-2,-1);
		\coordinate (wn) at (-2,1);
		\coordinate (es) at (2,-1);
		\coordinate (en) at (2,1);
		\coordinate (nw) at (-1,2);
		\coordinate (ne) at (1,2);
		\coordinate (sw) at (-1,-2);
		\coordinate (se) at (1,-2);
		\coordinate (n) at (0,1);
		\coordinate (s) at (0,-1);		
		\draw[-]
			(n) edge[bend right=45,mid rarrow] (s) edge[mid rarrow] (nw) edge[mid arrow] (ne) edge[mid rarrow] (en) edge[mid arrow] (wn)
			(s) edge[bend right=45,mid rarrow] (n) edge[mid arrow] (sw) edge[mid rarrow] (se) edge[mid arrow] (es) edge[mid rarrow] (ws)
		;			
	\end{tikzpicture}\hspace{5mm}and\hspace{5mm}
	\begin{tikzpicture}[scale=.6,baseline={([yshift=-.7ex]current bounding box.center)},rotate=90]
		\coordinate (ws) at (-2,-1);
		\coordinate (wn) at (-2,1);
		\coordinate (es) at (2,-1);
		\coordinate (en) at (2,1);
		\coordinate (nw) at (-1,2);
		\coordinate (ne) at (1,2);
		\coordinate (sw) at (-1,-2);
		\coordinate (se) at (1,-2);
		\coordinate (n) at (0,1);
		\coordinate (s) at (0,-1);		
		\draw[-]
			(n) edge[bend right=45,mid arrow] (s) edge[mid arrow] (nw) edge[mid rarrow] (ne) edge[mid arrow] (en) edge[mid rarrow] (wn)
			(s) edge[bend right=45,mid arrow] (n) edge[mid rarrow] (sw) edge[mid arrow] (se) edge[mid rarrow] (es) edge[mid arrow] (ws)
		;			
	\end{tikzpicture}\hspace{2mm}$\leftrightarrow$\hspace{1mm}
	\begin{tikzpicture}[scale=.6,baseline={([yshift=-.7ex]current bounding box.center)}]
		\coordinate (ws) at (-2,-1);
		\coordinate (wn) at (-2,1);
		\coordinate (es) at (2,-1);
		\coordinate (en) at (2,1);
		\coordinate (nw) at (-1,2);
		\coordinate (ne) at (1,2);
		\coordinate (sw) at (-1,-2);
		\coordinate (se) at (1,-2);
		\coordinate (n) at (0,1);
		\coordinate (s) at (0,-1);
		\draw[-]
			(n) edge[bend right=45,mid arrow] (s) edge[mid arrow] (nw) edge[mid rarrow] (ne) edge[mid arrow] (en) edge[mid rarrow] (wn)
			(s) edge[bend right=45,mid arrow] (n) edge[mid rarrow] (sw) edge[mid arrow] (se) edge[mid rarrow] (es) edge[mid arrow] (ws)
		;			
	\end{tikzpicture}
\begin{tikzpicture}[scale=.55,baseline={([yshift=-.7ex]current bounding box.center)},rotate=90]
		\coordinate (ws) at (-2,-1);
		\coordinate (wn) at (-2,1);
		\coordinate (es) at (2,-1);
		\coordinate (en) at (2,1);
		\coordinate (nw) at (-1,2);
		\coordinate (ne) at (1,2);
		\coordinate (sw) at (-1,-2);
		\coordinate (se) at (1,-2);
		\coordinate (n) at (0,1);
		\coordinate (s) at (0,-1);		
%		\draw[-]
%			(n) edge[bend right=45,mid rarrow] (s) edge[mid rarrow] (nw) edge[mid arrow] (ne) edge[mid rarrow] (en) edge[mid arrow] (wn)
%			(s) edge[bend right=45,mid rarrow] (n) edge[mid arrow] (sw) edge[mid rarrow] (se) edge[mid arrow] (es) edge[mid rarrow] (ws)
%		;			
		\node[bvert] (n) at (n) {};
		\node[bvert] (s) at (s) {};
		\node[wvert] (nn) at ($(nw)!.5!(ne)$) {};
		\node[wvert] (ss) at ($(sw)!.5!(se)$) {};
		\node[wvert] (ww) at ($(wn)!.5!(ws)$) {};
		\node[wvert] (ee) at ($(en)!.5!(es)$) {};
		\draw[-]
			(n) edge (nn) edge (ww) edge (ee)
			(s) edge (ss) edge (ww) edge (ee)
		;			
	\end{tikzpicture}\hspace{2mm}$\leftrightarrow$\hspace{1mm}
	\begin{tikzpicture}[scale=.55,baseline={([yshift=-.7ex]current bounding box.center)}]
		\coordinate (ws) at (-2,-1);
		\coordinate (wn) at (-2,1);
		\coordinate (es) at (2,-1);
		\coordinate (en) at (2,1);
		\coordinate (nw) at (-1,2);
		\coordinate (ne) at (1,2);
		\coordinate (sw) at (-1,-2);
		\coordinate (se) at (1,-2);
		\coordinate (n) at (0,1);
		\coordinate (s) at (0,-1);		
%		\draw[-]
%			(n) edge[bend right=45,mid rarrow] (s) edge[mid rarrow] (nw) edge[mid arrow] (ne) edge[mid rarrow] (en) edge[mid arrow] (wn)
%			(s) edge[bend right=45,mid rarrow] (n) edge[mid arrow] (sw) edge[mid rarrow] (se) edge[mid arrow] (es) edge[mid rarrow] (ws)
%		;			
		\node[bvert] (n) at (n) {};
		\node[bvert] (s) at (s) {};
		\node[wvert] (nn) at ($(nw)!.5!(ne)$) {};
		\node[wvert] (ss) at ($(sw)!.5!(se)$) {};
		\node[wvert] (ww) at ($(wn)!.5!(ws)$) {};
		\node[wvert] (ee) at ($(en)!.5!(es)$) {};
		\draw[-]
			(n) edge (nn) edge (ww) edge (ee)
			(s) edge (ss) edge (ww) edge (ee)
		;			
	\end{tikzpicture}\hspace{6mm}and\hspace{9mm}
	\begin{tikzpicture}[scale=.65,baseline={([yshift=-.7ex]current bounding box.center)},rotate=90]
		\coordinate (ws) at (-2,-1);
		\coordinate (wn) at (-2,1);
		\coordinate (es) at (2,-1);
		\coordinate (en) at (2,1);
		\coordinate (nw) at (-1,2);
		\coordinate (ne) at (1,2);
		\coordinate (sw) at (-1,-2);
		\coordinate (se) at (1,-2);
		\coordinate (n) at (0,1);
		\coordinate (s) at (0,-1);		
%		\draw[-]
%			(n) edge[bend right=45,mid arrow] (s) edge[mid arrow] (nw) edge[mid rarrow] (ne) edge[mid arrow] (en) edge[mid rarrow] (wn)
%			(s) edge[bend right=45,mid arrow] (n) edge[mid rarrow] (sw) edge[mid arrow] (se) edge[mid rarrow] (es) edge[mid arrow] (ws)
%		;			
		\node[bvert] (n) at (n) {};
		\node[bvert] (s) at (s) {};
		\node[wvert] (vnw) at ($(nw)!.5!(wn)$) {};
		\node[wvert] (vne) at ($(ne)!.5!(en)$) {};
		\node[wvert] (vsw) at ($(sw)!.5!(ws)$) {};
		\node[wvert] (vse) at ($(se)!.5!(es)$) {};
		\node[wvert] (c) at (0,0) {};
		\draw[-]
			(n) edge (vnw) edge (vne) edge (c)
			(s) edge (vsw) edge (vse) edge (c)
		;			
	\end{tikzpicture}\hspace{2mm}$\leftrightarrow$\hspace{1mm}
	\begin{tikzpicture}[scale=.65,baseline={([yshift=-.7ex]current bounding box.center)}]
		\coordinate (ws) at (-2,-1);
		\coordinate (wn) at (-2,1);
		\coordinate (es) at (2,-1);
		\coordinate (en) at (2,1);
		\coordinate (nw) at (-1,2);
		\coordinate (ne) at (1,2);
		\coordinate (sw) at (-1,-2);
		\coordinate (se) at (1,-2);
		\coordinate (n) at (0,1);
		\coordinate (s) at (0,-1);		
%		\draw[-]
%			(n) edge[bend right=45,mid arrow] (s) edge[mid arrow] (nw) edge[mid rarrow] (ne) edge[mid arrow] (en) edge[mid rarrow] (wn)
%			(s) edge[bend right=45,mid arrow] (n) edge[mid rarrow] (sw) edge[mid arrow] (se) edge[mid rarrow] (es) edge[mid arrow] (ws)
%		;			
		\node[bvert] (n) at (n) {};
		\node[bvert] (s) at (s) {};
		\node[wvert] (vnw) at ($(nw)!.5!(wn)$) {};
		\node[wvert] (vne) at ($(ne)!.5!(en)$) {};
		\node[wvert] (vsw) at ($(sw)!.5!(ws)$) {};
		\node[wvert] (vse) at ($(se)!.5!(es)$) {};
		\node[wvert] (c) at (0,0) {};
		\draw[-]
			(n) edge (vnw) edge (vne) edge (c)
			(s) edge (vsw) edge (vse) edge (c)
		;			
	\end{tikzpicture}
\begin{tikzpicture}[scale=.55,baseline={([yshift=-.7ex]current bounding box.center)}]
		\node[wvert] (a) at (0,0) {};
		\node[wvert] (b) at (3,1) {};
		\node[wvert] (c) at ($(a)!.25!(b)$) {};
		\node[wvert] (d) at ($(a)!.65!(b)$) {};
		\draw[-]
			($(a)!-0.5cm!(b)$) -- (a) -- (c) -- (d) -- (b) -- ($(b)!-0.5cm!(a)$)
		;			
	\end{tikzpicture}\hspace{2.5mm}$\leftrightarrow$\hspace{1.5mm}
	\begin{tikzpicture}[scale=.55,baseline={([yshift=-.7ex]current bounding box.center)}]
		\node[wvert] (a) at (0,0) {};
		\node[wvert] (b) at (3,1) {};
		\node[wvert] (c) at ($(a)!.25!(b)$) {};
		\node[wvert] (d) at ($(a)!.65!(b)$) {};
		\draw[-]
			($(a)!-0.5cm!(b)$) -- (a) -- (c) -- (d) -- (b) -- ($(b)!-0.5cm!(a)$)
		;		
	\end{tikzpicture}\hspace{8mm}and\hspace{8mm}
	\begin{tikzpicture}[scale=.65,baseline={([yshift=-.7ex]current bounding box.center)}]
		\useasboundingbox (-0.2,-0.4) rectangle (2.6,3.4);
		\node[wvert] (a) at (0,0) {};
		\node[wvert] (b) at (2,0.5) {};
		\node[wvert] (c) at (0.5,2) {};
		\node[wvert] (d) at (1.5,1.5) {};
		\node[wvert] (f) at (intersection of a--c and b--d) {};
		\draw[-]
			($(a)!-0.5cm!(f)$) -- (a) -- (c) -- (f) -- ($(f)!-0.5cm!(a)$)
			($(b)!-0.5cm!(f)$) -- (b) -- (d) -- (f) -- ($(f)!-0.5cm!(b)$)
		;
	\end{tikzpicture}\hspace{2mm}$\leftrightarrow$\hspace{2mm}
	\begin{tikzpicture}[scale=.65,baseline={([yshift=-.7ex]current bounding box.center)}]
		\useasboundingbox (-0.4,-0.4) rectangle (3.4,3.4);
		\node[wvert] (a) at (0,0) {};
		\node[wvert] (b) at (2,0.5) {};
		\node[wvert] (c) at (0.5,2) {};
		\node[wvert] (d) at (1.5,1.5) {};
		\node[wvert] (e) at (intersection of a--b and c--d) {};
		\draw[-]
			($(a)!-0.5cm!(e)$) -- (a) -- (b) -- (e) -- ($(e)!-0.5cm!(a)$)
			($(c)!-0.5cm!(e)$) -- (c) -- (d) -- (e) -- ($(e)!-0.5cm!(c)$)
		;
	\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}[]
		\node[] (qn) at (0,0) {Q-net};
		\node[] (dm) at (5.5,0) {Darboux map};
		\node[] (lc) at (11,0) {line complex};
		%bkp
		\node[align=center] (koe) at (-1.5,3) {\small K{\oe}nigs\\ \small net};
		\node[align=center] (quad) at (1,3) {\small Q-net in\\\small quadric};
		\node[align=center] (par) at (5.5,3) {\small Schief map};
		\node[] (Doliwa) at (10,3) {Doliwa complex};
		\node[align=center] (harm) at (5.5,5) {\small h-embedding};
		\node[align=center] (od) at (1,5) {\Small orthodiagonal\\\Small map};
		\node[align=center] (cox) at (7.7,1.5) {\Small Cox lattice};
		\node[align=center] (anet) at (12,1.5) {\Small A-net};
		%ckp
		\node[] (cqn) at (0,-2) {CQ-net};
		\node[] (car) at (5.5,-1.5) {Carnot map};
		\node[] (llc) at (11,-2) {linear line complex};
		\node[] (sg) at (5.5,-3.2) {S-graph};
		\node[] (semb) at (5.5,-4.5) {s-embedding};
	
		\draw[]
			(qn) edge[-latex] node[above] {$\sigma$} (dm) edge[-latex] node[below,sloped] {\tiny proj. BKP} (koe) edge[-latex] node[below,sloped] {\tiny aff. CKP} (cqn)
			(dm) edge[-latex] node[above] {$\sigma$} (lc) edge[-latex] node[below,sloped] {\tiny CKP} node[above,sloped] {\tiny proj.} (car)
			(quad) edge [-latex] node[above] {$\sigma_T$} (par)
			(lc) edge[-latex] node[below,sloped] {\tiny proj. BKP} (Doliwa) edge (13,0)
			(par) edge[-latex] node[above] {$\sigma_{E^\infty}$} (Doliwa) 
			(cox) edge[-latex] node[below,sloped] {\small $\sigma_I$} (Doliwa)
			(anet) edge[-latex] node[below,sloped] {\small $\sigma_I$} (Doliwa)
			(-3,0) edge[-latex] node[above] {$\sigma$} (qn)
			(cqn) edge[-latex] node[above,sloped] {$\sigma_{E^\infty}$} (car)
			(sg) edge[-latex] node[above,sloped] {\small$\sigma_{L\ni P}$} (car)
			(llc) edge[-latex] node[above,sloped] {$\sigma$} (sg) edge[-latex] node[above,sloped] {$\sigma_{I}$} (car)
			(Doliwa) edge[latex-] node[above,sloped,pos=0.65] {$*$} (13,3)
			(koe) edge[latex-] (-2.9,3)
			(anet) edge node[above,sloped] {$\pi$} (13,2.2)
			(-2.9,2.2) edge[-latex] (koe)
		;
		\draw[densely dashed]
			(qn) edge[-latex] (quad) 
			(dm) edge[-latex] node[below,sloped] {\tiny aff. BKP} (par) edge[-latex] (cox)
			(lc) edge[-latex] (anet) edge[-latex] (llc)
			(quad) edge [-latex] node[above,sloped] {$\pi$} (od)
			(par) edge [-latex] node[above,sloped] {$\pi$} (harm)
			(cqn) edge[-latex] node[above,sloped] {$\pi$} (sg)
			(sg) edge[-latex] node[above,sloped] {\small$\pi_P$} (semb)
		;
		\draw[]
			(-3,0.5) edge[Bar-Bar] node[above,sloped] {Realm of BKP} (-3,5.5)
			(-3,-4.5) edge[Bar-Bar] node[above,sloped] {Realm of CKP} (-3,-0.5)
		;
	\end{tikzpicture}

==> (inline-2) <==
\begin{tikzpicture}[yscale=0.75]\scriptsize
	\coordinate[label=below:1] (i1) at (0,0);
	\coordinate[label=below:2] (i2) at (2,0);
	\coordinate[label=below:3] (i3) at (4,0);
	\coordinate[label=below:4] (i4) at (6,0);
	\coordinate[label=below:5] (i5) at (8,0);
	\coordinate[label=below:6] (i6) at (10,0);
	\coordinate[label=below:1] (o1) at (1,0);
	\coordinate[label=below:2] (o2) at (3,0);
	\coordinate[label=below:3] (o3) at (5,0);
	\coordinate[label=below:4] (o4) at (7,0);
	\coordinate[label=below:5] (o5) at (9,0);
	\coordinate[label=below:6] (o6) at (11,0);
	
	\coordinate[label=above left:1] (j1) at (1,1.5);
	\coordinate[label=above left:2] (j2) at (3,1.5);
	\coordinate[label=above left:3] (j3) at (5,1.5);
	\coordinate[label=above left:1] (p1) at (2,1.5);
	\coordinate[label=above right:2] (p2) at (4,1.5);
	\coordinate[label=above left:3] (p3) at (6,1.5);

	\coordinate[label=above left:4] (no) at (8,1.5);
	\coordinate[label=above left:5] (no) at (10,1.5);
	\coordinate[label=above left:4] (no) at (9,1.5);
	\coordinate[label=above left:5] (no) at (11,1.5);
	\coordinate[label=above left:4] (no) at (10,3);
	\coordinate[label=above left:4] (no) at (11,3);
	\coordinate[label=above left:3] (no) at (10,4.5);
	\coordinate[label=above left:3] (no) at (11,4.5);
	\coordinate[label=above left:2] (no) at (11,5.25);
	\coordinate[label=above left:1] (no) at (3,5.25);
	
	\coordinate[label=above left:1] (k1) at (1,3);
	\coordinate[label=above right:2] (k2) at (4,3);
	\coordinate[label=above right:3] (k3) at (8,3);
	\coordinate[label=above left:1] (q1) at (3,3);
	\coordinate[label=above left:2] (q2) at (6,3);
	\coordinate[label=above left:3] (q3) at (9,3);

	\coordinate[label=above left:1] (l1) at (3,4.5);
	\coordinate[label=above right:2] (l2) at (6,4.5);
	\coordinate[label=above left:1] (r1) at (4,4.5);
	\coordinate[label=above left:2] (r2) at (8,4.5);

	\coordinate[label=above left:1] (s1) at (8,5.25);
	\coordinate[label=above right:2] (m1) at (10,5.25);
	\coordinate[label=above left:1] (n1) at (3,6);
	\coordinate[label=above right:1] (t1) at (11,6);

	\coordinate (a1) at (1.5,0.75);
	\coordinate (a2) at (3.5,0.75);
	\coordinate (a3) at (5.5,0.75);
	\coordinate (b1) at (3.5,2.25);
	\coordinate (c1) at (3.5,3.75);
	\coordinate (c2) at (7,3.75);

	\draw[dashed, gray!60]
		(-1.5,1.5) -- (11.5,1.5)
		(-1.5,3) -- (11.5,3)
		(-1.5,4.5) -- (11.5,4.5)
		(-1.5,5.25) -- (11.5,5.25)
		(-1.5,6) -- (11.5,6)
	;

	\tcdarc{i1}{o4}{0.75};
	\tcdcrossr{o1}{i2}{p1}{j1}{a1};
	\tcdcrossr{o2}{i3}{p2}{j2}{a2};
	\tcdcrossr{o3}{i4}{p3}{j3}{a3};
	
	\tcdarcr{p1}{j3}{0.75};
	\tcdcross{j2}{p2}{k2}{q1}{b1};

	\tcdarc{k1}{q3}{0.75};
	\tcdcrossr{q1}{k2}{r1}{l1}{c1};
	\tcdcrossr{q2}{k3}{r2}{l2}{c2};

	\tcdarcr{r1}{l2}{0.5};
	\tcdarcr{s1}{m1}{0.5};
	\tcdarc{n1}{t1}{0.5};
		
	\draw[-]
		(j1) edge[mid arrow] (k1)
		(p3) edge[mid rarrow] (q2)
		(i5) edge[mid arrow] (k3)
		(o5) edge[mid rarrow] (q3)
		(i6) edge[mid arrow] (m1)
		(o6) edge[mid rarrow] (t1)
		(l1) edge[] (n1)
		(r2) edge[] (s1)
	;
	
	\node (lab1) at (-1.25,0.5) {1st step};
	\node (lab2) at (-1.25,2.25) {2nd step};
	\node (lab3) at (-1.25,3.75) {3rd step};
	\node (lab4) at (-1.25,4.8) {4th step};
	\node (lab5) at (-1.25,5.55) {5th step};
	\node (lab6) at (-1.25,6.25) {6th step};

\end{tikzpicture}

==> (inline-3) <==
\begin{tikzpicture}[scale=1.4,rotate=90,baseline={([yshift=-.7ex]current bounding box.center)}]
	\foreach \i in {0,...,4} {
		\coordinate[qvert] (o\i) at (\i*360/5:2);
	}
	\foreach \i/\j in {0/1,1/2,2/3,3/4,4/0,0/2,0/3} {
		\coordinate (o\i\j) at ($(o\i)!.33!(o\j)$);
		\coordinate (o\j\i) at ($(o\j)!.33!(o\i)$);
	}
	
	\coordinate (o012) at ($.33*($(o1)+(o2)+(o0)$)$);
	\coordinate (o023) at ($.33*($(o3)+(o2)+(o0)$)$);
	\coordinate (o034) at ($.33*($(o3)+(o4)+(o0)$)$);
	
	\draw[dashed]
		(o0) -- (o1) -- (o2) -- (o3) -- (o4) -- (o0)
		(o2) -- (o0) -- (o3)
	;
	\draw[-]
		(o01) edge [mid arrow] (o012)
		(o12) edge [mid arrow] (o012)
		(o23) edge [mid arrow] (o023)
		(o34) edge [mid arrow] (o034)
		(o40) edge [mid arrow] (o034)
		(o20) edge [mid arrow,out=72,in=198] (o012)
		(o02) edge [mid arrow,out=252,in=18] (o023)
		(o30) edge [mid arrow,out=108,in=270] (o023)
		(o03) edge [mid arrow,out=288,in=54] (o034)
		(o012) edge [mid arrow] (o21) edge [mid arrow,out=306,in=72] (o02) edge [mid arrow] (o10)
		(o023) edge [mid arrow] (o32) edge [mid arrow,out=342,in=108] (o03) edge [mid arrow,out=90,in=252] (o20)
		(o034) edge [mid arrow] (o43) edge [mid arrow] (o04) edge [mid arrow,out=162,in=288] (o30)
	;	

	\coordinate[qvert,label=right:$v$] (o0) at (o0);
	\coordinate[qvert,label=left:$w$] (o2) at (o2);
	\coordinate[qvert,label=right:$v'$] (o3) at (o3);
	\coordinate[qvert,label=above:$w'$] (o4) at (o4);
	
\end{tikzpicture}\hspace{.4cm}$\longleftrightarrow$\hspace{.4cm}
\begin{tikzpicture}[scale=1.4,rotate=234,baseline={([yshift=-.7ex]current bounding box.center)}]
	\foreach \i in {0,...,4} {
		\coordinate[qvert] (o\i) at (\i*360/5:2);
	}
	\foreach \i/\j in {0/1,1/2,2/3,3/4,4/0,0/2,0/3} {
		\coordinate (o\i\j) at ($(o\i)!.33!(o\j)$);
		\coordinate (o\j\i) at ($(o\j)!.33!(o\i)$);
	}
	
	\coordinate (o012) at ($.33*($(o1)+(o2)+(o0)$)$);
	\coordinate (o023) at ($.33*($(o3)+(o2)+(o0)$)$);
	\coordinate (o034) at ($.33*($(o3)+(o4)+(o0)$)$);
	
	\draw[dashed]
		(o0) -- (o1) -- (o2) -- (o3) -- (o4) -- (o0)
		(o2) -- (o0) -- (o3)
	;
	\draw[-]
		(o01) edge [mid arrow] (o012)
		(o12) edge [mid arrow] (o012)
		(o23) edge [mid arrow] (o023)
		(o34) edge [mid arrow] (o034)
		(o40) edge [mid arrow] (o034)
		(o20) edge [mid arrow,out=72,in=198] (o012)
		(o02) edge [mid arrow,out=252,in=18] (o023)
		(o30) edge [mid arrow,out=108,in=270] (o023)
		(o03) edge [mid arrow,out=288,in=54] (o034)
		(o012) edge [mid arrow] (o21) edge [mid arrow,out=306,in=72] (o02) edge [mid arrow] (o10)
		(o023) edge [mid arrow] (o32) edge [mid arrow,out=342,in=108] (o03) edge [mid arrow,out=90,in=252] (o20)
		(o034) edge [mid arrow] (o43) edge [mid arrow] (o04) edge [mid arrow,out=162,in=288] (o30)
	;	

	\coordinate[qvert,label=left:$w$] (o0) at (o0);
	\coordinate[qvert,label=above:$w'$] (o2) at (o2);
	\coordinate[qvert,label=right:$v$] (o3) at (o3);
	\coordinate[qvert,label=right:$v'$] (o1) at (o1);
\end{tikzpicture}

==> (inline-4) <==
\begin{tikzpicture}[scale=2,baseline={([yshift=-.7ex]current bounding box.center)}] %qn tcd
	\coordinate (v1)  at (-.87,-.5) {};
	\coordinate (v2) at (.87,-.5) {};
	\coordinate (v3) at (0,1) {};
	\coordinate (v12)  at (0,-1) {};
	\coordinate (v23) at (.87,.5) {};
	\coordinate (v13) at (-.87,.5) {};
	\coordinate (v) at (0,0) {};
	
	\coordinate (f12) at ($(v)!.5!(v12)$) {};
	\coordinate (f23) at ($(v)!.5!(v23)$) {};
	\coordinate (f13) at ($(v)!.5!(v13)$) {};
	
	\coordinate (e1) at ($(v)!.5!(v1)$) {};
	\coordinate (e2) at ($(v)!.5!(v2)$) {};
	\coordinate (e3) at ($(v)!.5!(v3)$) {};	
	\coordinate (e12) at ($(v2)!.5!(v12)$) {};
	\coordinate (e13) at ($(v3)!.5!(v13)$) {};
	\coordinate (e21) at ($(v1)!.5!(v12)$) {};
	\coordinate (e23) at ($(v3)!.5!(v23)$) {};
	\coordinate (e31) at ($(v1)!.5!(v13)$) {};
	\coordinate (e32) at ($(v2)!.5!(v23)$) {};
	
	\coordinate (b1) at ($(e1)!.5!(f12)$) {};
	\coordinate (b2) at ($(e2)!.5!(f23)$) {};
	\coordinate (b3) at ($(e3)!.5!(f13)$) {};
	\coordinate (b12) at ($(e12)!.5!(f12)$) {};
	\coordinate (b23) at ($(e23)!.5!(f23)$) {};
	\coordinate (b31) at ($(e31)!.5!(f13)$) {};

%	\draw[-] (b1) edge[bend right=45,postaction=mid arrow] (b12);	
%	\draw[-] (b12) edge[bend right=45,postaction=mid arrow] (b1);
%	\draw[-] (b2) edge[bend right=45,postaction=mid arrow] (b23);	
%	\draw[-] (b23) edge[bend right=45,postaction=mid arrow] (b2);
%	\draw[-] (b3) edge[bend right=45,postaction=mid arrow] (b31);	
%	\draw[-] (b31) edge[bend right=45,postaction=mid arrow] (b3);
%	\draw[-] (b1) edge[out=100,in=270,postaction=mid rarrow] (b3);
%	\draw[-] (b1) edge[out=190,in=270,postaction=mid arrow] (b31);
%	\draw[-] (b2) edge[out=225,in=30,postaction=mid rarrow] (b1);
%	\draw[-] (b2) edge[out=315,in=30,postaction=mid arrow] (b12);
%	\draw[-] (b3) edge[out=340,in=150,postaction=mid rarrow] (b2);
%	\draw[-] (b3) edge[out=70,in=150,postaction=mid arrow]  (b23);
%	\draw[-] (b12) edge[out=15,in=140,postaction=mid arrow] ($(e12)!.5!(v2)$);
%	\draw[-] (b12) edge[out=280,in=140,postaction=mid rarrow] ($(e12)!.5!(v12)$);
%	\draw[-] (b23) edge[out=125,in=270,postaction=mid arrow] ($(e23)!.5!(v3)$);
%	\draw[-] (b23) edge[out=35,in=270,postaction=mid rarrow] ($(e23)!.5!(v23)$);
%	\draw[-] (b31) edge[out=255,in=30,postaction=mid arrow] ($(e31)!.5!(v1)$);
%	\draw[-] (b31) edge[out=150,in=30,postaction=mid rarrow] ($(e31)!.5!(v13)$);
%	\draw[-,postaction=mid rarrow] (b1) -- ($(e21)!.5!(v1)$);
%	\draw[-,postaction=mid arrow] (b12) -- ($(e21)!.5!(v12)$);
%	\draw[-,postaction=mid rarrow] (b2) -- ($(e32)!.5!(v2)$);
%	\draw[-,postaction=mid arrow] (b23) -- ($(e32)!.5!(v23)$);
%	\draw[-,postaction=mid rarrow] (b3) -- ($(e13)!.5!(v3)$);
%	\draw[-,postaction=mid arrow] (b31) -- ($(e13)!.5!(v13)$);
			
	\draw[-] 
		(v1) -- (v) -- (v2) (v) -- (v3)
		(v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1)
	;
	
	\node[bqgvert, label=right:$v$] at (v) {};
	\node[bqgvert, label=left:$v_{12}$] at (v12) {};
	\node[bqgvert, label=right:$v_{23}$] at (v23) {};
	\node[bqgvert, label=left:$v_{13}$] at (v13) {};
	\node[wqgvert, label=left:$v_1$] at (v1) {};
	\node[wqgvert, label=right:$v_2$] at (v2) {};
	\node[wqgvert, label=right:$v_3$] at (v3) {};
	\end{tikzpicture}\hspace{.75cm}$\longleftrightarrow$\hspace{.75cm}
	\begin{tikzpicture}[xscale=-1,scale=2,rotate=180,baseline={([yshift=-.7ex]current bounding box.center)}] %qn tcd
	\coordinate (v1)  at (-.87,-.5) {};
	\coordinate (v2) at (.87,-.5) {};
	\coordinate (v3) at (0,1) {};
	\coordinate (v12)  at (0,-1) {};
	\coordinate (v23) at (.87,.5) {};
	\coordinate (v13) at (-.87,.5) {};
	\coordinate (v) at (0,0) {};
	
	\coordinate (f12) at ($(v)!.5!(v12)$) {};
	\coordinate (f23) at ($(v)!.5!(v23)$) {};
	\coordinate (f13) at ($(v)!.5!(v13)$) {};
	
	\coordinate (e1) at ($(v)!.5!(v1)$) {};
	\coordinate (e2) at ($(v)!.5!(v2)$) {};
	\coordinate (e3) at ($(v)!.5!(v3)$) {};	
	\coordinate (e12) at ($(v2)!.5!(v12)$) {};
	\coordinate (e13) at ($(v3)!.5!(v13)$) {};
	\coordinate (e21) at ($(v1)!.5!(v12)$) {};
	\coordinate (e23) at ($(v3)!.5!(v23)$) {};
	\coordinate (e31) at ($(v1)!.5!(v13)$) {};
	\coordinate (e32) at ($(v2)!.5!(v23)$) {};
	
	\coordinate (b1) at ($(e1)!.5!(f12)$) {};
	\coordinate (b2) at ($(e2)!.5!(f23)$) {};
	\coordinate (b3) at ($(e3)!.5!(f13)$) {};
	\coordinate (b12) at ($(e12)!.5!(f12)$) {};
	\coordinate (b23) at ($(e23)!.5!(f23)$) {};
	\coordinate (b31) at ($(e31)!.5!(f13)$) {};

%	\draw[-] (b1) edge[bend right=45,postaction=mid rarrow] (b12);	
%	\draw[-] (b12) edge[bend right=45,postaction=mid rarrow] (b1);
%	\draw[-] (b2) edge[bend right=45,postaction=mid rarrow] (b23);	
%	\draw[-] (b23) edge[bend right=45,postaction=mid rarrow] (b2);
%	\draw[-] (b3) edge[bend right=45,postaction=mid rarrow] (b31);	
%	\draw[-] (b31) edge[bend right=45,postaction=mid rarrow] (b3);
%	\draw[-] (b1) edge[out=100,in=270,postaction=mid arrow] (b3);
%	\draw[-] (b1) edge[out=190,in=270,postaction=mid rarrow] (b31);
%	\draw[-] (b2) edge[out=225,in=30,postaction=mid arrow] (b1);
%	\draw[-] (b2) edge[out=315,in=30,postaction=mid rarrow] (b12);
%	\draw[-] (b3) edge[out=340,in=150,postaction=mid arrow] (b2);
%	\draw[-] (b3) edge[out=70,in=150,postaction=mid rarrow]  (b23);
%	\draw[-] (b12) edge[out=15,in=140,postaction=mid rarrow] ($(e12)!.5!(v2)$);
%	\draw[-] (b12) edge[out=280,in=140,postaction=mid arrow] ($(e12)!.5!(v12)$);
%	\draw[-] (b23) edge[out=125,in=270,postaction=mid rarrow] ($(e23)!.5!(v3)$);
%	\draw[-] (b23) edge[out=35,in=270,postaction=mid arrow] ($(e23)!.5!(v23)$);
%	\draw[-] (b31) edge[out=255,in=30,postaction=mid rarrow] ($(e31)!.5!(v1)$);
%	\draw[-] (b31) edge[out=150,in=30,postaction=mid arrow] ($(e31)!.5!(v13)$);
%	\draw[-,postaction=mid arrow] (b1) -- ($(e21)!.5!(v1)$);
%	\draw[-,postaction=mid rarrow] (b12) -- ($(e21)!.5!(v12)$);
%	\draw[-,postaction=mid arrow] (b2) -- ($(e32)!.5!(v2)$);
%	\draw[-,postaction=mid rarrow] (b23) -- ($(e32)!.5!(v23)$);
%	\draw[-,postaction=mid arrow] (b3) -- ($(e13)!.5!(v3)$);
%	\draw[-,postaction=mid rarrow] (b31) -- ($(e13)!.5!(v13)$);
			
	\draw[-]
		(v1) -- (v) -- (v2) (v) -- (v3)
		(v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1)
	;
	
	\node[bqgvert, label=left:$v_{123}$] at (v) {};
	\node[bqgvert, label=right:$v_{3}$] at (v12) {};
	\node[bqgvert, label=right:$v_{2}$] at (v23) {};
	\node[bqgvert, label=left:$v_{1}$] at (v13) {};
	\node[wqgvert, label=left:$v_{13}$] at (v1) {};
	\node[wqgvert, label=right:$v_{23}$] at (v2) {};
	\node[wqgvert, label=left:$v_{12}$] at (v3) {};
	\end{tikzpicture}

==> (inline-5) <==
\begin{tikzpicture}[scale=.5,baseline={([yshift=-.7ex]current bounding box.center)},rotate=90]
			\coordinate (ws) at (-2,-1);
			\coordinate (wn) at (-2,1);
			\coordinate (es) at (2,-1);
			\coordinate (en) at (2,1);
			\coordinate (nw) at (-1,2);
			\coordinate (ne) at (1,2);
			\coordinate (sw) at (-1,-2);
			\coordinate (se) at (1,-2);
			\coordinate (n) at (0,1);
			\coordinate (s) at (0,-1);		
			\draw[-]
				(n) edge[bend right=45,mid arrow] (s) edge[mid arrow] (nw) edge[mid rarrow] (ne) edge[mid arrow] (en) edge[mid rarrow] (wn)
				(s) edge[bend right=45,mid arrow] (n) edge[mid rarrow] (sw) edge[mid arrow] (se) edge[mid rarrow] (es) edge[mid arrow] (ws)
			;			
			\node[wqgvert] (vnw) at (-2,2) {};
			\node[bqgvert] (vne) at (2,2) {};
			\node[bqgvert] (vsw) at (-2,-2) {};
			\node[wqgvert] (vse) at (2,-2) {};
			\draw[-, gray, densely dotted]
				(vnw) -- (vsw) -- (vse) -- (vne) -- (vnw)
			;			
		\end{tikzpicture}
\begin{tikzpicture}[scale=2.5] %qn tcd
	\coordinate (v1)  at (-.87,-.5) {};
	\coordinate (v2) at (.87,-.5) {};
	\coordinate (v3) at (0,1) {};
	\coordinate (v12)  at (0,-1) {};
	\coordinate (v23) at (.87,.5) {};
	\coordinate (v13) at (-.87,.5) {};
	\coordinate (v) at (0,0) {};
	
	\coordinate (f12) at ($(v)!.5!(v12)$) {};
	\coordinate (f23) at ($(v)!.5!(v23)$) {};
	\coordinate (f13) at ($(v)!.5!(v13)$) {};
	
	\coordinate (e1) at ($(v)!.5!(v1)$) {};
	\coordinate (e2) at ($(v)!.5!(v2)$) {};
	\coordinate (e3) at ($(v)!.5!(v3)$) {};	
	\coordinate (e12) at ($(v2)!.5!(v12)$) {};
	\coordinate (e13) at ($(v3)!.5!(v13)$) {};
	\coordinate (e21) at ($(v1)!.5!(v12)$) {};
	\coordinate (e23) at ($(v3)!.5!(v23)$) {};
	\coordinate (e31) at ($(v1)!.5!(v13)$) {};
	\coordinate (e32) at ($(v2)!.5!(v23)$) {};
	
	\coordinate (b1) at ($(e1)!.5!(f12)$) {};
	\coordinate (b2) at ($(e2)!.5!(f23)$) {};
	\coordinate (b3) at ($(e3)!.5!(f13)$) {};
	\coordinate (b12) at ($(e12)!.5!(f12)$) {};
	\coordinate (b23) at ($(e23)!.5!(f23)$) {};
	\coordinate (b31) at ($(e31)!.5!(f13)$) {};

	\draw[-] (b2) edge[bend right=45,postaction=mid arrow] (b23);	
	\draw[-] (b23) edge[bend right=45,postaction=mid arrow] (b2);
	\draw[-] (b3) edge[bend right=45,postaction=mid arrow] (b31);	
	\draw[-] (b31) edge[bend right=45,postaction=mid arrow] (b3);
	\draw[-] (b1) edge[out=100,in=270,postaction=mid rarrow] (b3);
	\draw[-] (b1) edge[out=190,in=270,postaction=mid arrow] (b31);
	\draw[-] (b2) edge[out=225,in=30,postaction=mid rarrow] (b1);
	\draw[-] (b2) edge[out=315,in=30,postaction=mid arrow] (b12);
	\draw[-] (b3) edge[out=340,in=150,postaction=mid rarrow] (b2);
	\draw[-] (b3) edge[out=70,in=150,postaction=mid arrow]  (b23);
	\draw[-] (b12) edge[out=15,in=140,postaction=mid arrow] ($(e12)!.5!(v2)$);
	\draw[-] (b12) edge[out=280,in=140,postaction=mid rarrow] ($(e12)!.5!(v12)$);
	\draw[-] (b23) edge[out=125,in=270,postaction=mid arrow] ($(e23)!.5!(v3)$);
	\draw[-] (b23) edge[out=35,in=270,postaction=mid rarrow] ($(e23)!.5!(v23)$);
	\draw[-] (b31) edge[out=255,in=30,postaction=mid arrow] ($(e31)!.5!(v1)$);
	\draw[-] (b31) edge[out=150,in=30,postaction=mid rarrow] ($(e31)!.5!(v13)$);
	\draw[-,postaction=mid rarrow] (b1) -- ($(e21)!.5!(v1)$);
	\draw[-,postaction=mid arrow] (b12) -- ($(e21)!.5!(v12)$);
	\draw[-,postaction=mid rarrow] (b2) -- ($(e32)!.5!(v2)$);
	\draw[-,postaction=mid arrow] (b23) -- ($(e32)!.5!(v23)$);
	\draw[-,postaction=mid rarrow] (b3) -- ($(e13)!.5!(v3)$);
	\draw[-,postaction=mid arrow] (b31) -- ($(e13)!.5!(v13)$);

    \path [pattern color=gray,pattern=north west lines] (b1) to[bend right=45,postaction=mid arrow] (b12) to[bend right=45,postaction=mid arrow] (b1);    

	\draw[-] (b1) edge[bend right=45,postaction=mid arrow] (b12);	
	\draw[-] (b12) edge[bend right=45,postaction=mid arrow] (b1);
			
 	\draw[-,gray,dashed] (v1) -- (v) -- (v2) (v) -- (v3);
	\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);
	
	\node[wvert,inner sep=1] (no) at (-0.77,0.44) {\small 1};
	\end{tikzpicture}
	\begin{tikzpicture}[scale=2.5] %qn tcd
	\coordinate (v1)  at (-.87,-.5) {};
	\coordinate (v2) at (.87,-.5) {};
	\coordinate (v3) at (0,1) {};
	\coordinate (v12)  at (0,-1) {};
	\coordinate (v23) at (.87,.5) {};
	\coordinate (v13) at (-.87,.5) {};
	\coordinate (v) at (0,0) {};
	
	\coordinate (f12) at ($(v)!.5!(v12)$) {};
	\coordinate (f23) at ($(v)!.5!(v23)$) {};
	\coordinate (f13) at ($(v)!.5!(v13)$) {};
	
	\coordinate (e1) at ($(v)!.5!(v1)$) {};
	\coordinate (e2) at ($(v)!.5!(v2)$) {};
	\coordinate (e3) at ($(v)!.5!(v3)$) {};	
	\coordinate (e12) at ($(v2)!.5!(v12)$) {};
	\coordinate (e13) at ($(v3)!.5!(v13)$) {};
	\coordinate (e21) at ($(v1)!.5!(v12)$) {};
	\coordinate (e23) at ($(v3)!.5!(v23)$) {};
	\coordinate (e31) at ($(v1)!.5!(v13)$) {};
	\coordinate (e32) at ($(v2)!.5!(v23)$) {};
	
	\coordinate (bb2) at ($(e2)!.5!(f12)$) {};
	\coordinate (b2) at ($(e2)!.5!(f23)$) {};
	\coordinate (b3) at ($(e3)!.5!(f13)$) {};
	\coordinate (bb21) at ($(e21)!.5!(f12)$) {};
	\coordinate (b23) at ($(e23)!.5!(f23)$) {};
	\coordinate (b31) at ($(e31)!.5!(f13)$) {};
%	\draw[-,gray,dashed] (v1) -- (v) -- (v2) (v) -- (v3);
	\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);

	\draw[-] (bb2) edge[bend right=45,postaction=mid arrow] (bb21);	
	\draw[-] (bb21) edge[bend right=45,postaction=mid arrow] (bb2);
	\draw[-] (b2) edge[bend right=45,postaction=mid arrow] (b23);	
	\draw[-] (b23) edge[bend right=45,postaction=mid arrow] (b2);
	\draw[-] (b3) edge[bend right=45,postaction=mid arrow] (b31);	
	\draw[-] (b31) edge[bend right=45,postaction=mid arrow] (b3);
	\draw[-] (bb2) edge[out=150,in=270,postaction=mid rarrow] (b3);
	\draw[-] (bb21) edge[out=150,in=270,postaction=mid arrow] (b31);
	\draw[-] (b3) edge[out=340,in=150,postaction=mid rarrow] (b2);
	\draw[-] (b3) edge[out=70,in=150,postaction=mid arrow]  (b23);
	\draw[-] (bb21) edge[out=180,in=30,postaction=mid rarrow] ($(e21)!.5!(v1)$);
	\draw[-] (bb21) edge[out=270,in=30,postaction=mid arrow] ($(e21)!.5!(v12)$);
	\draw[-] (b23) edge[out=125,in=270,postaction=mid arrow] ($(e23)!.5!(v3)$);
	\draw[-] (b23) edge[out=35,in=270,postaction=mid rarrow] ($(e23)!.5!(v23)$);
	\draw[-] (b31) edge[out=255,in=30,postaction=mid arrow] ($(e31)!.5!(v1)$);
	\draw[-] (b31) edge[out=150,in=30,postaction=mid rarrow] ($(e31)!.5!(v13)$);
	\draw[-,postaction=mid arrow] (bb2) -- ($(e12)!.5!(v2)$);
	\draw[-,postaction=mid rarrow] (bb21) -- ($(e12)!.5!(v12)$);
	\draw[-,postaction=mid rarrow] (b2) -- ($(e32)!.5!(v2)$);
	\draw[-,postaction=mid arrow] (b23) -- ($(e32)!.5!(v23)$);
	\draw[-,postaction=mid rarrow] (b3) -- ($(e13)!.5!(v3)$);
	\draw[-,postaction=mid arrow] (b31) -- ($(e13)!.5!(v13)$);
	
	\path [pattern color=gray,pattern=north west lines] (b2) to[out=225,in=75,postaction=mid rarrow] (bb2) to[out=345,in=315,postaction=mid rarrow] (b2);    
	\draw[-] (b2) edge[out=225,in=75,postaction=mid rarrow] (bb2);
	\draw[-] (b2) edge[out=315,in=345,postaction=mid arrow] (bb2);
	\node[wvert,inner sep=1] (no) at (-0.77,0.44) {\small 2};
	
	\end{tikzpicture}	
	\begin{tikzpicture}[scale=2.5] %qn tcd
		\coordinate (v1)  at (-.87,-.5) {};
		\coordinate (v2) at (.87,-.5) {};
		\coordinate (v3) at (0,1) {};
		\coordinate (v12)  at (0,-1) {};
		\coordinate (v23) at (.87,.5) {};
		\coordinate (v13) at (-.87,.5) {};
		\coordinate (v) at (0,0) {};
		
		\coordinate (f12) at ($(v)!.5!(v12)$) {};
		\coordinate (f23) at ($(v)!.5!(v23)$) {};
		\coordinate (f13) at ($(v)!.5!(v13)$) {};
		
		\coordinate (e1) at ($(v)!.5!(v1)$) {};
		\coordinate (e2) at ($(v)!.5!(v2)$) {};
		\coordinate (e3) at ($(v)!.5!(v3)$) {};	
		\coordinate (e12) at ($(v2)!.5!(v12)$) {};
		\coordinate (e13) at ($(v3)!.5!(v13)$) {};
		\coordinate (e21) at ($(v1)!.5!(v12)$) {};
		\coordinate (e23) at ($(v3)!.5!(v23)$) {};
		\coordinate (e31) at ($(v1)!.5!(v13)$) {};
		\coordinate (e32) at ($(v2)!.5!(v23)$) {};
		
		\coordinate (b2) at ($(e2)!.5!(f23)$) {};
		\coordinate (b3) at ($(e3)!.5!(f13)$) {};
		\coordinate (bb21) at ($(e21)!.5!(f12)$) {};
		\coordinate (b23) at ($(e23)!.5!(f23)$) {};
		\coordinate (b31) at ($(e31)!.5!(f13)$) {};
		\coordinate (ee2) at ($(v)!.5!(e2)$) {};
		\coordinate (ee22) at ($(v2)!.5!(e2)$) {};
	%	\draw[-,gray,dashed] (v1) -- (v) -- (v2) (v) -- (v3);
		\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);
	
		\draw[-] (b3) edge[bend right=45,postaction=mid arrow] (b31);	
		\draw[-] (b31) edge[bend right=45,postaction=mid arrow] (b3);
		\draw[-] (b23) edge[out=210,in=30,postaction=mid arrow] (ee2);
		\draw[-] (b23) edge[out=315,in=45,postaction=mid rarrow] (ee22);
		\draw[-] (bb21) edge[out=90,in=210,postaction=mid rarrow] (ee2);
		\draw[-] (bb21) edge[out=0,in=235,postaction=mid arrow] (ee22);
		\draw[-] (ee2) edge[out=0,in=90,postaction=mid arrow] (ee22);	
		\draw[-] (ee2) edge[out=270,in=180,postaction=mid rarrow] (ee22);	
	
		\draw[-] (bb21) edge[out=150,in=270,postaction=mid arrow] (b31);
		\draw[-] (b3) edge[out=70,in=150,postaction=mid arrow]  (b23);
		\draw[-] (bb21) edge[out=180,in=30,postaction=mid rarrow] ($(e21)!.5!(v1)$);
		\draw[-] (bb21) edge[out=270,in=30,postaction=mid arrow] ($(e21)!.5!(v12)$);
		\draw[-] (b23) edge[out=125,in=270,postaction=mid arrow] ($(e23)!.5!(v3)$);
		\draw[-] (b23) edge[out=35,in=270,postaction=mid rarrow] ($(e23)!.5!(v23)$);
		\draw[-] (b31) edge[out=255,in=30,postaction=mid arrow] ($(e31)!.5!(v1)$);
		\draw[-] (b31) edge[out=150,in=30,postaction=mid rarrow] ($(e31)!.5!(v13)$);
		\draw[-] (ee22) edge[out=270,in=150,postaction=mid arrow] ($(e12)!.5!(v2)$);
		\draw[-,postaction=mid rarrow] (bb21) -- ($(e12)!.5!(v12)$);
		\draw[-] (ee22) edge[out=0,in=150,postaction=mid rarrow] ($(e32)!.5!(v2)$);
		\draw[-,postaction=mid arrow] (b23) -- ($(e32)!.5!(v23)$);
		\draw[-,postaction=mid rarrow] (b3) -- ($(e13)!.5!(v3)$);
		\draw[-,postaction=mid arrow] (b31) -- ($(e13)!.5!(v13)$);
				
		\path [pattern color=gray,pattern=north west lines] (b3) to[out=340,in=105,postaction=mid rarrow] (ee2) to[out=180,in=270,postaction=mid rarrow] (b3);    
		\draw[-] (b3) edge[out=340,in=105,postaction=mid rarrow] (ee2);
		\draw[-] (ee2) edge[out=180,in=270,postaction=mid rarrow] (b3);	
		\node[wvert,inner sep=1] (no) at (-0.77,0.44) {\small 3};
	\end{tikzpicture}\vspace{-1cm}\\
	\hspace{2.2cm}
	\begin{tikzpicture}[scale=2.5] %qn tcd
		\coordinate (v1)  at (-.87,-.5) {};
		\coordinate (v2) at (.87,-.5) {};
		\coordinate (v3) at (0,1) {};
		\coordinate (v12)  at (0,-1) {};
		\coordinate (v23) at (.87,.5) {};
		\coordinate (v13) at (-.87,.5) {};
		\coordinate (v) at (0,0) {};
		
		\coordinate (f12) at ($(v)!.5!(v12)$) {};
		\coordinate (f23) at ($(v)!.5!(v23)$) {};
		\coordinate (f13) at ($(v)!.5!(v13)$) {};
		
		\coordinate (e1) at ($(v)!.5!(v1)$) {};
		\coordinate (e2) at ($(v)!.5!(v2)$) {};
		\coordinate (e3) at ($(v)!.5!(v3)$) {};	
		\coordinate (e12) at ($(v2)!.5!(v12)$) {};
		\coordinate (e13) at ($(v3)!.5!(v13)$) {};
		\coordinate (e21) at ($(v1)!.5!(v12)$) {};
		\coordinate (e23) at ($(v3)!.5!(v23)$) {};
		\coordinate (e31) at ($(v1)!.5!(v13)$) {};
		\coordinate (e32) at ($(v2)!.5!(v23)$) {};
		
		\coordinate (bb21) at ($(e21)!.5!(f12)$) {};
		\coordinate (ff12) at ($(v12)!.5!(f12)$) {};
		\coordinate (ff13) at ($(v13)!.5!(f13)$) {};
		\coordinate (b31) at ($(e31)!.5!(f13)$) {};
		\coordinate (ee2) at ($(v)!.5!(e2)$) {};
		\coordinate (ee22) at ($(v2)!.5!(e2)$) {};
		\coordinate (ee3) at ($(v)!.5!(e3)$);	
		\coordinate (ee33) at ($(v3)!.5!(e3)$) {};	
		\coordinate (ee1) at ($(v)!.5!(e1)$);
		\coordinate (bb1) at ($(e1)!.5!(f13)$) {};
		\coordinate (bb13) at ($(e13)!.5!(f13)$) {};
	
	%	\draw[-,gray,dashed] (v1) -- (v) -- (v2) (v) -- (v3);
		\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);
	
		\draw[-] 
			
			(e1) edge[out=0,in=210,postaction=mid rarrow] (ee22) edge[out=180,in=330,postaction=mid arrow] ($(e31)!.5!(v1)$) edge[out=60,in=315,postaction=mid arrow] (ff13)
			(ff12) edge[out=75,in=330,postaction=mid rarrow] (e1) edge[out=0,in=240,postaction=mid arrow] (ee22) edge[out=150,in=240,postaction=mid arrow] (e1) edge[out=180,in=30,postaction=mid rarrow] ($(e21)!.5!(v1)$) edge[out=255,in=45,postaction=mid arrow] ($(e21)!.5!(v12)$) edge[mid rarrow,out=330,in=90] ($(e12)!.5!(v12)$)
			(ff13) edge[out=30,in=180,postaction=mid arrow] (f23) edge[out=60,in=180,postaction=mid rarrow] (ee33) edge[out=210,in=30,postaction=mid rarrow] ($(e31)!.5!(v13)$) edge[out=150,in=300,postaction=mid arrow] ($(e13)!.5!(v13)$) (ff13) edge[out=240,in=150,postaction=mid arrow] (e1)
			(ee22) edge[out=315,in=120,postaction=mid arrow] ($(e12)!.5!(v2)$) edge[out=30,in=210,postaction=mid rarrow] ($(e32)!.5!(v2)$)
		;
		
		\draw[-] (ee33) edge[out=330,in=60,postaction=mid arrow] (f23);
		\draw[-] (ee33) edge[out=270,in=150,postaction=mid rarrow] (f23);
		\draw[-] (ee33) edge[out=75,in=240,postaction=mid arrow] ($(e23)!.5!(v3)$);
		\draw[-] (ee33) edge[out=15,in=240,postaction=mid rarrow] ($(e23)!.5!(v23)$);
		\draw[-] (f23) edge[out=0,in=150,postaction=mid arrow] ($(e32)!.5!(v23)$);
		\draw[-] (ee33) edge[out=150,in=270,postaction=mid rarrow] ($(e13)!.5!(v3)$);			
	
		\path [pattern color=gray,pattern=north west lines] (f23) to[out=330,in=60,postaction=mid rarrow] (ee22) to[out=135,in=240,postaction=mid rarrow] (f23);
		
		\draw[-] 
			(f23) edge[out=330,in=60,postaction=mid rarrow] (ee22) edge[out=240,in=135,postaction=mid arrow] (ee22)
		;
		\node[wvert,inner sep=1] (no) at (-0.77,0.44) {\small 6};
	
	\end{tikzpicture}	
	\begin{tikzpicture}[scale=2.5] %qn tcd
	\coordinate (v1)  at (-.87,-.5) {};
	\coordinate (v2) at (.87,-.5) {};
	\coordinate (v3) at (0,1) {};
	\coordinate (v12)  at (0,-1) {};
	\coordinate (v23) at (.87,.5) {};
	\coordinate (v13) at (-.87,.5) {};
	\coordinate (v) at (0,0) {};
	
	\coordinate (f12) at ($(v)!.5!(v12)$) {};
	\coordinate (f23) at ($(v)!.5!(v23)$) {};
	\coordinate (f13) at ($(v)!.5!(v13)$) {};
	
	\coordinate (e1) at ($(v)!.5!(v1)$) {};
	\coordinate (e2) at ($(v)!.5!(v2)$) {};
	\coordinate (e3) at ($(v)!.5!(v3)$) {};	
	\coordinate (e12) at ($(v2)!.5!(v12)$) {};
	\coordinate (e13) at ($(v3)!.5!(v13)$) {};
	\coordinate (e21) at ($(v1)!.5!(v12)$) {};
	\coordinate (e23) at ($(v3)!.5!(v23)$) {};
	\coordinate (e31) at ($(v1)!.5!(v13)$) {};
	\coordinate (e32) at ($(v2)!.5!(v23)$) {};
	
	\coordinate (bb21) at ($(e21)!.5!(f12)$) {};
	\coordinate (b31) at ($(e31)!.5!(f13)$) {};
	\coordinate (ee2) at ($(v)!.5!(e2)$) {};
	\coordinate (ee22) at ($(v2)!.5!(e2)$) {};
	\coordinate (ee3) at ($(v)!.5!(e3)$);	
	\coordinate (ee33) at ($(v3)!.5!(e3)$);	
	\coordinate (ee1) at ($(v)!.5!(e1)$);	

	\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);
	\draw[-] (bb21) edge[out=105,in=270,postaction=mid rarrow] (ee1);
	\draw[-] (bb21) edge[out=0,in=235,postaction=mid arrow] (ee22);	
	\draw[-] (ee1) edge[out=330,in=180,postaction=mid rarrow] (ee22);	
	\draw[-] (ee1) edge[out=0,in=180,postaction=mid arrow] (f23);	
	\draw[-] (ee1) edge[out=90,in=180,postaction=mid rarrow] (ee33);		
	
	\draw[-] (bb21) edge[out=150,in=270,postaction=mid arrow] (b31);
	\draw[-] (bb21) edge[out=180,in=30,postaction=mid rarrow] ($(e21)!.5!(v1)$);
	\draw[-] (bb21) edge[out=270,in=30,postaction=mid arrow] ($(e21)!.5!(v12)$);
	\draw[-] (ee33) edge[out=75,in=240,postaction=mid arrow] ($(e23)!.5!(v3)$);
	\draw[-] (ee33) edge[out=15,in=240,postaction=mid rarrow] ($(e23)!.5!(v23)$);
	\draw[-] (b31) edge[out=255,in=30,postaction=mid arrow] ($(e31)!.5!(v1)$);
	\draw[-] (b31) edge[out=150,in=30,postaction=mid rarrow] ($(e31)!.5!(v13)$);
	\draw[-,postaction=mid rarrow] (bb21) -- ($(e12)!.5!(v12)$);
	\draw[-] (f23) edge[out=0,in=150,postaction=mid arrow] ($(e32)!.5!(v23)$);
	\draw[-] (ee33) edge[out=150,in=270,postaction=mid rarrow] ($(e13)!.5!(v3)$);
	\draw[-,postaction=mid arrow] (b31) -- ($(e13)!.5!(v13)$);

	\draw[-]
		(f23) edge[out=330,in=60,postaction=mid rarrow] (ee22) edge[out=240,in=135,postaction=mid arrow] (ee22)
		(ee33) edge[out=330,in=60,postaction=mid arrow] (f23) edge[out=270,in=150,postaction=mid rarrow] (f23)		
		(ee22) edge[out=315,in=120,postaction=mid arrow] ($(e12)!.5!(v2)$) edge[out=30,in=210,postaction=mid rarrow] ($(e32)!.5!(v2)$)
	;

	\path [pattern color=gray,pattern=north west lines] (ee1) to[out=150,in=60,postaction=mid arrow] (b31) to[out=315,in=195,postaction=mid arrow] (ee1);    
	\draw[-] (ee1) edge[out=150,in=60,postaction=mid arrow] (b31);	
	\draw[-] (b31) edge[out=315,in=195,postaction=mid arrow] (ee1);		
	\node[wvert,inner sep=1] (no) at (-0.77,0.44) {\small 5};
		
	\end{tikzpicture}
	\begin{tikzpicture}[scale=2.5] %qn tcd
		\coordinate (v1)  at (-.87,-.5) {};
		\coordinate (v2) at (.87,-.5) {};
		\coordinate (v3) at (0,1) {};
		\coordinate (v12)  at (0,-1) {};
		\coordinate (v23) at (.87,.5) {};
		\coordinate (v13) at (-.87,.5) {};
		\coordinate (v) at (0,0) {};
		
		\coordinate (f12) at ($(v)!.5!(v12)$) {};
		\coordinate (f23) at ($(v)!.5!(v23)$) {};
		\coordinate (f13) at ($(v)!.5!(v13)$) {};
		
		\coordinate (e1) at ($(v)!.5!(v1)$) {};
		\coordinate (e2) at ($(v)!.5!(v2)$) {};
		\coordinate (e3) at ($(v)!.5!(v3)$) {};	
		\coordinate (e12) at ($(v2)!.5!(v12)$) {};
		\coordinate (e13) at ($(v3)!.5!(v13)$) {};
		\coordinate (e21) at ($(v1)!.5!(v12)$) {};
		\coordinate (e23) at ($(v3)!.5!(v23)$) {};
		\coordinate (e31) at ($(v1)!.5!(v13)$) {};
		\coordinate (e32) at ($(v2)!.5!(v23)$) {};
		
		\coordinate (bb21) at ($(e21)!.5!(f12)$) {};
		\coordinate (b23) at ($(e23)!.5!(f23)$) {};
		\coordinate (b31) at ($(e31)!.5!(f13)$) {};
		\coordinate (ee2) at ($(v)!.5!(e2)$) {};
		\coordinate (ee22) at ($(v2)!.5!(e2)$) {};
		\coordinate (ee3) at ($(v)!.5!(e3)$);	
		\coordinate (ee1) at ($(v)!.5!(e1)$);	
	
	%	\draw[-,gray,dashed] (v1) -- (v) -- (v2) (v) -- (v3);
		\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);
		\draw[-] (ee1) edge[out=150,in=60,postaction=mid arrow] (b31);	
		\draw[-] (b31) edge[out=315,in=195,postaction=mid arrow] (ee1);
		\draw[-] (b23) edge[out=315,in=45,postaction=mid rarrow] (ee22);
		\draw[-] (bb21) edge[out=105,in=270,postaction=mid rarrow] (ee1);
		\draw[-] (bb21) edge[out=0,in=235,postaction=mid arrow] (ee22);	
		\draw[-] (ee3) edge[out=330,in=90,postaction=mid arrow] (ee22);	
		\draw[-] (ee1) edge[out=330,in=180,postaction=mid rarrow] (ee22);	
		\draw[-] (ee1) edge[out=0,in=270,postaction=mid arrow] (ee3);	
		\draw[-] (ee1) edge[out=90,in=180,postaction=mid rarrow] (ee3);		
		
		\draw[-] (bb21) edge[out=150,in=270,postaction=mid arrow] (b31);
		\draw[-] (bb21) edge[out=180,in=30,postaction=mid rarrow] ($(e21)!.5!(v1)$);
		\draw[-] (bb21) edge[out=270,in=30,postaction=mid arrow] ($(e21)!.5!(v12)$);
		\draw[-] (b23) edge[out=125,in=270,postaction=mid arrow] ($(e23)!.5!(v3)$);
		\draw[-] (b23) edge[out=35,in=270,postaction=mid rarrow] ($(e23)!.5!(v23)$);
		\draw[-] (b31) edge[out=255,in=30,postaction=mid arrow] ($(e31)!.5!(v1)$);
		\draw[-] (b31) edge[out=150,in=30,postaction=mid rarrow] ($(e31)!.5!(v13)$);
		\draw[-] (ee22) edge[out=270,in=150,postaction=mid arrow] ($(e12)!.5!(v2)$);
		\draw[-,postaction=mid rarrow] (bb21) -- ($(e12)!.5!(v12)$);
		\draw[-] (ee22) edge[out=0,in=150,postaction=mid rarrow] ($(e32)!.5!(v2)$);
		\draw[-,postaction=mid arrow] (b23) -- ($(e32)!.5!(v23)$);
		\draw[-] (ee3) edge[out=150,in=270,postaction=mid rarrow] ($(e13)!.5!(v3)$);
		\draw[-,postaction=mid arrow] (b31) -- ($(e13)!.5!(v13)$);			
	
		\path [pattern color=gray,pattern=north west lines] (b23) to[out=210,in=0,postaction=mid arrow] (ee3) to[out=90,in=150,postaction=mid arrow] (b23);    
		\draw[-] (b23) edge[out=210,in=0,postaction=mid arrow] (ee3);
		\draw[-] (ee3) edge[out=90,in=150,postaction=mid arrow]  (b23);
		\node[wvert,inner sep=1] (no) at (-0.77,0.44) {\small 4};	
	\end{tikzpicture}		
	\vspace{-1cm} \\ \hspace{-2.2cm}
	\begin{tikzpicture}[scale=-2.5] %qn tcd
	\coordinate (v1)  at (-.87,-.5) {};
	\coordinate (v2) at (.87,-.5) {};
	\coordinate (v3) at (0,1) {};
	\coordinate (v12)  at (0,-1) {};
	\coordinate (v23) at (.87,.5) {};
	\coordinate (v13) at (-.87,.5) {};
	\coordinate (v) at (0,0) {};
	
	\coordinate (f12) at ($(v)!.5!(v12)$) {};
	\coordinate (f23) at ($(v)!.5!(v23)$) {};
	\coordinate (f13) at ($(v)!.5!(v13)$) {};
	
	\coordinate (e1) at ($(v)!.5!(v1)$) {};
	\coordinate (e2) at ($(v)!.5!(v2)$) {};
	\coordinate (e3) at ($(v)!.5!(v3)$) {};	
	\coordinate (e12) at ($(v2)!.5!(v12)$) {};
	\coordinate (e13) at ($(v3)!.5!(v13)$) {};
	\coordinate (e21) at ($(v1)!.5!(v12)$) {};
	\coordinate (e23) at ($(v3)!.5!(v23)$) {};
	\coordinate (e31) at ($(v1)!.5!(v13)$) {};
	\coordinate (e32) at ($(v2)!.5!(v23)$) {};
	
	\coordinate (bb21) at ($(e21)!.5!(f12)$) {};
	\coordinate (b31) at ($(e31)!.5!(f13)$) {};
	\coordinate (ee2) at ($(v)!.5!(e2)$) {};
	\coordinate (ee22) at ($(v2)!.5!(e2)$) {};
	\coordinate (ee3) at ($(v)!.5!(e3)$);	
	\coordinate (ee33) at ($(v3)!.5!(e3)$);	
	\coordinate (ee1) at ($(v)!.5!(e1)$);	

	\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);
	\draw[-] (bb21) edge[out=105,in=270,postaction=mid rarrow] (ee1);
	\draw[-] (bb21) edge[out=0,in=235,postaction=mid arrow] (ee22);	
	\draw[-] (ee1) edge[out=330,in=180,postaction=mid rarrow] (ee22);	
	\draw[-] (ee1) edge[out=0,in=180,postaction=mid arrow] (f23);	
	\draw[-] (ee1) edge[out=90,in=180,postaction=mid rarrow] (ee33);		
	
	\draw[-] (bb21) edge[out=150,in=270,postaction=mid arrow] (b31);
	\draw[-] (bb21) edge[out=180,in=30,postaction=mid rarrow] ($(e21)!.5!(v1)$);
	\draw[-] (bb21) edge[out=270,in=30,postaction=mid arrow] ($(e21)!.5!(v12)$);
	\draw[-] (ee33) edge[out=75,in=240,postaction=mid arrow] ($(e23)!.5!(v3)$);
	\draw[-] (ee33) edge[out=15,in=240,postaction=mid rarrow] ($(e23)!.5!(v23)$);
	\draw[-] (b31) edge[out=255,in=30,postaction=mid arrow] ($(e31)!.5!(v1)$);
	\draw[-] (b31) edge[out=150,in=30,postaction=mid rarrow] ($(e31)!.5!(v13)$);
	\draw[-,postaction=mid rarrow] (bb21) -- ($(e12)!.5!(v12)$);
	\draw[-] (f23) edge[out=0,in=150,postaction=mid arrow] ($(e32)!.5!(v23)$);
	\draw[-] (ee33) edge[out=150,in=270,postaction=mid rarrow] ($(e13)!.5!(v3)$);
	\draw[-,postaction=mid arrow] (b31) -- ($(e13)!.5!(v13)$);
	\draw[-] (ee1) edge[out=150,in=60,postaction=mid arrow] (b31);	
	\draw[-] (b31) edge[out=315,in=195,postaction=mid arrow] (ee1);

	\draw[-]
		(f23) edge[out=330,in=60,postaction=mid rarrow] (ee22) edge[out=240,in=135,postaction=mid arrow] (ee22)
		(ee22) edge[out=315,in=120,postaction=mid arrow] ($(e12)!.5!(v2)$) edge[out=30,in=210,postaction=mid rarrow] ($(e32)!.5!(v2)$)
	;

	\path [pattern color=gray,pattern=north west lines] (ee33) to[out=330,in=60,postaction=mid arrow] (f23) to[out=150,in=270,postaction=mid arrow] (ee33);    

	\draw[-]
		(ee33) edge[out=330,in=60,postaction=mid arrow] (f23) edge[out=270,in=150,postaction=mid rarrow] (f23)		
	;	
	\node[wvert,inner sep=1] (no) at (0.77,-0.44) {\small 7};
	\end{tikzpicture}	
	\begin{tikzpicture}[scale=-2.5] %qn tcd
	\coordinate (v1)  at (-.87,-.5) {};
	\coordinate (v2) at (.87,-.5) {};
	\coordinate (v3) at (0,1) {};
	\coordinate (v12)  at (0,-1) {};
	\coordinate (v23) at (.87,.5) {};
	\coordinate (v13) at (-.87,.5) {};
	\coordinate (v) at (0,0) {};
	
	\coordinate (f12) at ($(v)!.5!(v12)$) {};
	\coordinate (f23) at ($(v)!.5!(v23)$) {};
	\coordinate (f13) at ($(v)!.5!(v13)$) {};
	
	\coordinate (e1) at ($(v)!.5!(v1)$) {};
	\coordinate (e2) at ($(v)!.5!(v2)$) {};
	\coordinate (e3) at ($(v)!.5!(v3)$) {};	
	\coordinate (e12) at ($(v2)!.5!(v12)$) {};
	\coordinate (e13) at ($(v3)!.5!(v13)$) {};
	\coordinate (e21) at ($(v1)!.5!(v12)$) {};
	\coordinate (e23) at ($(v3)!.5!(v23)$) {};
	\coordinate (e31) at ($(v1)!.5!(v13)$) {};
	\coordinate (e32) at ($(v2)!.5!(v23)$) {};
	
	\coordinate (bb21) at ($(e21)!.5!(f12)$) {};
	\coordinate (b23) at ($(e23)!.5!(f23)$) {};
	\coordinate (b31) at ($(e31)!.5!(f13)$) {};
	\coordinate (ee2) at ($(v)!.5!(e2)$) {};
	\coordinate (ee22) at ($(v2)!.5!(e2)$) {};
	\coordinate (ee3) at ($(v)!.5!(e3)$);	
	\coordinate (ee1) at ($(v)!.5!(e1)$);	

%	\draw[-,gray,dashed] (v1) -- (v) -- (v2) (v) -- (v3);
	\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);
	\draw[-] (ee1) edge[out=150,in=60,postaction=mid arrow] (b31);	
	\draw[-] (b31) edge[out=315,in=195,postaction=mid arrow] (ee1);
	\draw[-] (b23) edge[out=315,in=45,postaction=mid rarrow] (ee22);
	\draw[-] (bb21) edge[out=105,in=270,postaction=mid rarrow] (ee1);
	\draw[-] (bb21) edge[out=0,in=235,postaction=mid arrow] (ee22);	
	\draw[-] (ee3) edge[out=330,in=90,postaction=mid arrow] (ee22);	
	\draw[-] (ee1) edge[out=330,in=180,postaction=mid rarrow] (ee22);	
	
	\draw[-] (bb21) edge[out=150,in=270,postaction=mid arrow] (b31);
	\draw[-] (bb21) edge[out=180,in=30,postaction=mid rarrow] ($(e21)!.5!(v1)$);
	\draw[-] (bb21) edge[out=270,in=30,postaction=mid arrow] ($(e21)!.5!(v12)$);
	\draw[-] (b23) edge[out=125,in=270,postaction=mid arrow] ($(e23)!.5!(v3)$);
	\draw[-] (b23) edge[out=35,in=270,postaction=mid rarrow] ($(e23)!.5!(v23)$);
	\draw[-] (b31) edge[out=255,in=30,postaction=mid arrow] ($(e31)!.5!(v1)$);
	\draw[-] (b31) edge[out=150,in=30,postaction=mid rarrow] ($(e31)!.5!(v13)$);
	\draw[-] (ee22) edge[out=270,in=150,postaction=mid arrow] ($(e12)!.5!(v2)$);
	\draw[-,postaction=mid rarrow] (bb21) -- ($(e12)!.5!(v12)$);
	\draw[-] (ee22) edge[out=0,in=150,postaction=mid rarrow] ($(e32)!.5!(v2)$);
	\draw[-,postaction=mid arrow] (b23) -- ($(e32)!.5!(v23)$);
	\draw[-] (ee3) edge[out=150,in=270,postaction=mid rarrow] ($(e13)!.5!(v3)$);
	\draw[-,postaction=mid arrow] (b31) -- ($(e13)!.5!(v13)$);			
	\draw[-] (b23) edge[out=210,in=0,postaction=mid arrow] (ee3);
	\draw[-] (ee3) edge[out=90,in=150,postaction=mid arrow]  (b23);

	\path [pattern color=gray,pattern=north west lines] (ee1) to[out=0,in=270,postaction=mid arrow] (ee3) to[out=180,in=90,postaction=mid arrow] (ee1);    
	\draw[-] (ee1) edge[out=0,in=270,postaction=mid arrow] (ee3);	
	\draw[-] (ee1) edge[out=90,in=180,postaction=mid rarrow] (ee3);		
	\node[wvert,inner sep=1] (no) at (0.77,-0.44) {\small 8};
	\end{tikzpicture}	
	\begin{tikzpicture}[scale=-2.5] %qn tcd
	\coordinate (v1)  at (-.87,-.5) {};
	\coordinate (v2) at (.87,-.5) {};
	\coordinate (v3) at (0,1) {};
	\coordinate (v12)  at (0,-1) {};
	\coordinate (v23) at (.87,.5) {};
	\coordinate (v13) at (-.87,.5) {};
	\coordinate (v) at (0,0) {};
	
	\coordinate (f12) at ($(v)!.5!(v12)$) {};
	\coordinate (f23) at ($(v)!.5!(v23)$) {};
	\coordinate (f13) at ($(v)!.5!(v13)$) {};
	
	\coordinate (e1) at ($(v)!.5!(v1)$) {};
	\coordinate (e2) at ($(v)!.5!(v2)$) {};
	\coordinate (e3) at ($(v)!.5!(v3)$) {};	
	\coordinate (e12) at ($(v2)!.5!(v12)$) {};
	\coordinate (e13) at ($(v3)!.5!(v13)$) {};
	\coordinate (e21) at ($(v1)!.5!(v12)$) {};
	\coordinate (e23) at ($(v3)!.5!(v23)$) {};
	\coordinate (e31) at ($(v1)!.5!(v13)$) {};
	\coordinate (e32) at ($(v2)!.5!(v23)$) {};
	
	\coordinate (b2) at ($(e2)!.5!(f23)$) {};
	\coordinate (b3) at ($(e3)!.5!(f13)$) {};
	\coordinate (bb21) at ($(e21)!.5!(f12)$) {};
	\coordinate (b23) at ($(e23)!.5!(f23)$) {};
	\coordinate (b31) at ($(e31)!.5!(f13)$) {};
	\coordinate (ee2) at ($(v)!.5!(e2)$) {};
	\coordinate (ee22) at ($(v2)!.5!(e2)$) {};
%	\draw[-,gray,dashed] (v1) -- (v) -- (v2) (v) -- (v3);
	\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);

	\draw[-] (b3) edge[bend right=45,postaction=mid arrow] (b31);	
	\draw[-] (b31) edge[bend right=45,postaction=mid arrow] (b3);
	\draw[-] (b23) edge[out=210,in=30,postaction=mid arrow] (ee2);
	\draw[-] (b23) edge[out=315,in=45,postaction=mid rarrow] (ee22);
	\draw[-] (bb21) edge[out=90,in=210,postaction=mid rarrow] (ee2);
	\draw[-] (bb21) edge[out=0,in=235,postaction=mid arrow] (ee22);

	\draw[-] (bb21) edge[out=150,in=270,postaction=mid arrow] (b31);
	\draw[-] (b3) edge[out=70,in=150,postaction=mid arrow]  (b23);
	\draw[-] (bb21) edge[out=180,in=30,postaction=mid rarrow] ($(e21)!.5!(v1)$);
	\draw[-] (bb21) edge[out=270,in=30,postaction=mid arrow] ($(e21)!.5!(v12)$);
	\draw[-] (b23) edge[out=125,in=270,postaction=mid arrow] ($(e23)!.5!(v3)$);
	\draw[-] (b23) edge[out=35,in=270,postaction=mid rarrow] ($(e23)!.5!(v23)$);
	\draw[-] (b31) edge[out=255,in=30,postaction=mid arrow] ($(e31)!.5!(v1)$);
	\draw[-] (b31) edge[out=150,in=30,postaction=mid rarrow] ($(e31)!.5!(v13)$);
	\draw[-] (ee22) edge[out=270,in=150,postaction=mid arrow] ($(e12)!.5!(v2)$);
	\draw[-,postaction=mid rarrow] (bb21) -- ($(e12)!.5!(v12)$);
	\draw[-] (ee22) edge[out=0,in=150,postaction=mid rarrow] ($(e32)!.5!(v2)$);
	\draw[-,postaction=mid arrow] (b23) -- ($(e32)!.5!(v23)$);
	\draw[-,postaction=mid rarrow] (b3) -- ($(e13)!.5!(v3)$);
	\draw[-,postaction=mid arrow] (b31) -- ($(e13)!.5!(v13)$);
	\draw[-] (b3) edge[out=340,in=105,postaction=mid rarrow] (ee2);
	\draw[-] (ee2) edge[out=180,in=270,postaction=mid rarrow] (b3);	
			
	\path [pattern color=gray,pattern=north west lines] (ee22) to[out=180,in=270,postaction=mid arrow] (ee2) to[out=0,in=90,postaction=mid arrow] (ee22);    
	\draw[-] (ee2) edge[out=0,in=90,postaction=mid arrow] (ee22);	
	\draw[-] (ee2) edge[out=270,in=180,postaction=mid rarrow] (ee22);	
	\node[wvert,inner sep=1] (no) at (0.77,-0.44) {\small 9};
			
	\end{tikzpicture}\vspace{-1cm} \\ \hspace{2.2cm}
	\begin{tikzpicture}[xscale=-1,scale=2.5,rotate=180] %qn tcd
	\coordinate (v1)  at (-.87,-.5) {};
	\coordinate (v2) at (.87,-.5) {};
	\coordinate (v3) at (0,1) {};
	\coordinate (v12)  at (0,-1) {};
	\coordinate (v23) at (.87,.5) {};
	\coordinate (v13) at (-.87,.5) {};
	\coordinate (v) at (0,0) {};
	
	\coordinate (f12) at ($(v)!.5!(v12)$) {};
	\coordinate (f23) at ($(v)!.5!(v23)$) {};
	\coordinate (f13) at ($(v)!.5!(v13)$) {};
	
	\coordinate (e1) at ($(v)!.5!(v1)$) {};
	\coordinate (e2) at ($(v)!.5!(v2)$) {};
	\coordinate (e3) at ($(v)!.5!(v3)$) {};	
	\coordinate (e12) at ($(v2)!.5!(v12)$) {};
	\coordinate (e13) at ($(v3)!.5!(v13)$) {};
	\coordinate (e21) at ($(v1)!.5!(v12)$) {};
	\coordinate (e23) at ($(v3)!.5!(v23)$) {};
	\coordinate (e31) at ($(v1)!.5!(v13)$) {};
	\coordinate (e32) at ($(v2)!.5!(v23)$) {};
	
	\coordinate (b1) at ($(e1)!.5!(f12)$) {};
	\coordinate (b2) at ($(e2)!.5!(f23)$) {};
	\coordinate (b3) at ($(e3)!.5!(f13)$) {};
	\coordinate (b12) at ($(e12)!.5!(f12)$) {};
	\coordinate (b23) at ($(e23)!.5!(f23)$) {};
	\coordinate (b31) at ($(e31)!.5!(f13)$) {};

	\draw[-] (b1) edge[bend right=45,postaction=mid rarrow] (b12);	
	\draw[-] (b12) edge[bend right=45,postaction=mid rarrow] (b1);
	\draw[-] (b2) edge[bend right=45,postaction=mid rarrow] (b23);	
	\draw[-] (b23) edge[bend right=45,postaction=mid rarrow] (b2);
	\draw[-] (b3) edge[bend right=45,postaction=mid rarrow] (b31);	
	\draw[-] (b31) edge[bend right=45,postaction=mid rarrow] (b3);
	\draw[-] (b1) edge[out=100,in=270,postaction=mid arrow] (b3);
	\draw[-] (b1) edge[out=190,in=270,postaction=mid rarrow] (b31);
	\draw[-] (b2) edge[out=225,in=30,postaction=mid arrow] (b1);
	\draw[-] (b2) edge[out=315,in=30,postaction=mid rarrow] (b12);
	\draw[-] (b3) edge[out=340,in=150,postaction=mid arrow] (b2);
	\draw[-] (b3) edge[out=70,in=150,postaction=mid rarrow]  (b23);
	\draw[-] (b12) edge[out=15,in=140,postaction=mid rarrow] ($(e12)!.5!(v2)$);
	\draw[-] (b12) edge[out=280,in=140,postaction=mid arrow] ($(e12)!.5!(v12)$);
	\draw[-] (b23) edge[out=125,in=270,postaction=mid rarrow] ($(e23)!.5!(v3)$);
	\draw[-] (b23) edge[out=35,in=270,postaction=mid arrow] ($(e23)!.5!(v23)$);
	\draw[-] (b31) edge[out=255,in=30,postaction=mid rarrow] ($(e31)!.5!(v1)$);
	\draw[-] (b31) edge[out=150,in=30,postaction=mid arrow] ($(e31)!.5!(v13)$);
	\draw[-,postaction=mid arrow] (b1) -- ($(e21)!.5!(v1)$);
	\draw[-,postaction=mid rarrow] (b12) -- ($(e21)!.5!(v12)$);
	\draw[-,postaction=mid arrow] (b2) -- ($(e32)!.5!(v2)$);
	\draw[-,postaction=mid rarrow] (b23) -- ($(e32)!.5!(v23)$);
	\draw[-,postaction=mid arrow] (b3) -- ($(e13)!.5!(v3)$);
	\draw[-,postaction=mid rarrow] (b31) -- ($(e13)!.5!(v13)$);
			
	\draw[-,gray,dashed] (v1) -- (v) -- (v2) (v) -- (v3);
	\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);

	\node[wvert,inner sep=1] (no) at (-0.77,-0.44) {\SMALL 12};
	\end{tikzpicture}	
	\begin{tikzpicture}[scale=2.5,rotate=60,xscale=-1] %qn tcd
	\coordinate (v1)  at (-.87,-.5) {};
	\coordinate (v2) at (.87,-.5) {};
	\coordinate (v3) at (0,1) {};
	\coordinate (v12)  at (0,-1) {};
	\coordinate (v23) at (.87,.5) {};
	\coordinate (v13) at (-.87,.5) {};
	\coordinate (v) at (0,0) {};
	
	\coordinate (f12) at ($(v)!.5!(v12)$) {};
	\coordinate (f23) at ($(v)!.5!(v23)$) {};
	\coordinate (f13) at ($(v)!.5!(v13)$) {};
	
	\coordinate (e1) at ($(v)!.5!(v1)$) {};
	\coordinate (e2) at ($(v)!.5!(v2)$) {};
	\coordinate (e3) at ($(v)!.5!(v3)$) {};	
	\coordinate (e12) at ($(v2)!.5!(v12)$) {};
	\coordinate (e13) at ($(v3)!.5!(v13)$) {};
	\coordinate (e21) at ($(v1)!.5!(v12)$) {};
	\coordinate (e23) at ($(v3)!.5!(v23)$) {};
	\coordinate (e31) at ($(v1)!.5!(v13)$) {};
	\coordinate (e32) at ($(v2)!.5!(v23)$) {};
	
	\coordinate (bb2) at ($(e2)!.5!(f12)$) {};
	\coordinate (b2) at ($(e2)!.5!(f23)$) {};
	\coordinate (b3) at ($(e3)!.5!(f13)$) {};
	\coordinate (bb21) at ($(e21)!.5!(f12)$) {};
	\coordinate (b23) at ($(e23)!.5!(f23)$) {};
	\coordinate (b31) at ($(e31)!.5!(f13)$) {};
%	\draw[-,gray,dashed] (v1) -- (v) -- (v2) (v) -- (v3);
	\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);

	\draw[-] (b2) edge[bend right=45,postaction=mid rarrow] (b23);	
	\draw[-] (b23) edge[bend right=45,postaction=mid rarrow] (b2);
	\draw[-] (bb2) edge[out=150,in=270,postaction=mid arrow] (b3);
	\draw[-] (bb21) edge[out=150,in=270,postaction=mid rarrow] (b31);
	\draw[-] (b3) edge[out=340,in=150,postaction=mid arrow] (b2);
	\draw[-] (b3) edge[out=70,in=150,postaction=mid rarrow]  (b23);
	\draw[-] (bb21) edge[out=180,in=30,postaction=mid arrow] ($(e21)!.5!(v1)$);
	\draw[-] (bb21) edge[out=270,in=30,postaction=mid rarrow] ($(e21)!.5!(v12)$);
	\draw[-] (b23) edge[out=125,in=270,postaction=mid rarrow] ($(e23)!.5!(v3)$);
	\draw[-] (b23) edge[out=35,in=270,postaction=mid arrow] ($(e23)!.5!(v23)$);
	\draw[-] (b31) edge[out=255,in=30,postaction=mid rarrow] ($(e31)!.5!(v1)$);
	\draw[-] (b31) edge[out=150,in=30,postaction=mid arrow] ($(e31)!.5!(v13)$);
	\draw[-,postaction=mid rarrow] (bb2) -- ($(e12)!.5!(v2)$);
	\draw[-,postaction=mid arrow] (bb21) -- ($(e12)!.5!(v12)$);
	\draw[-,postaction=mid arrow] (b2) -- ($(e32)!.5!(v2)$);
	\draw[-,postaction=mid rarrow] (b23) -- ($(e32)!.5!(v23)$);
	\draw[-,postaction=mid arrow] (b3) -- ($(e13)!.5!(v3)$);
	\draw[-,postaction=mid rarrow] (b31) -- ($(e13)!.5!(v13)$);
	\draw[-] (b2) edge[out=225,in=75,postaction=mid arrow] (bb2);
	\draw[-] (b2) edge[out=315,in=345,postaction=mid rarrow] (bb2);
	\draw[-] (b3) edge[bend right=45,postaction=mid rarrow] (b31);	
	\draw[-] (b31) edge[bend right=45,postaction=mid rarrow] (b3);
	
	\path [pattern color=gray,pattern=north west lines] (bb2) to[bend right=45,postaction=mid rarrow] (bb21) to[bend right=45,postaction=mid rarrow] (bb2);    
	\draw[-] (bb2) edge[bend right=45,postaction=mid rarrow] (bb21);	
	\draw[-] (bb21) edge[bend right=45,postaction=mid rarrow] (bb2);
	\begin{scope}[rotate=120]
		\node[wvert,inner sep=1] (no) at (0.77,-0.44) {\SMALL 11};
	\end{scope}
	
	\end{tikzpicture}	
	\begin{tikzpicture}[scale=-2.5] %qn tcd
	\coordinate (v1)  at (-.87,-.5) {};
	\coordinate (v2) at (.87,-.5) {};
	\coordinate (v3) at (0,1) {};
	\coordinate (v12)  at (0,-1) {};
	\coordinate (v23) at (.87,.5) {};
	\coordinate (v13) at (-.87,.5) {};
	\coordinate (v) at (0,0) {};
	
	\coordinate (f12) at ($(v)!.5!(v12)$) {};
	\coordinate (f23) at ($(v)!.5!(v23)$) {};
	\coordinate (f13) at ($(v)!.5!(v13)$) {};
	
	\coordinate (e1) at ($(v)!.5!(v1)$) {};
	\coordinate (e2) at ($(v)!.5!(v2)$) {};
	\coordinate (e3) at ($(v)!.5!(v3)$) {};	
	\coordinate (e12) at ($(v2)!.5!(v12)$) {};
	\coordinate (e13) at ($(v3)!.5!(v13)$) {};
	\coordinate (e21) at ($(v1)!.5!(v12)$) {};
	\coordinate (e23) at ($(v3)!.5!(v23)$) {};
	\coordinate (e31) at ($(v1)!.5!(v13)$) {};
	\coordinate (e32) at ($(v2)!.5!(v23)$) {};
	
	\coordinate (bb2) at ($(e2)!.5!(f12)$) {};
	\coordinate (b2) at ($(e2)!.5!(f23)$) {};
	\coordinate (b3) at ($(e3)!.5!(f13)$) {};
	\coordinate (bb21) at ($(e21)!.5!(f12)$) {};
	\coordinate (b23) at ($(e23)!.5!(f23)$) {};
	\coordinate (b31) at ($(e31)!.5!(f13)$) {};
%	\draw[-,gray,dashed] (v1) -- (v) -- (v2) (v) -- (v3);
	\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);

	\draw[-] (bb2) edge[bend right=45,postaction=mid arrow] (bb21);	
	\draw[-] (bb21) edge[bend right=45,postaction=mid arrow] (bb2);
	\draw[-] (b3) edge[bend right=45,postaction=mid arrow] (b31);	
	\draw[-] (b31) edge[bend right=45,postaction=mid arrow] (b3);
	\draw[-] (bb2) edge[out=150,in=270,postaction=mid rarrow] (b3);
	\draw[-] (bb21) edge[out=150,in=270,postaction=mid arrow] (b31);
	\draw[-] (b3) edge[out=340,in=150,postaction=mid rarrow] (b2);
	\draw[-] (b3) edge[out=70,in=150,postaction=mid arrow]  (b23);
	\draw[-] (bb21) edge[out=180,in=30,postaction=mid rarrow] ($(e21)!.5!(v1)$);
	\draw[-] (bb21) edge[out=270,in=30,postaction=mid arrow] ($(e21)!.5!(v12)$);
	\draw[-] (b23) edge[out=125,in=270,postaction=mid arrow] ($(e23)!.5!(v3)$);
	\draw[-] (b23) edge[out=35,in=270,postaction=mid rarrow] ($(e23)!.5!(v23)$);
	\draw[-] (b31) edge[out=255,in=30,postaction=mid arrow] ($(e31)!.5!(v1)$);
	\draw[-] (b31) edge[out=150,in=30,postaction=mid rarrow] ($(e31)!.5!(v13)$);
	\draw[-,postaction=mid arrow] (bb2) -- ($(e12)!.5!(v2)$);
	\draw[-,postaction=mid rarrow] (bb21) -- ($(e12)!.5!(v12)$);
	\draw[-,postaction=mid rarrow] (b2) -- ($(e32)!.5!(v2)$);
	\draw[-,postaction=mid arrow] (b23) -- ($(e32)!.5!(v23)$);
	\draw[-,postaction=mid rarrow] (b3) -- ($(e13)!.5!(v3)$);
	\draw[-,postaction=mid arrow] (b31) -- ($(e13)!.5!(v13)$);
	\draw[-] (b2) edge[out=225,in=75,postaction=mid rarrow] (bb2);
	\draw[-] (b2) edge[out=315,in=345,postaction=mid arrow] (bb2);
	
	\path [pattern color=gray,pattern=north west lines] (b2) to[bend right=45,postaction=mid arrow] (b23) to[bend right=45,postaction=mid arrow] (b2);    
	\draw[-] (b2) edge[bend right=45,postaction=mid arrow] (b23);	
	\draw[-] (b23) edge[bend right=45,postaction=mid arrow] (b2);
	\node[wvert,inner sep=1] (no) at (0.77,-0.44) {\SMALL 10};
	
	\end{tikzpicture}

==> (inline-6) <==
\begin{tikzpicture}[scale=2.5] %qn tcd	
	\coordinate (v1)  at (-.87,-.5) {};
	\coordinate (v2) at (.87,-.5) {};
	\coordinate (v3) at (0,1) {};
	\coordinate (v12)  at (0,-1) {};
	\coordinate (v23) at (.87,.5) {};
	\coordinate (v13) at (-.87,.5) {};
	\coordinate (v) at (0,0) {};
	
	\coordinate (f12) at ($(v)!.5!(v12)$) {};
	\coordinate (f23) at ($(v)!.5!(v23)$) {};
	\coordinate (f13) at ($(v)!.5!(v13)$) {};
	
	\coordinate (e1) at ($(v)!.5!(v1)$) {};
	\coordinate (e2) at ($(v)!.5!(v2)$) {};
	\coordinate (e3) at ($(v)!.5!(v3)$) {};	
	\coordinate (e12) at ($(v2)!.5!(v12)$) {};
	\coordinate (e13) at ($(v3)!.5!(v13)$) {};
	\coordinate (e21) at ($(v1)!.5!(v12)$) {};
	\coordinate (e23) at ($(v3)!.5!(v23)$) {};
	\coordinate (e31) at ($(v1)!.5!(v13)$) {};
	\coordinate (e32) at ($(v2)!.5!(v23)$) {};
	
	\coordinate (b1) at ($(e1)!.5!(f12)$) {};
	\coordinate (b2) at ($(e2)!.5!(f23)$) {};
	\coordinate (b3) at ($(e3)!.5!(f13)$) {};
	\coordinate (b12) at ($(e12)!.5!(f12)$) {};
	\coordinate (b23) at ($(e23)!.5!(f23)$) {};
	\coordinate (b31) at ($(e31)!.5!(f13)$) {};
	
	\foreach \bx/\by in {0/0, 1.74/0, -.87/1.5, .87/1.5, 2.61/1.5, 0/3, 1.74/3}{
	\draw[-] ($(b1)+(\bx,\by)$) edge[bend right=45,postaction=mid arrow] ($(b12)+(\bx,\by)$);	
	\draw[-] ($(b12)+(\bx,\by)$) edge[bend right=45,postaction=mid arrow] ($(b1)+(\bx,\by)$);
	\draw[-] ($(b2)+(\bx,\by)$) edge[bend right=45,postaction=mid arrow] ($(b23)+(\bx,\by)$);	
	\draw[-] ($(b23)+(\bx,\by)$) edge[bend right=45,postaction=mid arrow] ($(b2)+(\bx,\by)$);
	\draw[-] ($(b3)+(\bx,\by)$) edge[bend right=45,postaction=mid arrow] ($(b31)+(\bx,\by)$);	
	\draw[-] ($(b31)+(\bx,\by)$) edge[bend right=45,postaction=mid arrow] ($(b3)+(\bx,\by)$);
	\draw[-] ($(b1)+(\bx,\by)$) edge[out=100,in=270,postaction=mid rarrow] ($(b3)+(\bx,\by)$);
	\draw[-] ($(b1)+(\bx,\by)$) edge[out=190,in=270,postaction=mid arrow] ($(b31)+(\bx,\by)$);
	\draw[-] ($(b2)+(\bx,\by)$) edge[out=225,in=30,postaction=mid rarrow] ($(b1)+(\bx,\by)$);
	\draw[-] ($(b2)+(\bx,\by)$) edge[out=315,in=30,postaction=mid arrow] ($(b12)+(\bx,\by)$);
	\draw[-] ($(b3)+(\bx,\by)$) edge[out=340,in=150,postaction=mid rarrow] ($(b2)+(\bx,\by)$);
	\draw[-] ($(b3)+(\bx,\by)$) edge[out=70,in=150,postaction=mid arrow]  ($(b23)+(\bx,\by)$);
	\draw[-] ($(b12)+(\bx,\by)$) edge[out=15,in=90,postaction=mid arrow] ($(e12)!.5!(v2)+(\bx,\by)$);
	\draw[-] ($(b12)+(\bx,\by)$) edge[out=280,in=90,postaction=mid rarrow] ($(e12)!.5!(v12)+(\bx,\by)$);
	\draw[-] ($(b23)+(\bx,\by)$) edge[out=125,in=210,postaction=mid arrow] ($(e23)!.5!(v3)+(\bx,\by)$);
	\draw[-] ($(b23)+(\bx,\by)$) edge[out=35,in=210,postaction=mid rarrow] ($(e23)!.5!(v23)+(\bx,\by)$);
	\draw[-] ($(b31)+(\bx,\by)$) edge[out=255,in=330,postaction=mid arrow] ($(e31)!.5!(v1)+(\bx,\by)$);
	\draw[-] ($(b31)+(\bx,\by)$) edge[out=150,in=330,postaction=mid rarrow] ($(e31)!.5!(v13)+(\bx,\by)$);
	\draw[-,postaction=mid rarrow] ($(b1)+(\bx,\by)$) -- ($(e21)!.5!(v1)+(\bx,\by)$);
	\draw[-,postaction=mid arrow] ($(b12)+(\bx,\by)$) -- ($(e21)!.5!(v12)+(\bx,\by)$);
	\draw[-,postaction=mid rarrow] ($(b2)+(\bx,\by)$) -- ($(e32)!.5!(v2)+(\bx,\by)$);
	\draw[-,postaction=mid arrow] ($(b23)+(\bx,\by)$) -- ($(e32)!.5!(v23)+(\bx,\by)$);
	\draw[-,postaction=mid rarrow] ($(b3)+(\bx,\by)$) -- ($(e13)!.5!(v3)+(\bx,\by)$);
	\draw[-,postaction=mid arrow] ($(b31)+(\bx,\by)$) -- ($(e13)!.5!(v13)+(\bx,\by)$);
	\draw[-,gray,dashed] 
		($(v1)+(\bx,\by)$) -- ($(v)+(\bx,\by)$) -- ($(v2)+(\bx,\by)$) ($(v)+(\bx,\by)$) -- ($(v3)+(\bx,\by)$)
		($(v1)+(\bx,\by)$) -- ($(v12)+(\bx,\by)$) -- ($(v2)+(\bx,\by)$) -- ($(v23)+(\bx,\by)$) -- ($(v3)+(\bx,\by)$) -- ($(v13)+(\bx,\by)$) -- cycle
	;
	\node[bqgvert] at ($(v)+(\bx,\by)$) {};
	\node[bqgvert] at ($(v12)+(\bx,\by)$) {};
	\node[bqgvert] at ($(v23)+(\bx,\by)$) {};
	\node[bqgvert] at ($(v13)+(\bx,\by)$) {};
	\node[wqgvert] at ($(v1)+(\bx,\by)$) {};
	\node[wqgvert] at ($(v2)+(\bx,\by)$) {};
	\node[wqgvert] at ($(v3)+(\bx,\by)$) {};
	}
	\foreach \bx/\by in {0/0, .87/1.5, 1.74/3}{
	\draw[-,gray,very thick] 
		($(v1)+(\bx,\by)$) -- ($(v)+(\bx,\by)$) -- ($(v2)+(\bx,\by)$) ($(v)+(\bx,\by)$) -- ($(v3)+(\bx,\by)$)
		($(v1)+(\bx,\by)$) -- ($(v12)+(\bx,\by)$) -- ($(v2)+(\bx,\by)$) -- ($(v23)+(\bx,\by)$) -- ($(v3)+(\bx,\by)$) %-- ($(v13)+(\bx,\by)$) -- cycle
	;
	}
	\foreach \bx/\by in {0/0, .87/1.5, 1.74/3}{	
	\draw[-, very thick] 
		($(b1)+(\bx,\by)$) edge[postaction=mid rarrow] ($(e21)!.5!(v1)+(\bx,\by)$)
		($(b12)+(\bx,\by)$) edge[postaction=mid arrow] ($(e21)!.5!(v12)+(\bx,\by)$)
		($(b2)+(\bx,\by)$) edge[out=225,in=30,postaction=mid rarrow] ($(b1)+(\bx,\by)$)
		($(b2)+(\bx,\by)$) edge[out=315,in=30,postaction=mid arrow] ($(b12)+(\bx,\by)$)		
		($(b2)+(\bx,\by)$) edge[bend right=45,postaction=mid arrow] ($(b23)+(\bx,\by)$)
		($(b23)+(\bx,\by)$) edge[bend right=45,postaction=mid arrow] ($(b2)+(\bx,\by)$)
		($(b23)+(\bx,\by)$) edge[out=125,in=210,postaction=mid arrow] ($(e23)!.5!(v3)+(\bx,\by)$)
		($(b23)+(\bx,\by)$) edge[out=35,in=210,postaction=mid rarrow] ($(e23)!.5!(v23)+(\bx,\by)$)
	;
	}
	\foreach \bx/\by in {0/0, .87/1.5, 1.74/3}{	
		\node[bqgvert] at ($(v)+(\bx,\by)$) {};
		\node[bqgvert] at ($(v12)+(\bx,\by)$) {};
		\node[bqgvert] at ($(v23)+(\bx,\by)$) {};
		\node[wqgvert] at ($(v1)+(\bx,\by)$) {};
		\node[wqgvert] at ($(v2)+(\bx,\by)$) {};
		\node[wqgvert] at ($(v3)+(\bx,\by)$) {};
	}
\end{tikzpicture}

==> (inline-7) <==
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},scale=.9]\small
		\node[] (case1) at (-3.5,0) {(1)};
		\node[wvert, label=below:$w$] (p) at (0,0) {};
		\node[bvert] (b1) at (-1,0) {};
		\node[bvert] (b2) at (1,0) {};
		\node[wvert] (l1) at (-1.75,1) {};
		\node[wvert] (l2) at (-1.75,.33) {};
		\node[wvert] (l3) at (-1.75,-.33) {};
		\node[wvert] (l4) at (-1.75,-1) {};
		\node[wvert] (r1) at (1.5,.7) {};
		\node[wvert] (r2) at (1.5,0) {};
		\node[wvert] (r3) at (1.5,-.7) {};		
		\draw[-]
			(l1) -- (b1) -- node[above] {$1$} (p) -- node[above] {$-1$} (b2) -- (r1)
			(b1) edge (l2) edge (l3) edge (l4)
			(b2) edge (r2) edge (r3)
		;		
	\end{tikzpicture}\hspace{.5cm}$\longleftrightarrow$\hspace{.5cm}
	\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},scale=.9]
		\node[bvert] (b) at (0,0) {};
		\node[wvert] (l1) at (-.75,1) {};
		\node[wvert] (l2) at (-.75,.33) {};
		\node[wvert] (l3) at (-.75,-.33) {};
		\node[wvert] (l4) at (-.75,-1) {};
		\node[wvert] (r1) at (.5,.7) {};
		\node[wvert] (r2) at (.5,0) {};
		\node[wvert] (r3) at (.5,-.7) {};		
		\draw[-]
			(b) edge (l1) edge (l2) edge (l3) edge (l4)
			(b) edge (r1) edge (r2) edge (r3)
		;		
	\end{tikzpicture}\hspace{27mm}\vspace{2mm}\\
	\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},scale=.9]\small
		\node[] (case2) at (-3.5,0) {(2)};
		\node[bvert] (p) at (0,0) {};
		\node[wvert, label={below right,xshift=-5:$w$}] (b1) at (-1,0) {};
		\node[wvert, label={below left,xshift=5:$w$}] (b2) at (1,0) {};
		\node[bvert] (l1) at (-1.75,1) {};
		\node[bvert] (l2) at (-1.75,.33) {};
		\node[bvert] (l3) at (-1.75,-.33) {};
		\node[bvert] (l4) at (-1.75,-1) {};
		\node[bvert] (r1) at (1.5,.7) {};
		\node[bvert] (r2) at (1.5,0) {};
		\node[bvert] (r3) at (1.5,-.7) {};		
		\draw[-]
			(l1) -- (b1) -- node[above] {$1$} (p) -- node[above] {$-1$} (b2) -- (r1)
			(b1) edge (l2) edge (l3) edge (l4)
			(b2) edge (r2) edge (r3)
		;		
	\end{tikzpicture}\hspace{.5cm}$\longleftrightarrow$\hspace{.5cm}
	\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},scale=.9]\small
		\node[wvert, label={below,xshift=-1:$w$}] (b) at (0,0) {};
		\node[bvert] (l1) at (-.75,1) {};
		\node[bvert] (l2) at (-.75,.33) {};
		\node[bvert] (l3) at (-.75,-.33) {};
		\node[bvert] (l4) at (-.75,-1) {};
		\node[bvert] (r1) at (.5,.7) {};
		\node[bvert] (r2) at (.5,0) {};
		\node[bvert] (r3) at (.5,-.7) {};		
		\draw[-]
			(b) edge (l1) edge (l2) edge (l3) edge (l4)
			(b) edge (r1) edge (r2) edge (r3)
		;		
	\end{tikzpicture}\hspace{27mm}\vspace{1mm}\\
	\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},scale=.7] % before spider move	
	\node[] (case3) at (-2,0) {(3)};
	\node[wvert,label=left:$w_2$] (w2) at (0,0) {};
	\node[bvert] (b2)  at (1,0) {};
	\node[wvert,label=left:$w_1$] (w1)  at (2,2) {};
	\node[wvert,label=left:$w_3$] (w3) at (2,-2) {};
	\node[bvert] (b4) at (3,0) {};
	\node[wvert,label=right:$w_4$] (w4) at (4, 0) {};
	
%	\path[-,sloped,font=\footnotesize] 
%		(w2) edge node[above] {$1$} (b2)
%		(b2) edge node[above] {$a$} (w1)
%		(b2) edge node[below] {$-(1+a)$} (w3)
%		(w3) edge node[below] {$b$} (b4)
%		(w1) edge node[above] {$-(1+b)$} (b4)
%		(b4) edge node[below] {1} (w4)
%	;
	\path[-,font=\footnotesize] 
		(w2) edge node[below] {$1$} (b2)
		(b2) edge node[left] {$a$} (w1)
		(b2) edge node[left] {$b$} (w3)
		(w3) edge node[right] {$c$} (b4)
		(w1) edge node[right] {$d$} (b4)
		(b4) edge node[below] {1} (w4)
	;
	\end{tikzpicture}\hspace{.2cm}$\longleftrightarrow$\hspace{.1cm}		
	\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},scale=.7] % after spider move
	\node[wvert,label=left:$w_2$] (w2) at (0,0) {};
	\node[bvert] (b1)  at (2,1) {};
	\node[wvert,label=left:$w_1$] (w1)  at (2,2) {};
	\node[wvert,label=left:$w_3$] (w3) at (2,-2) {};
	\node[bvert] (b3) at (2,-1) {};
	\node[wvert,label=right:$w_4$] (w4) at (4, 0) {};

%	\path[-,sloped,font=\footnotesize] 
%		(b1) edge node[above] {$1$} (w1)
%		(b1) edge node[above] {$\Delta b$} (w2)
%		(b1) edge node[above] {$\Delta (1+a)$} (w4)
%		(b3) edge node[above] {$1$} (w3) (w3)
%		(b3) edge node[below] {$\Delta(1+b)$} (w2)
%		(b3) edge node[below] {$\Delta a$} (w4)
%	;		
	\path[-,font=\footnotesize] 
		(b1) edge node[right] {$ab^{-1}-dc^{-1}$} (w1)
		(b1) edge node[above left,inner sep=0] {$b^{-1}$} (w2)
		(b1) edge node[above right,inner sep=0] {$-c^{-1}$} (w4)
		(b3) edge node[right] {$ba^{-1}-cd^{-1}$} (w3) (w3)
		(b3) edge node[below left,inner sep=1] {$a^{-1}$} (w2)
		(b3) edge node[below right,inner sep=0] {$-d^{-1}$} (w4)
	;		
	\end{tikzpicture}

==> (inline-8) <==
\begin{tikzpicture}[scale=3] %qn tcd
	\coordinate (v1)  at (-.87,-.5) {};
	\coordinate (v2) at (.87,-.5) {};
	\coordinate (v3) at (0,1) {};
	\coordinate (v12)  at (0,-1) {};
	\coordinate (v23) at (.87,.5) {};
	\coordinate (v13) at (-.87,.5) {};
	\coordinate (v) at (0,0) {};
	
	\coordinate (f12) at ($(v)!.5!(v12)$) {};
	\coordinate (f23) at ($(v)!.5!(v23)$) {};
	\coordinate (f13) at ($(v)!.5!(v13)$) {};
	
	\coordinate (e1) at ($(v)!.5!(v1)$) {};
	\coordinate (e2) at ($(v)!.5!(v2)$) {};
	\coordinate (e3) at ($(v)!.5!(v3)$) {};	
	\coordinate (e12) at ($(v2)!.5!(v12)$) {};
	\coordinate (e13) at ($(v3)!.5!(v13)$) {};
	\coordinate (e21) at ($(v1)!.5!(v12)$) {};
	\coordinate (e23) at ($(v3)!.5!(v23)$) {};
	\coordinate (e31) at ($(v1)!.5!(v13)$) {};
	\coordinate (e32) at ($(v2)!.5!(v23)$) {};
	
	\coordinate (b1) at ($(e1)!.5!(f12)$) {};
	\coordinate (b2) at ($(e2)!.5!(f23)$) {};
	\coordinate (b3) at ($(e3)!.5!(f13)$) {};
	\coordinate (b12) at ($(e12)!.5!(f12)$) {};
	\coordinate (b23) at ($(e23)!.5!(f23)$) {};
	\coordinate (b31) at ($(e31)!.5!(f13)$) {};

	\draw[-] (b1) edge[bend right=45,postaction=mid arrow] (b12);	
	\draw[-] (b12) edge[bend right=45,postaction=mid arrow] (b1);
	\draw[-] (b2) edge[bend right=45,postaction=mid arrow] (b23);	
	\draw[-] (b23) edge[bend right=45,postaction=mid arrow] (b2);
	\draw[-] (b3) edge[bend right=45,postaction=mid arrow] (b31);	
	\draw[-] (b31) edge[bend right=45,postaction=mid arrow] (b3);
	\draw[-] (b1) edge[out=100,in=270,postaction=mid rarrow] (b3);
	\draw[-] (b1) edge[out=190,in=270,postaction=mid arrow] (b31);
	\draw[-] (b2) edge[out=225,in=30,postaction=mid rarrow] (b1);
	\draw[-] (b2) edge[out=315,in=30,postaction=mid arrow] (b12);
	\draw[-] (b3) edge[out=340,in=150,postaction=mid rarrow] (b2);
	\draw[-] (b3) edge[out=70,in=150,postaction=mid arrow]  (b23);
	\draw[-] (b12) edge[out=0,in=160,postaction=mid arrow] ($(e12)!.5!(v2)$);
	\draw[-] (b12) edge[out=280,in=140,postaction=mid rarrow] ($(e12)!.5!(v12)$);
	\draw[-] (b23) edge[out=120,in=285,postaction=mid arrow] ($(e23)!.5!(v3)$);
	\draw[-] (b23) edge[out=35,in=270,postaction=mid rarrow] ($(e23)!.5!(v23)$);
	\draw[-] (b31) edge[out=240,in=45,postaction=mid arrow] ($(e31)!.5!(v1)$);
	\draw[-] (b31) edge[out=150,in=30,postaction=mid rarrow] ($(e31)!.5!(v13)$);
	\draw[-,postaction=mid rarrow] (b1) -- ($(e21)!.5!(v1)$);
	\draw[-,postaction=mid arrow] (b12) -- ($(e21)!.5!(v12)$);
	\draw[-,postaction=mid rarrow] (b2) -- ($(e32)!.5!(v2)$);
	\draw[-,postaction=mid arrow] (b23) -- ($(e32)!.5!(v23)$);
	\draw[-,postaction=mid rarrow] (b3) -- ($(e13)!.5!(v3)$);
	\draw[-,postaction=mid arrow] (b31) -- ($(e13)!.5!(v13)$);
			
	\draw[-,dashed] (v1) -- (v) -- (v2) (v) -- (v3);
	\draw[-,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);
	\node[wvert] (v1)  at (-.87,-.5) {};
	\node[wvert] (v2) at (.87,-.5) {};
	\node[wvert] (v3) at (0,1) {};
	\node[wvert] (v12) at (0,-1) {};
	\node[wvert] (v23) at (.87,.5) {};
	\node[wvert] (v13) at (-.87,.5) {};
	\node[wvert] (v) at (0,0) {};

	\node[wvert] (f12) at ($(v)!.5!(v12)$) {};
	\node[wvert] (f23) at ($(v)!.5!(v23)$) {};
	\node[wvert] (f13) at ($(v)!.5!(v13)$) {};
	
	\node[bvert] (b1) at ($(e1)!.5!(f12)$) {};
	\node[bvert] (b2) at ($(e2)!.5!(f23)$) {};
	\node[bvert] (b3) at ($(e3)!.5!(f13)$) {};
	\node[bvert] (b12) at ($(e12)!.5!(f12)$) {};
	\node[bvert] (b23) at ($(e23)!.5!(f23)$) {};
	\node[bvert] (b31) at ($(e31)!.5!(f13)$) {};
	
	\draw[-,gray]
		(v1) -- (b1) -- (f12) -- (b12) -- (v2) -- (b2) -- (f23) -- (b23) -- (v3) -- (b3) -- (f13) -- (b31) -- (v1)
		(b1) -- (v) -- (b2)  (v) -- (b3)
		(v12) -- (b12) (v23) -- (b23) (v13) -- (b31)
	;	
	\end{tikzpicture}\hspace{12mm}
	\begin{tikzpicture}[scale=3,gray] %qn tcd
	\coordinate (v1)  at (-.87,-.5) {};
	\coordinate (v2) at (.87,-.5) {};
	\coordinate (v3) at (0,1) {};
	\coordinate (v12)  at (0,-1) {};
	\coordinate (v23) at (.87,.5) {};
	\coordinate (v13) at (-.87,.5) {};
	\coordinate (v) at (0,0) {};
	
	\coordinate (f12) at ($(v)!.5!(v12)$) {};
	\coordinate (f23) at ($(v)!.5!(v23)$) {};
	\coordinate (f13) at ($(v)!.5!(v13)$) {};
	
	\coordinate (e1) at ($(v)!.5!(v1)$) {};
	\coordinate (e2) at ($(v)!.5!(v2)$) {};
	\coordinate (e3) at ($(v)!.5!(v3)$) {};	
	\coordinate (e12) at ($(v2)!.5!(v12)$) {};
	\coordinate (e13) at ($(v3)!.5!(v13)$) {};
	\coordinate (e21) at ($(v1)!.5!(v12)$) {};
	\coordinate (e23) at ($(v3)!.5!(v23)$) {};
	\coordinate (e31) at ($(v1)!.5!(v13)$) {};
	\coordinate (e32) at ($(v2)!.5!(v23)$) {};
	
	\coordinate (b1) at ($(e1)!.5!(f12)$) {};
	\coordinate (b2) at ($(e2)!.5!(f23)$) {};
	\coordinate (b3) at ($(e3)!.5!(f13)$) {};
	\coordinate (b12) at ($(e12)!.5!(f12)$) {};
	\coordinate (b23) at ($(e23)!.5!(f23)$) {};
	\coordinate (b31) at ($(e31)!.5!(f13)$) {};

	\draw[-] (b1) edge[bend right=45,postaction=mid arrow] (b12);	
	\draw[-] (b12) edge[bend right=45,postaction=mid arrow] (b1);
	\draw[-] (b2) edge[bend right=45,postaction=mid arrow] (b23);	
	\draw[-] (b23) edge[bend right=45,postaction=mid arrow] (b2);
	\draw[-] (b3) edge[bend right=45,postaction=mid arrow,black,thick] (b31);	
	\draw[-] (b31) edge[bend right=45,postaction=mid arrow] (b3);
	\draw[-] (b1) edge[out=100,in=270,postaction=mid rarrow] (b3);
	\draw[-] (b1) edge[out=190,in=270,postaction=mid arrow] (b31);
	\draw[-] (b2) edge[out=225,in=30,postaction=mid rarrow] (b1);
	\draw[-] (b2) edge[out=315,in=30,postaction=mid arrow] (b12);
	\draw[-] (b3) edge[out=340,in=150,postaction=mid rarrow,black,thick] (b2);
	\draw[-] (b3) edge[out=70,in=150,postaction=mid arrow]  (b23);
	\draw[-] (b12) edge[out=0,in=160,postaction=mid arrow] ($(e12)!.5!(v2)$);
	\draw[-] (b12) edge[out=280,in=140,postaction=mid rarrow] ($(e12)!.5!(v12)$);
	\draw[-] (b23) edge[out=120,in=285,postaction=mid arrow] ($(e23)!.5!(v3)$);
	\draw[-] (b23) edge[out=35,in=270,postaction=mid rarrow] ($(e23)!.5!(v23)$);
	\draw[-] (b31) edge[out=240,in=45,postaction=mid arrow,black,thick] ($(e31)!.5!(v1)$);
	\draw[-] (b31) edge[out=150,in=30,postaction=mid rarrow] ($(e31)!.5!(v13)$);
	\draw[-,postaction=mid rarrow] (b1) -- ($(e21)!.5!(v1)$);
	\draw[-,postaction=mid arrow] (b12) -- ($(e21)!.5!(v12)$);
	\draw[-,postaction=mid rarrow,black,thick] (b2) -- ($(e32)!.5!(v2)$);
	\draw[-,postaction=mid arrow] (b23) -- ($(e32)!.5!(v23)$);
	\draw[-,postaction=mid rarrow] (b3) -- ($(e13)!.5!(v3)$);
	\draw[-,postaction=mid arrow] (b31) -- ($(e13)!.5!(v13)$);
			
	\draw[-,dashed,black] (v1) -- (v) -- (v2) (v) -- (v3);
	\draw[-,dashed,black] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);
	\node[wvert,draw=black] (v1)  at (-.87,-.5) {};
	\node[wvert,draw=black] (v2) at (.87,-.5) {};
	\node[wvert] (v3) at (0,1) {};
	\node[wvert] (v12) at (0,-1) {};
	\node[wvert] (v23) at (.87,.5) {};
	\node[wvert] (v13) at (-.87,.5) {};
	\node[wvert,draw=black] (v) at (0,0) {};

	\node[wvert] (f12) at ($(v)!.5!(v12)$) {};
	\node[wvert] (f23) at ($(v)!.5!(v23)$) {};
	\node[wvert,draw=black] (f13) at ($(v)!.5!(v13)$) {};
	
	\node[bvert,gray] (b1) at ($(e1)!.5!(f12)$) {};
	\node[bvert] (b2) at ($(e2)!.5!(f23)$) {};
	\node[bvert] (b3) at ($(e3)!.5!(f13)$) {};
	\node[bvert,gray] (b12) at ($(e12)!.5!(f12)$) {};
	\node[bvert,gray] (b23) at ($(e23)!.5!(f23)$) {};
	\node[bvert] (b31) at ($(e31)!.5!(f13)$) {};
	
	\draw[-,gray]
		(v1) -- (b1) -- (f12) -- (b12) -- (v2)  (b2) -- (f23) -- (b23) -- (v3) -- (b3) 
		(b1) -- (v)
		(v12) -- (b12) (v23) -- (b23) (v13) -- (b31)
	;
	\draw[-,black!65,very thick]
		(v1) -- (b31) -- (f13) -- (b3) -- (v) -- (b2) -- (v2)
	;
	\end{tikzpicture}

==> (inline-9) <==
\begin{tikzpicture}[scale=.75,baseline={([yshift=-.7ex]current bounding box.center)},rotate=90]
		\coordinate (ws) at (-2,-1);
		\coordinate (wn) at (-2,1);
		\coordinate (es) at (2,-1);
		\coordinate (en) at (2,1);
		\coordinate (nw) at (-1,2);
		\coordinate (ne) at (1,2);
		\coordinate (sw) at (-1,-2);
		\coordinate (se) at (1,-2);
		\coordinate (n) at (0,1);
		\coordinate (s) at (0,-1);		
		\draw[-]
			(n) edge[bend right=45,mid rarrow] (s) edge[mid rarrow] (nw) edge[mid arrow] (ne) edge[mid rarrow] (en) edge[mid arrow] (wn)
			(s) edge[bend right=45,mid rarrow] (n) edge[mid arrow] (sw) edge[mid rarrow] (se) edge[mid arrow] (es) edge[mid rarrow] (ws)
		;			
		\node[bvert] (n) at (n) {};
		\node[bvert] (s) at (s) {};
		\node[wvert] (nn) at ($(nw)!.5!(ne)$) {};
		\node[wvert] (ss) at ($(sw)!.5!(se)$) {};
		\node[wvert] (ww) at ($(wn)!.5!(ws)$) {};
		\node[wvert] (ee) at ($(en)!.5!(es)$) {};
		\draw[-, gray!60]
			(n) edge (nn) edge (ww) edge (ee)
			(s) edge (ss) edge (ww) edge (ee)
		;			
	\end{tikzpicture}\hspace{2mm}$\leftrightarrow$\hspace{1mm}
	\begin{tikzpicture}[scale=.75,baseline={([yshift=-.7ex]current bounding box.center)}]
		\coordinate (ws) at (-2,-1);
		\coordinate (wn) at (-2,1);
		\coordinate (es) at (2,-1);
		\coordinate (en) at (2,1);
		\coordinate (nw) at (-1,2);
		\coordinate (ne) at (1,2);
		\coordinate (sw) at (-1,-2);
		\coordinate (se) at (1,-2);
		\coordinate (n) at (0,1);
		\coordinate (s) at (0,-1);		
		\draw[-]
			(n) edge[bend right=45,mid rarrow] (s) edge[mid rarrow] (nw) edge[mid arrow] (ne) edge[mid rarrow] (en) edge[mid arrow] (wn)
			(s) edge[bend right=45,mid rarrow] (n) edge[mid arrow] (sw) edge[mid rarrow] (se) edge[mid arrow] (es) edge[mid rarrow] (ws)
		;			
		\node[bvert] (n) at (n) {};
		\node[bvert] (s) at (s) {};
		\node[wvert] (nn) at ($(nw)!.5!(ne)$) {};
		\node[wvert] (ss) at ($(sw)!.5!(se)$) {};
		\node[wvert] (ww) at ($(wn)!.5!(ws)$) {};
		\node[wvert] (ee) at ($(en)!.5!(es)$) {};
		\draw[-, gray!60]
			(n) edge (nn) edge (ww) edge (ee)
			(s) edge (ss) edge (ww) edge (ee)
		;			
	\end{tikzpicture}\hspace{12mm}
	\begin{tikzpicture}[scale=.75,baseline={([yshift=-.7ex]current bounding box.center)},rotate=90]
		\coordinate (ws) at (-2,-1);
		\coordinate (wn) at (-2,1);
		\coordinate (es) at (2,-1);
		\coordinate (en) at (2,1);
		\coordinate (nw) at (-1,2);
		\coordinate (ne) at (1,2);
		\coordinate (sw) at (-1,-2);
		\coordinate (se) at (1,-2);
		\coordinate (n) at (0,1);
		\coordinate (s) at (0,-1);		
		\draw[-]
			(n) edge[bend right=45,mid arrow] (s) edge[mid arrow] (nw) edge[mid rarrow] (ne) edge[mid arrow] (en) edge[mid rarrow] (wn)
			(s) edge[bend right=45,mid arrow] (n) edge[mid rarrow] (sw) edge[mid arrow] (se) edge[mid rarrow] (es) edge[mid arrow] (ws)
		;			
		\node[bvert] (n) at (n) {};
		\node[bvert] (s) at (s) {};
		\node[wvert] (vnw) at ($(nw)!.5!(wn)$) {};
		\node[wvert] (vne) at ($(ne)!.5!(en)$) {};
		\node[wvert] (vsw) at ($(sw)!.5!(ws)$) {};
		\node[wvert] (vse) at ($(se)!.5!(es)$) {};
		\node[wvert] (c) at (0,0) {};
		\draw[-, gray!60]
			(n) edge (vnw) edge (vne) edge (c)
			(s) edge (vsw) edge (vse) edge (c)
		;			
	\end{tikzpicture}\hspace{2mm}$\leftrightarrow$\hspace{1mm}
	\begin{tikzpicture}[scale=.75,baseline={([yshift=-.7ex]current bounding box.center)}]
		\coordinate (ws) at (-2,-1);
		\coordinate (wn) at (-2,1);
		\coordinate (es) at (2,-1);
		\coordinate (en) at (2,1);
		\coordinate (nw) at (-1,2);
		\coordinate (ne) at (1,2);
		\coordinate (sw) at (-1,-2);
		\coordinate (se) at (1,-2);
		\coordinate (n) at (0,1);
		\coordinate (s) at (0,-1);		
		\draw[-]
			(n) edge[bend right=45,mid arrow] (s) edge[mid arrow] (nw) edge[mid rarrow] (ne) edge[mid arrow] (en) edge[mid rarrow] (wn)
			(s) edge[bend right=45,mid arrow] (n) edge[mid rarrow] (sw) edge[mid arrow] (se) edge[mid rarrow] (es) edge[mid arrow] (ws)
		;			
		\node[bvert] (n) at (n) {};
		\node[bvert] (s) at (s) {};
		\node[wvert] (vnw) at ($(nw)!.5!(wn)$) {};
		\node[wvert] (vne) at ($(ne)!.5!(en)$) {};
		\node[wvert] (vsw) at ($(sw)!.5!(ws)$) {};
		\node[wvert] (vse) at ($(se)!.5!(es)$) {};
		\node[wvert] (c) at (0,0) {};
		\draw[-, gray!60]
			(n) edge (vnw) edge (vne) edge (c)
			(s) edge (vsw) edge (vse) edge (c)
		;			
	\end{tikzpicture}

==> (inline-10) <==
\begin{tikzpicture}[yscale=0.75]
	\coordinate (i1) at (0,0);
	\coordinate (i2) at (2,0);
	\coordinate (i3) at (4,0);
	\coordinate (i4) at (6,0);
	\coordinate (i5) at (8,0);
	\coordinate (i6) at (10,0);
	\coordinate (o1) at (1,0);
	\coordinate (o2) at (3,0);
	\coordinate (o3) at (5,0);
	\coordinate (o4) at (7,0);
	\coordinate (o5) at (9,0);
	\coordinate (o6) at (11,0);
	
	\coordinate (j1) at (1,1.5);
	\coordinate (j2) at (3,1.5);
	\coordinate (j3) at (5,1.5);
	\coordinate (p1) at (2,1.5);
	\coordinate (p2) at (4,1.5);
	\coordinate (p3) at (6,1.5);
	
	\coordinate (k1) at (1,3);
	\coordinate (k2) at (4,3);
	\coordinate (k3) at (8,3);
	\coordinate (q1) at (3,3);
	\coordinate (q2) at (6,3);
	\coordinate (q3) at (9,3);

	\coordinate (l1) at (3,4.5);
	\coordinate (l2) at (6,4.5);
	\coordinate (r1) at (4,4.5);
	\coordinate (r2) at (8,4.5);

	\coordinate (s1) at (8,5.25);
	\coordinate (m1) at (10,5.25);
	\coordinate (n1) at (3,6);
	\coordinate (t1) at (11,6);

	\coordinate (a1) at (1.5,0.75);
	\coordinate (a2) at (3.5,0.75);
	\coordinate (a3) at (5.5,0.75);
	\coordinate (b1) at (3.5,2.25);
	\coordinate (c1) at (3.5,3.75);
	\coordinate (c2) at (7,3.75);

	\draw[dashed, gray]
		(-0.5,1.5) -- (11.5,1.5)
		(-0.5,3) -- (11.5,3)
		(-0.5,4.5) -- (11.5,4.5)
		(-0.5,5.25) -- (11.5,5.25)
		(-0.5,6) -- (11.5,6)
	;
	\begin{scope}[-,gray]
	\tcdarc{i1}{o4}{0.75};
	\tcdcrossr{o1}{i2}{p1}{j1}{a1};
	\tcdcrossr{o2}{i3}{p2}{j2}{a2};
	\tcdcrossr{o3}{i4}{p3}{j3}{a3};
	
	\tcdarcr{p1}{j3}{0.75};
	\tcdcross{j2}{p2}{k2}{q1}{b1};

	\tcdarc{k1}{q3}{0.75};
	\tcdcrossr{q1}{k2}{r1}{l1}{c1};
	\tcdcrossr{q2}{k3}{r2}{l2}{c2};

	\tcdarcr{r1}{l2}{0.5};
	\tcdarcr{s1}{m1}{0.5};
	\tcdarc{n1}{t1}{0.5};
		
	\draw[-]
		(j1) edge[mid arrow] (k1)
		(p3) edge[mid rarrow] (q2)
		(i5) edge[mid arrow] (k3)
		(o5) edge[mid rarrow] (q3)
		(i6) edge[mid arrow] (m1)
		(o6) edge[mid rarrow] (t1)
		(l1) edge[] (n1)
		(r2) edge[] (s1)
	;
	\end{scope}
	
	\node[wvert] (w1) at (1.5,0) {};
	\node[wvert] (w2) at (3.5,0) {};
	\node[wvert] (w3) at (5.5,0) {};
	\node[bvert] (b1) at (1.5,0.75) {};
	\node[bvert] (b2) at (3.5,0.75) {};
	\node[bvert] (b3) at (5.5,0.75) {};
	\node[wvert] (w4) at (2.5,1.5) {};
	\node[wvert] (w5) at (4.5,1.5) {};
	\node[bvert] (b4) at (3.5,2.25) {};
	\node[wvert] (w6) at (3.5,3) {};
	\node[wvert] (w7) at (7,3) {};
	\node[bvert] (b5) at (3.5,3.75) {};
	\node[bvert] (b6) at (7,3.75) {};
	\node[wvert] (w8) at (5,4.5) {};
	\node[wvert] (w9) at (9,5.25) {};
	\node[wvert] (w10) at (1,6) {};
	
	\draw[-,black]
		(b1) edge (w1) edge (w4) edge (w10)
		(b2) edge (w2) edge (w4) edge (w5)
		(b3) edge (w3) edge (w5) edge (w7)
		(b4) edge (w4) edge (w5) edge (w6)
		(b5) edge (w6) edge (w8) edge (w10)
		(b6) edge (w7) edge (w8) edge (w9)
	;
	\scriptsize
	\node (lab1) at (-1.25,0.5) {6th step};
	\node (lab2) at (-1.25,2.25) {5th step};
	\node (lab3) at (-1.25,3.75) {4th step};
	\node (lab4) at (-1.25,4.8) {3rd step};
	\node (lab5) at (-1.25,5.55) {2nd step};
	\node (lab6) at (-1.25,6.25) {1st step};	
\end{tikzpicture}

==> (inline-11) <==
\begin{tabular}{ccc}
		\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},scale=2.5] %qn tcd
		\scriptsize
		\coordinate (v1)  at (-.87,-.5) {};
		\coordinate (v2) at (.87,-.5) {};
		\coordinate (v3) at (0,1) {};
		\coordinate (v12)  at (0,-1) {};
		\coordinate (v23) at (.87,.5) {};
		\coordinate (v13) at (-.87,.5) {};
		\coordinate (v) at (0,0) {};
		
		\coordinate (f12) at ($(v)!.5!(v12)$) {};
		\coordinate (f23) at ($(v)!.5!(v23)$) {};
		\coordinate (f13) at ($(v)!.5!(v13)$) {};
		
		\coordinate (e1) at ($(v)!.5!(v1)$) {};
		\coordinate (e2) at ($(v)!.5!(v2)$) {};
		\coordinate (e3) at ($(v)!.5!(v3)$) {};	
		\coordinate (e12) at ($(v2)!.5!(v12)$) {};
		\coordinate (e13) at ($(v3)!.5!(v13)$) {};
		\coordinate (e21) at ($(v1)!.5!(v12)$) {};
		\coordinate (e23) at ($(v3)!.5!(v23)$) {};
		\coordinate (e31) at ($(v1)!.5!(v13)$) {};
		\coordinate (e32) at ($(v2)!.5!(v23)$) {};
		
		\coordinate (b1) at ($(e1)!.5!(f12)$) {};
		\coordinate (b2) at ($(e2)!.5!(f23)$) {};
		\coordinate (b3) at ($(e3)!.5!(f13)$) {};
		\coordinate (b12) at ($(e12)!.5!(f12)$) {};
		\coordinate (b23) at ($(e23)!.5!(f23)$) {};
		\coordinate (b31) at ($(e31)!.5!(f13)$) {};
		
		\draw[-] (b1) edge[bend right=45,postaction=mid arrow] (b12);	
		\draw[-] (b12) edge[bend right=45,postaction=mid arrow] (b1);
		\draw[-] (b2) edge[bend right=45,postaction=mid arrow] (b23);	
		\draw[-] (b23) edge[bend right=45,postaction=mid arrow] (b2);
		\draw[-] (b3) edge[bend right=45,postaction=mid arrow] (b31);	
		\draw[-] (b31) edge[bend right=45,postaction=mid arrow] (b3);
		\draw[-] (b1) edge[out=100,in=270,postaction=mid rarrow] (b3);
		\draw[-] (b1) edge[out=190,in=270,postaction=mid arrow] (b31);
		\draw[-] (b2) edge[out=225,in=30,postaction=mid rarrow] (b1);
		\draw[-] (b2) edge[out=315,in=30,postaction=mid arrow] (b12);
		\draw[-] (b3) edge[out=340,in=150,postaction=mid rarrow] (b2);
		\draw[-] (b3) edge[out=70,in=150,postaction=mid arrow]  (b23);
		\draw[-] (b12) edge[out=15,in=140,postaction=mid arrow] ($(e12)!.5!(v2)$);
		\draw[-] (b12) edge[out=280,in=140,postaction=mid rarrow] ($(e12)!.5!(v12)$);
		\draw[-] (b23) edge[out=125,in=270,postaction=mid arrow] ($(e23)!.5!(v3)$);
		\draw[-] (b23) edge[out=35,in=270,postaction=mid rarrow] ($(e23)!.5!(v23)$);
		\draw[-] (b31) edge[out=255,in=30,postaction=mid arrow] ($(e31)!.5!(v1)$);
		\draw[-] (b31) edge[out=150,in=30,postaction=mid rarrow] ($(e31)!.5!(v13)$);
		\draw[-,postaction=mid rarrow] (b1) -- ($(e21)!.5!(v1)$) node[xshift=-4,yshift=-4]{\scriptsize{1}};
		\draw[-,postaction=mid arrow] (b12) -- ($(e21)!.5!(v12)$);
		\draw[-,postaction=mid rarrow] (b2) -- ($(e32)!.5!(v2)$) node[xshift=4,yshift=0]{\scriptsize{3}};
		\draw[-,postaction=mid arrow] (b23) -- ($(e32)!.5!(v23)$);
		\draw[-,postaction=mid rarrow] (b3) -- ($(e13)!.5!(v3)$) node[xshift=-4,yshift=4]{\scriptsize{5}};
		\draw[-,postaction=mid arrow] (b31) -- ($(e13)!.5!(v13)$);
		
		%\draw[-,gray,dashed] (v1) -- (v) -- (v2) (v) -- (v3);
		%\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);
		
		\node[xshift=4,yshift=-4] at  ($(e12)!.5!(v12)$) {\scriptsize{2}};
		\node[xshift=4,yshift=4] at  ($(e23)!.5!(v23)$) {\scriptsize{4}};
		\node[xshift=-5,yshift=0] at  ($(e31)!.5!(v13)$) {\scriptsize{6}};
		\node[] at (v) {\scriptsize{135}};
		\node[] at (v1) {\scriptsize{123}};
		\node[] at (v2) {\scriptsize{345}};
		\node[] at (v3) {\scriptsize{156}};
		\node[] at (v12) {\scriptsize{234}};
		\node[] at (v23) {\scriptsize{456}};
		\node[] at (v13) {\scriptsize{126}};
		\node[rotate=330] at (f12) {\scriptsize{235}};
		\node[rotate=270] at (f23) {\scriptsize{145}};
		\node[rotate=30] at (f13) {\scriptsize{136}};
		\end{tikzpicture}
		&
		\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},scale=2.5] %dm tcd
		
		\coordinate (v1)  at (-.87,-.5) {};
		\coordinate (v2) at (.87,-.5) {};
		\coordinate (v3) at (0,1) {};
		\coordinate (v12)  at (0,-1) {};
		\coordinate (v23) at (.87,.5) {};
		\coordinate (v13) at (-.87,.5) {};
		\coordinate (v) at (0,0) {};
		
		\coordinate (f12) at ($(v)!.5!(v12)$) {};
		\coordinate (f23) at ($(v)!.5!(v23)$) {};
		\coordinate (f13) at ($(v)!.5!(v13)$) {};
		
		\coordinate (e1) at ($(v)!.5!(v1)$) {};
		\coordinate (e2) at ($(v)!.5!(v2)$) {};
		\coordinate (e3) at ($(v)!.5!(v3)$) {};	
		\coordinate (e12) at ($(v2)!.5!(v12)$) {};
		\coordinate (e13) at ($(v3)!.5!(v13)$) {};
		\coordinate (e21) at ($(v1)!.5!(v12)$) {};
		\coordinate (e23) at ($(v3)!.5!(v23)$) {};
		\coordinate (e31) at ($(v1)!.5!(v13)$) {};
		\coordinate (e32) at ($(v2)!.5!(v23)$) {};
		
		\coordinate (b1) at ($(e1)!.5!(f12)$) {};
		\coordinate (b2) at ($(e2)!.5!(f23)$) {};
		\coordinate (b3) at ($(e3)!.5!(f13)$) {};
		\coordinate (b12) at ($(e12)!.5!(f12)$) {};
		\coordinate (b23) at ($(e23)!.5!(f23)$) {};
		\coordinate (b31) at ($(e31)!.5!(f13)$) {};
		
		\draw[-] (b1) edge[bend right=45,postaction=mid rarrow] (b12);	
		\draw[-] (b12) edge[bend right=45,postaction=mid rarrow] (b1);
		\draw[-] (b2) edge[bend right=45,postaction=mid rarrow] (b23);	
		\draw[-] (b23) edge[bend right=45,postaction=mid rarrow] (b2);
		\draw[-] (b3) edge[bend right=45,postaction=mid rarrow] (b31);	
		\draw[-] (b31) edge[bend right=45,postaction=mid rarrow] (b3);
		\draw[-] (b1) edge[out=100,in=270,postaction=mid arrow] (b3);
		\draw[-] (b1) edge[out=190,in=270,postaction=mid rarrow] (b31);
		\draw[-] (b2) edge[out=225,in=30,postaction=mid arrow] (b1);
		\draw[-] (b2) edge[out=315,in=30,postaction=mid rarrow] (b12);
		\draw[-] (b3) edge[out=340,in=150,postaction=mid arrow] (b2);
		\draw[-] (b3) edge[out=70,in=150,postaction=mid rarrow]  (b23);
		\draw[-] (b12) edge[out=15,in=140,postaction=mid rarrow] ($(e12)!.5!(v2)$);
		\draw[-] (b12) edge[out=280,in=140,postaction=mid arrow] ($(e12)!.5!(v12)$);
		\draw[-] (b23) edge[out=125,in=270,postaction=mid rarrow] ($(e23)!.5!(v3)$);
		\draw[-] (b23) edge[out=35,in=270,postaction=mid arrow] ($(e23)!.5!(v23)$);
		\draw[-] (b31) edge[out=255,in=30,postaction=mid rarrow] ($(e31)!.5!(v1)$);
		\draw[-] (b31) edge[out=150,in=30,postaction=mid arrow] ($(e31)!.5!(v13)$);
		\draw[-,postaction=mid arrow] (b1) -- ($(e21)!.5!(v1)$);
		\draw[-,postaction=mid rarrow] (b12) -- ($(e21)!.5!(v12)$) node[xshift=-4,yshift=-4]{\scriptsize{4}};
		\draw[-,postaction=mid arrow] (b2) -- ($(e32)!.5!(v2)$);
		\draw[-,postaction=mid rarrow] (b23) -- ($(e32)!.5!(v23)$) node[xshift=4,yshift=0]{\scriptsize{6}};
		\draw[-,postaction=mid arrow] (b3) -- ($(e13)!.5!(v3)$);
		\draw[-,postaction=mid rarrow] (b31) -- ($(e13)!.5!(v13)$) node[xshift=-4,yshift=4]{\scriptsize{2}};
		
		%\draw[-,gray,dashed] (v1) -- (v) -- (v2) (v) -- (v3);
		%\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);
		
		\node[xshift=4,yshift=-4] at  ($(e12)!.5!(v2)$) {\scriptsize{5}};
		\node[xshift=4,yshift=4] at  ($(e23)!.5!(v3)$) {\scriptsize{1}};
		\node[xshift=-5,yshift=0] at  ($(e31)!.5!(v1)$) {\scriptsize{3}};
		\node[] at (v) {\scriptsize{246}};
		\node[] at (v1) {\scriptsize{456}};
		\node[] at (v2) {\scriptsize{126}};
		\node[] at (v3) {\scriptsize{234}};
		\node[] at (v12) {\scriptsize{156}};
		\node[] at (v23) {\scriptsize{123}};
		\node[] at (v13) {\scriptsize{345}};
		\node[rotate=330] at (f12) {\scriptsize{146}};
		\node[rotate=270] at (f23) {\scriptsize{236}};
		\node[rotate=30] at (f13) {\scriptsize{245}};		
		\end{tikzpicture}
		&
		\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},scale=2.5] % flc tcd
		
		\coordinate (v1)  at (-.87,-.5) {};
		\coordinate (v2) at (.87,-.5) {};
		\coordinate (v3) at (0,1) {};
		\coordinate (v12)  at (0,-1) {};
		\coordinate (v23) at (.87,.5) {};
		\coordinate (v13) at (-.87,.5) {};
		\coordinate (v) at (0,0) {};
		
		\coordinate (f12) at ($(v)!.5!(v12)$) {};
		\coordinate (f23) at ($(v)!.5!(v23)$) {};
		\coordinate (f13) at ($(v)!.5!(v13)$) {};
		
		\coordinate (e1) at ($(v)!.5!(v1)$) {};
		\coordinate (e2) at ($(v)!.5!(v2)$) {};
		\coordinate (e3) at ($(v)!.5!(v3)$) {};	
		\coordinate (e12) at ($(v2)!.5!(v12)$) {};
		\coordinate (e13) at ($(v3)!.5!(v13)$) {};
		\coordinate (e21) at ($(v1)!.5!(v12)$) {};
		\coordinate (e23) at ($(v3)!.5!(v23)$) {};
		\coordinate (e31) at ($(v1)!.5!(v13)$) {};
		\coordinate (e32) at ($(v2)!.5!(v23)$) {};
		
		\coordinate (c12) at ($(v)!.5!(f12)$) {};
		\coordinate (c23) at ($(v)!.5!(f23)$) {};
		\coordinate (c13) at ($(v)!.5!(f13)$) {};
		
		\draw[-] (v) edge[bend left=45] (c12);
		\draw[-] (c12) edge[bend left=45] (v);
		\draw[-] (v) edge[bend left=45] (c23);
		\draw[-] (c23) edge[bend left=45] (v);
		\draw[-] (v) edge[bend left=45] (c13);
		\draw[-] (c13) edge[bend left=45] (v);
		\draw[-] (v12) edge[bend left=45,postaction=mid rarrow] (c12);
		\draw[-] (c12) edge[bend left=45,postaction=mid rarrow] (v12);
		\draw[-] (v23) edge[bend left=45,postaction=mid rarrow] (c23);
		\draw[-] (c23) edge[bend left=45,postaction=mid rarrow] (v23);
		\draw[-] (v13) edge[bend left=45,postaction=mid rarrow] (c13);
		\draw[-] (c13) edge[bend left=45,postaction=mid rarrow] (v13);
		\draw[-] (v3) edge[out=240,in=60,postaction=mid arrow] (c13);
		\draw[-] (c13) edge[out=240,in=60,postaction=mid arrow] (v1);
		\draw[-] (v1) edge[out=0,in=180,postaction=mid arrow] (c12);
		\draw[-] (c12) edge[out=0,in=180,postaction=mid arrow] (v2);
		\draw[-] (v2) edge[out=120,in=300,postaction=mid arrow] (c23);
		\draw[-] (c23) edge[out=120,in=300,postaction=mid arrow] (v3);
		
		%\draw[-,gray,dashed] (v1) -- (v) -- (v23) (v2) -- (v) -- (v13) (v3) -- (v) -- (v12);
		%\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);

		\node[xshift=-4,yshift=0] at  (v1) {\scriptsize{1}};
		\node[xshift=-4,yshift=-4] at  (v12) {\scriptsize{2}};
		\node[xshift=2,yshift=-6] at  (v2) {\scriptsize{3}};
		\node[xshift=4,yshift=0] at  (v23) {\scriptsize{4}};
		\node[xshift=2,yshift=4] at  (v3) {\scriptsize{5}};
		\node[xshift=-2,yshift=4] at  (v13) {\scriptsize{6}};
		\node[xshift=0,yshift=0,rotate=30] at  (e1) {\scriptsize{$12345$}};
		\node[xshift=0,yshift=-4,rotate=270] at  (f12) {\scriptsize{$\ \ 23456$}};
		\node[xshift=0,yshift=0,rotate=330] at  (e2) {\scriptsize{$13456\ $}};
		\node[xshift=0,yshift=0,rotate=30] at  (f23) {\scriptsize{$\ \ \ \ 12456$}};
		\node[xshift=0,yshift=0,rotate=90] at  (e3) {\scriptsize{$12356$}};
		\node[xshift=0,yshift=0,rotate=330] at  (f13) {\scriptsize{$12346\ \ \ \ $}};
		\end{tikzpicture}
	\end{tabular}

==> (inline-12) <==
\begin{tikzpicture}[scale=.8,rotate=0,baseline={([yshift=-.7ex]current bounding box.center)}]
	\foreach \i in {0,...,9} {
		\coordinate (o\i) at (\i*360/10:2);
	}
	\coordinate (b25) at ($(o2)!.5!(o5)$);
	\coordinate (b69) at ($(o6)!.5!(o9)$);
	\coordinate (b38) at ($(o3)!.5!(o8)$);
	\fill[gray!25]
		(b25) to[out=260, in=180, mid arrow] (b38) to[out=105, in=345, mid arrow] (b25)
		(b69) to[out=50, in=290, mid arrow] (b38) to[out=210,in=135, mid arrow] (b69)
		(o0) -- (b38) -- (o1) -- cycle
		(o2) -- (b25) -- (o3) -- cycle
		(o4) -- (b25) -- (o5) -- cycle
		(o6) -- (b69) -- (o7) -- cycle
		(o8) -- (b69) -- (o9) -- cycle
	;
	\draw[-] 
		(o5) edge[mid arrow] (b25)
		(b25) edge[mid arrow] (o2) edge[mid arrow] (o4) edge[out=260, in=180, mid arrow] (b38)
		(o9) edge[mid arrow] (b69)
		(b69) edge[mid arrow] (o6) edge[mid arrow] (o8) edge[out=50, in=290, mid arrow] (b38) 
		(b38) edge [mid arrow] (o0) edge[out=210,in=135, mid arrow] (b69) edge[out=105, in=345, mid arrow] (b25)
		(o1) edge [mid arrow] (b38)
		(o3) edge [mid arrow] (b25)
		(o7) edge [mid arrow] (b69)
	;
	\end{tikzpicture}\hspace{4mm}$\rightarrow$\hspace{3mm}
	\begin{tikzpicture}[scale=.8,rotate=144,baseline={([yshift=-.7ex]current bounding box.center)}]
	\foreach \i in {0,...,9} {
		\coordinate (o\i) at (\i*360/10:2);
	}
	\coordinate (b25) at ($(o2)!.5!(o5)$);
	\coordinate (b69) at ($(o6)!.5!(o9)$);
	\coordinate (b38) at ($(o3)!.5!(o8)$);
	\fill[gray!25]
		(b25) to[out=260, in=180, mid arrow] (b38) to[out=105, in=345, mid arrow] (b25)
		(b69) to[out=50, in=290, mid arrow] (b38) to[out=210,in=135, mid arrow] (b69)
		(o0) -- (b38) -- (o1) -- cycle
		(o2) -- (b25) -- (o3) -- cycle
		(o4) -- (b25) -- (o5) -- cycle
		(o6) -- (b69) -- (o7) -- cycle
		(o8) -- (b69) -- (o9) -- cycle
	;
	\draw[-] 
		(o5) edge[mid arrow] (b25)
		(b25) edge[mid arrow] (o2) edge[mid arrow] (o4) edge[out=260, in=180, mid arrow] (b38)
		(o9) edge[mid arrow] (b69)
		(b69) edge[mid arrow] (o6) edge[mid arrow] (o8) edge[out=50, in=290, mid arrow] (b38) 
		(b38) edge [mid arrow] (o0) edge[out=210,in=135, mid arrow] (b69) edge[out=105, in=345, mid arrow] (b25)
		(o1) edge [mid arrow] (b38)
		(o3) edge [mid arrow] (b25)
		(o7) edge [mid arrow] (b69)
	;
	\end{tikzpicture}\hspace{4mm}$\rightarrow$\hspace{3mm}
	\begin{tikzpicture}[scale=.8,rotate=288,baseline={([yshift=-.7ex]current bounding box.center)}]
	\foreach \i in {0,...,9} {
		\coordinate (o\i) at (\i*360/10:2);
	}
	\coordinate (b25) at ($(o2)!.5!(o5)$);
	\coordinate (b69) at ($(o6)!.5!(o9)$);
	\coordinate (b38) at ($(o3)!.5!(o8)$);
	\fill[gray!25]
		(b25) to[out=260, in=180, mid arrow] (b38) to[out=105, in=345, mid arrow] (b25)
		(b69) to[out=50, in=290, mid arrow] (b38) to[out=210,in=135, mid arrow] (b69)
		(o0) -- (b38) -- (o1) -- cycle
		(o2) -- (b25) -- (o3) -- cycle
		(o4) -- (b25) -- (o5) -- cycle
		(o6) -- (b69) -- (o7) -- cycle
		(o8) -- (b69) -- (o9) -- cycle
	;
	\draw[-] 
		(o5) edge[mid arrow] (b25)
		(b25) edge[mid arrow] (o2) edge[mid arrow] (o4) edge[out=260, in=180, mid arrow] (b38)
		(o9) edge[mid arrow] (b69)
		(b69) edge[mid arrow] (o6) edge[mid arrow] (o8) edge[out=50, in=290, mid arrow] (b38) 
		(b38) edge [mid arrow] (o0) edge[out=210,in=135, mid arrow] (b69) edge[out=105, in=345, mid arrow] (b25)
		(o1) edge [mid arrow] (b38)
		(o3) edge [mid arrow] (b25)
		(o7) edge [mid arrow] (b69)
	;
	\end{tikzpicture}\vspace{.5cm}\\ $\rightarrow$\hspace{3mm}
	\begin{tikzpicture}[scale=.8,rotate=72,baseline={([yshift=-.7ex]current bounding box.center)}]
	\foreach \i in {0,...,9} {
		\coordinate (o\i) at (\i*360/10:2);
	}
	\coordinate (b25) at ($(o2)!.5!(o5)$);
	\coordinate (b69) at ($(o6)!.5!(o9)$);
	\coordinate (b38) at ($(o3)!.5!(o8)$);
	\fill[gray!25]
		(b25) to[out=260, in=180, mid arrow] (b38) to[out=105, in=345, mid arrow] (b25)
		(b69) to[out=50, in=290, mid arrow] (b38) to[out=210,in=135, mid arrow] (b69)
		(o0) -- (b38) -- (o1) -- cycle
		(o2) -- (b25) -- (o3) -- cycle
		(o4) -- (b25) -- (o5) -- cycle
		(o6) -- (b69) -- (o7) -- cycle
		(o8) -- (b69) -- (o9) -- cycle
	;
	\draw[-] 
		(o5) edge[mid arrow] (b25)
		(b25) edge[mid arrow] (o2) edge[mid arrow] (o4) edge[out=260, in=180, mid arrow] (b38)
		(o9) edge[mid arrow] (b69)
		(b69) edge[mid arrow] (o6) edge[mid arrow] (o8) edge[out=50, in=290, mid arrow] (b38) 
		(b38) edge [mid arrow] (o0) edge[out=210,in=135, mid arrow] (b69) edge[out=105, in=345, mid arrow] (b25)
		(o1) edge [mid arrow] (b38)
		(o3) edge [mid arrow] (b25)
		(o7) edge [mid arrow] (b69)
	;
	\end{tikzpicture}\hspace{4mm}$\rightarrow$\hspace{3mm}
	\begin{tikzpicture}[scale=.8,rotate=216,baseline={([yshift=-.7ex]current bounding box.center)}]
	\foreach \i in {0,...,9} {
		\coordinate (o\i) at (\i*360/10:2);
	}
	\coordinate (b25) at ($(o2)!.5!(o5)$);
	\coordinate (b69) at ($(o6)!.5!(o9)$);
	\coordinate (b38) at ($(o3)!.5!(o8)$);
	\fill[gray!25]
		(b25) to[out=260, in=180, mid arrow] (b38) to[out=105, in=345, mid arrow] (b25)
		(b69) to[out=50, in=290, mid arrow] (b38) to[out=210,in=135, mid arrow] (b69)
		(o0) -- (b38) -- (o1) -- cycle
		(o2) -- (b25) -- (o3) -- cycle
		(o4) -- (b25) -- (o5) -- cycle
		(o6) -- (b69) -- (o7) -- cycle
		(o8) -- (b69) -- (o9) -- cycle
	;
	\draw[-] 
		(o5) edge[mid arrow] (b25)
		(b25) edge[mid arrow] (o2) edge[mid arrow] (o4) edge[out=260, in=180, mid arrow] (b38)
		(o9) edge[mid arrow] (b69)
		(b69) edge[mid arrow] (o6) edge[mid arrow] (o8) edge[out=50, in=290, mid arrow] (b38) 
		(b38) edge [mid arrow] (o0) edge[out=210,in=135, mid arrow] (b69) edge[out=105, in=345, mid arrow] (b25)
		(o1) edge [mid arrow] (b38)
		(o3) edge [mid arrow] (b25)
		(o7) edge [mid arrow] (b69)
	;
	\end{tikzpicture}\hspace{4mm}$\rightarrow$\hspace{3mm}
	\begin{tikzpicture}[scale=.8,rotate=0,baseline={([yshift=-.7ex]current bounding box.center)}]
	\foreach \i in {0,...,9} {
		\coordinate (o\i) at (\i*360/10:2);
	}
	\coordinate (b25) at ($(o2)!.5!(o5)$);
	\coordinate (b69) at ($(o6)!.5!(o9)$);
	\coordinate (b38) at ($(o3)!.5!(o8)$);
	\fill[gray!25]
		(b25) to[out=260, in=180, mid arrow] (b38) to[out=105, in=345, mid arrow] (b25)
		(b69) to[out=50, in=290, mid arrow] (b38) to[out=210,in=135, mid arrow] (b69)
		(o0) -- (b38) -- (o1) -- cycle
		(o2) -- (b25) -- (o3) -- cycle
		(o4) -- (b25) -- (o5) -- cycle
		(o6) -- (b69) -- (o7) -- cycle
		(o8) -- (b69) -- (o9) -- cycle
	;
	\draw[-] 
		(o5) edge[mid arrow] (b25)
		(b25) edge[mid arrow] (o2) edge[mid arrow] (o4) edge[out=260, in=180, mid arrow] (b38)
		(o9) edge[mid arrow] (b69)
		(b69) edge[mid arrow] (o6) edge[mid arrow] (o8) edge[out=50, in=290, mid arrow] (b38) 
		(b38) edge [mid arrow] (o0) edge[out=210,in=135, mid arrow] (b69) edge[out=105, in=345, mid arrow] (b25)
		(o1) edge [mid arrow] (b38)
		(o3) edge [mid arrow] (b25)
		(o7) edge [mid arrow] (b69)
	;
	\end{tikzpicture}
\begin{tikzpicture}[scale=.75,rotate=0,baseline={([yshift=-.7ex]current bounding box.center)}]
	\foreach \i in {0,...,9} {
		\coordinate (o\i) at (\i*360/10:2);
	}
	\coordinate (b03) at ($(o0)!.5!(o3)$);
	\coordinate (b58) at ($(o5)!.5!(o8)$);
	\coordinate (b49) at ($(o4)!.5!(o9)$);
	\coordinate (b9) at ($(o4)!.75!(o9)$);
	\fill[gray!25]
		(b03) to[bend right=45, mid arrow] (b49) to[bend right=45, mid arrow] (b03)
		(b03) to[out=325, in=80, mid arrow] (b9) -- (o0) -- (o1) -- cycle
		(o5) -- (b58) to[bend left=45, mid arrow] (b49) -- (o4) -- cycle
		(o3) -- (b03) -- (o2) -- cycle
		(o7) -- (b58) -- (o6) -- cycle
		(o9) -- (b9) -- (o8) -- cycle
		(b9) -- (b49) to[bend left=45, mid arrow] (b58) to[out=325, in=205, mid arrow] (b9) -- cycle
	;
	\draw[-] 
		(o1) edge[mid arrow] (b03)
		(b03) edge[mid arrow] (o2) edge[bend right=45, mid arrow] (b49) edge[out=325, in=80, mid arrow] (b9)
		(o3) edge[mid arrow] (b03)
		(b49) edge[mid arrow] (o4) edge[bend left=45, mid arrow] (b58) edge[bend right=45, mid arrow] (b03)
		(o5) edge[mid arrow] (b58)
		(b58) edge[mid arrow] (o6) edge[bend left=45, mid arrow] (b49) edge[out=325, in=205, mid arrow] (b9)
		(o7) edge[mid arrow] (b58)
		(b9) edge[mid arrow] (o8) edge[mid arrow] (o0) edge[mid arrow] (b49) 
		(o9) edge[mid arrow] (b9)
	;
	\end{tikzpicture}\hspace{2mm}$\rightarrow$\hspace{1mm}
	\begin{tikzpicture}[scale=.75,rotate=-144,xscale=-1,baseline={([yshift=-.7ex]current bounding box.center)}]
	\tikzstyle{mid arrow}=[mid rarrow];
	\foreach \i in {0,...,9} {
		\coordinate (o\i) at (\i*360/10:2);
	}
	\coordinate (b03) at ($(o0)!.5!(o3)$);
	\coordinate (b58) at ($(o5)!.5!(o8)$);
	\coordinate (b49) at ($(o4)!.5!(o9)$);
	\coordinate (b9) at ($(o4)!.75!(o9)$);
	\fill[gray!25]
		(b03) to[bend right=45, mid arrow] (b49) to[bend right=45, mid arrow] (b03)
		(b03) to[out=325, in=80, mid arrow] (b9) -- (o0) -- (o1) -- cycle
		(o5) -- (b58) to[bend left=45, mid arrow] (b49) -- (o4) -- cycle
		(o3) -- (b03) -- (o2) -- cycle
		(o7) -- (b58) -- (o6) -- cycle
		(o9) -- (b9) -- (o8) -- cycle
		(b9) -- (b49) to[bend left=45, mid arrow] (b58) to[out=325, in=205, mid arrow] (b9) -- cycle
	;
	\draw[-] 
		(o1) edge[mid arrow] (b03)
		(b03) edge[mid arrow] (o2) edge[bend right=45, mid arrow] (b49) edge[out=325, in=80, mid arrow] (b9)
		(o3) edge[mid arrow] (b03)
		(b49) edge[mid arrow] (o4) edge[bend left=45, mid arrow] (b58) edge[bend right=45, mid arrow] (b03)
		(o5) edge[mid arrow] (b58)
		(b58) edge[mid arrow] (o6) edge[bend left=45, mid arrow] (b49) edge[out=325, in=205, mid arrow] (b9)
		(o7) edge[mid arrow] (b58)
		(b9) edge[mid arrow] (o8) edge[mid arrow] (o0) edge[mid arrow] (b49) 
		(o9) edge[mid arrow] (b9)
	;
	\end{tikzpicture}\hspace{2mm}$\rightarrow$\hspace{1mm}
		\begin{tikzpicture}[scale=.75,rotate=216,xscale=1,baseline={([yshift=-.7ex]current bounding box.center)}]
		\foreach \i in {0,...,9} {
			\coordinate (o\i) at (\i*360/10:2);
		}
		\coordinate (b03) at ($(o0)!.5!(o3)$);
		\coordinate (b58) at ($(o5)!.5!(o8)$);
		\coordinate (b49) at ($(o4)!.5!(o9)$);
		\coordinate (b9) at ($(o4)!.75!(o9)$);
		\fill[gray!25]
			(b03) to[bend right=45, mid arrow] (b49) to[bend right=45, mid arrow] (b03)
			(b03) to[out=325, in=80, mid arrow] (b9) -- (o0) -- (o1) -- cycle
			(o5) -- (b58) to[bend left=45, mid arrow] (b49) -- (o4) -- cycle
			(o3) -- (b03) -- (o2) -- cycle
			(o7) -- (b58) -- (o6) -- cycle
			(o9) -- (b9) -- (o8) -- cycle
			(b9) -- (b49) to[bend left=45, mid arrow] (b58) to[out=325, in=205, mid arrow] (b9) -- cycle
		;
		\draw[-] 
			(o1) edge[mid arrow] (b03)
			(b03) edge[mid arrow] (o2) edge[bend right=45, mid arrow] (b49) edge[out=325, in=80, mid arrow] (b9)
			(o3) edge[mid arrow] (b03)
			(b49) edge[mid arrow] (o4) edge[bend left=45, mid arrow] (b58) edge[bend right=45, mid arrow] (b03)
			(o5) edge[mid arrow] (b58)
			(b58) edge[mid arrow] (o6) edge[bend left=45, mid arrow] (b49) edge[out=325, in=205, mid arrow] (b9)
			(o7) edge[mid arrow] (b58)
			(b9) edge[mid arrow] (o8) edge[mid arrow] (o0) edge[mid arrow] (b49) 
			(o9) edge[mid arrow] (b9)
		;
		\end{tikzpicture}\hspace{2mm}$\rightarrow$\hspace{1mm}
		\begin{tikzpicture}[scale=.75,rotate=-288,xscale=-1,baseline={([yshift=-.7ex]current bounding box.center)}]
		\tikzstyle{mid arrow}=[mid rarrow];
		\foreach \i in {0,...,9} {
			\coordinate (o\i) at (\i*360/10:2);
		}
		\coordinate (b03) at ($(o0)!.5!(o3)$);
		\coordinate (b58) at ($(o5)!.5!(o8)$);
		\coordinate (b49) at ($(o4)!.5!(o9)$);
		\coordinate (b9) at ($(o4)!.75!(o9)$);
		\fill[gray!25]
			(b03) to[bend right=45, mid arrow] (b49) to[bend right=45, mid arrow] (b03)
			(b03) to[out=325, in=80, mid arrow] (b9) -- (o0) -- (o1) -- cycle
			(o5) -- (b58) to[bend left=45, mid arrow] (b49) -- (o4) -- cycle
			(o3) -- (b03) -- (o2) -- cycle
			(o7) -- (b58) -- (o6) -- cycle
			(o9) -- (b9) -- (o8) -- cycle
			(b9) -- (b49) to[bend left=45, mid arrow] (b58) to[out=325, in=205, mid arrow] (b9) -- cycle
		;
		\draw[-] 
			(o1) edge[mid arrow] (b03)
			(b03) edge[mid arrow] (o2) edge[bend right=45, mid arrow] (b49) edge[out=325, in=80, mid arrow] (b9)
			(o3) edge[mid arrow] (b03)
			(b49) edge[mid arrow] (o4) edge[bend left=45, mid arrow] (b58) edge[bend right=45, mid arrow] (b03)
			(o5) edge[mid arrow] (b58)
			(b58) edge[mid arrow] (o6) edge[bend left=45, mid arrow] (b49) edge[out=325, in=205, mid arrow] (b9)
			(o7) edge[mid arrow] (b58)
			(b9) edge[mid arrow] (o8) edge[mid arrow] (o0) edge[mid arrow] (b49) 
			(o9) edge[mid arrow] (b9)
		;
		\end{tikzpicture}\vspace{.3cm}\\ $\rightarrow$\hspace{1mm}
	\begin{tikzpicture}[scale=.75,rotate=72,baseline={([yshift=-.7ex]current bounding box.center)}]
	\foreach \i in {0,...,9} {
		\coordinate (o\i) at (\i*360/10:2);
	}
	\coordinate (b03) at ($(o0)!.5!(o3)$);
	\coordinate (b58) at ($(o5)!.5!(o8)$);
	\coordinate (b49) at ($(o4)!.5!(o9)$);
	\coordinate (b9) at ($(o4)!.75!(o9)$);
	\fill[gray!25]
		(b03) to[bend right=45, mid arrow] (b49) to[bend right=45, mid arrow] (b03)
		(b03) to[out=325, in=80, mid arrow] (b9) -- (o0) -- (o1) -- cycle
		(o5) -- (b58) to[bend left=45, mid arrow] (b49) -- (o4) -- cycle
		(o3) -- (b03) -- (o2) -- cycle
		(o7) -- (b58) -- (o6) -- cycle
		(o9) -- (b9) -- (o8) -- cycle
		(b9) -- (b49) to[bend left=45, mid arrow] (b58) to[out=325, in=205, mid arrow] (b9) -- cycle
	;
	\draw[-] 
		(o1) edge[mid arrow] (b03)
		(b03) edge[mid arrow] (o2) edge[bend right=45, mid arrow] (b49) edge[out=325, in=80, mid arrow] (b9)
		(o3) edge[mid arrow] (b03)
		(b49) edge[mid arrow] (o4) edge[bend left=45, mid arrow] (b58) edge[bend right=45, mid arrow] (b03)
		(o5) edge[mid arrow] (b58)
		(b58) edge[mid arrow] (o6) edge[bend left=45, mid arrow] (b49) edge[out=325, in=205, mid arrow] (b9)
		(o7) edge[mid arrow] (b58)
		(b9) edge[mid arrow] (o8) edge[mid arrow] (o0) edge[mid arrow] (b49) 
		(o9) edge[mid arrow] (b9)
	;
	\end{tikzpicture}\hspace{2mm}$\rightarrow$\hspace{1mm}
	\begin{tikzpicture}[scale=.75,rotate=-72,xscale=-1,baseline={([yshift=-.7ex]current bounding box.center)}]
	\tikzstyle{mid arrow}=[mid rarrow];
	\foreach \i in {0,...,9} {
		\coordinate (o\i) at (\i*360/10:2);
	}
	\coordinate (b03) at ($(o0)!.5!(o3)$);
	\coordinate (b58) at ($(o5)!.5!(o8)$);
	\coordinate (b49) at ($(o4)!.5!(o9)$);
	\coordinate (b9) at ($(o4)!.75!(o9)$);
	\fill[gray!25]
		(b03) to[bend right=45, mid arrow] (b49) to[bend right=45, mid arrow] (b03)
		(b03) to[out=325, in=80, mid arrow] (b9) -- (o0) -- (o1) -- cycle
		(o5) -- (b58) to[bend left=45, mid arrow] (b49) -- (o4) -- cycle
		(o3) -- (b03) -- (o2) -- cycle
		(o7) -- (b58) -- (o6) -- cycle
		(o9) -- (b9) -- (o8) -- cycle
		(b9) -- (b49) to[bend left=45, mid arrow] (b58) to[out=325, in=205, mid arrow] (b9) -- cycle
	;
	\draw[-] 
		(o1) edge[mid arrow] (b03)
		(b03) edge[mid arrow] (o2) edge[bend right=45, mid arrow] (b49) edge[out=325, in=80, mid arrow] (b9)
		(o3) edge[mid arrow] (b03)
		(b49) edge[mid arrow] (o4) edge[bend left=45, mid arrow] (b58) edge[bend right=45, mid arrow] (b03)
		(o5) edge[mid arrow] (b58)
		(b58) edge[mid arrow] (o6) edge[bend left=45, mid arrow] (b49) edge[out=325, in=205, mid arrow] (b9)
		(o7) edge[mid arrow] (b58)
		(b9) edge[mid arrow] (o8) edge[mid arrow] (o0) edge[mid arrow] (b49) 
		(o9) edge[mid arrow] (b9)
	;
	\end{tikzpicture}\hspace{2mm}$\rightarrow$\hspace{1mm}
		\begin{tikzpicture}[scale=.75,rotate=288,xscale=1,baseline={([yshift=-.7ex]current bounding box.center)}]
		\foreach \i in {0,...,9} {
			\coordinate (o\i) at (\i*360/10:2);
		}
		\coordinate (b03) at ($(o0)!.5!(o3)$);
		\coordinate (b58) at ($(o5)!.5!(o8)$);
		\coordinate (b49) at ($(o4)!.5!(o9)$);
		\coordinate (b9) at ($(o4)!.75!(o9)$);
		\fill[gray!25]
			(b03) to[bend right=45, mid arrow] (b49) to[bend right=45, mid arrow] (b03)
			(b03) to[out=325, in=80, mid arrow] (b9) -- (o0) -- (o1) -- cycle
			(o5) -- (b58) to[bend left=45, mid arrow] (b49) -- (o4) -- cycle
			(o3) -- (b03) -- (o2) -- cycle
			(o7) -- (b58) -- (o6) -- cycle
			(o9) -- (b9) -- (o8) -- cycle
			(b9) -- (b49) to[bend left=45, mid arrow] (b58) to[out=325, in=205, mid arrow] (b9) -- cycle
		;
		\draw[-] 
			(o1) edge[mid arrow] (b03)
			(b03) edge[mid arrow] (o2) edge[bend right=45, mid arrow] (b49) edge[out=325, in=80, mid arrow] (b9)
			(o3) edge[mid arrow] (b03)
			(b49) edge[mid arrow] (o4) edge[bend left=45, mid arrow] (b58) edge[bend right=45, mid arrow] (b03)
			(o5) edge[mid arrow] (b58)
			(b58) edge[mid arrow] (o6) edge[bend left=45, mid arrow] (b49) edge[out=325, in=205, mid arrow] (b9)
			(o7) edge[mid arrow] (b58)
			(b9) edge[mid arrow] (o8) edge[mid arrow] (o0) edge[mid arrow] (b49) 
			(o9) edge[mid arrow] (b9)
		;
		\end{tikzpicture}\hspace{2mm}$\rightarrow$\hspace{1mm}
		\begin{tikzpicture}[scale=.75,rotate=-216,xscale=-1,baseline={([yshift=-.7ex]current bounding box.center)}]
		\tikzstyle{mid arrow}=[mid rarrow];
		\foreach \i in {0,...,9} {
			\coordinate (o\i) at (\i*360/10:2);
		}
		\coordinate (b03) at ($(o0)!.5!(o3)$);
		\coordinate (b58) at ($(o5)!.5!(o8)$);
		\coordinate (b49) at ($(o4)!.5!(o9)$);
		\coordinate (b9) at ($(o4)!.75!(o9)$);
		\fill[gray!25]
			(b03) to[bend right=45, mid arrow] (b49) to[bend right=45, mid arrow] (b03)
			(b03) to[out=325, in=80, mid arrow] (b9) -- (o0) -- (o1) -- cycle
			(o5) -- (b58) to[bend left=45, mid arrow] (b49) -- (o4) -- cycle
			(o3) -- (b03) -- (o2) -- cycle
			(o7) -- (b58) -- (o6) -- cycle
			(o9) -- (b9) -- (o8) -- cycle
			(b9) -- (b49) to[bend left=45, mid arrow] (b58) to[out=325, in=205, mid arrow] (b9) -- cycle
		;
		\draw[-] 
			(o1) edge[mid arrow] (b03)
			(b03) edge[mid arrow] (o2) edge[bend right=45, mid arrow] (b49) edge[out=325, in=80, mid arrow] (b9)
			(o3) edge[mid arrow] (b03)
			(b49) edge[mid arrow] (o4) edge[bend left=45, mid arrow] (b58) edge[bend right=45, mid arrow] (b03)
			(o5) edge[mid arrow] (b58)
			(b58) edge[mid arrow] (o6) edge[bend left=45, mid arrow] (b49) edge[out=325, in=205, mid arrow] (b9)
			(o7) edge[mid arrow] (b58)
			(b9) edge[mid arrow] (o8) edge[mid arrow] (o0) edge[mid arrow] (b49) 
			(o9) edge[mid arrow] (b9)
		;
		\end{tikzpicture}\vspace{.3cm}\\ \hspace{2mm}$\rightarrow$\hspace{1mm}
	\begin{tikzpicture}[scale=.75,rotate=144,baseline={([yshift=-.7ex]current bounding box.center)}]
	\foreach \i in {0,...,9} {
		\coordinate (o\i) at (\i*360/10:2);
	}
	\coordinate (b03) at ($(o0)!.5!(o3)$);
	\coordinate (b58) at ($(o5)!.5!(o8)$);
	\coordinate (b49) at ($(o4)!.5!(o9)$);
	\coordinate (b9) at ($(o4)!.75!(o9)$);
	\fill[gray!25]
		(b03) to[bend right=45, mid arrow] (b49) to[bend right=45, mid arrow] (b03)
		(b03) to[out=325, in=80, mid arrow] (b9) -- (o0) -- (o1) -- cycle
		(o5) -- (b58) to[bend left=45, mid arrow] (b49) -- (o4) -- cycle
		(o3) -- (b03) -- (o2) -- cycle
		(o7) -- (b58) -- (o6) -- cycle
		(o9) -- (b9) -- (o8) -- cycle
		(b9) -- (b49) to[bend left=45, mid arrow] (b58) to[out=325, in=205, mid arrow] (b9) -- cycle
	;
	\draw[-] 
		(o1) edge[mid arrow] (b03)
		(b03) edge[mid arrow] (o2) edge[bend right=45, mid arrow] (b49) edge[out=325, in=80, mid arrow] (b9)
		(o3) edge[mid arrow] (b03)
		(b49) edge[mid arrow] (o4) edge[bend left=45, mid arrow] (b58) edge[bend right=45, mid arrow] (b03)
		(o5) edge[mid arrow] (b58)
		(b58) edge[mid arrow] (o6) edge[bend left=45, mid arrow] (b49) edge[out=325, in=205, mid arrow] (b9)
		(o7) edge[mid arrow] (b58)
		(b9) edge[mid arrow] (o8) edge[mid arrow] (o0) edge[mid arrow] (b49) 
		(o9) edge[mid arrow] (b9)
	;
	\end{tikzpicture}\hspace{2mm}$\rightarrow$\hspace{1mm}
	\begin{tikzpicture}[scale=.75,rotate=0,xscale=-1,baseline={([yshift=-.7ex]current bounding box.center)}]
	\tikzstyle{mid arrow}=[mid rarrow];
	\foreach \i in {0,...,9} {
		\coordinate (o\i) at (\i*360/10:2);
	}
	\coordinate (b03) at ($(o0)!.5!(o3)$);
	\coordinate (b58) at ($(o5)!.5!(o8)$);
	\coordinate (b49) at ($(o4)!.5!(o9)$);
	\coordinate (b9) at ($(o4)!.75!(o9)$);
	\fill[gray!25]
		(b03) to[bend right=45, mid arrow] (b49) to[bend right=45, mid arrow] (b03)
		(b03) to[out=325, in=80, mid arrow] (b9) -- (o0) -- (o1) -- cycle
		(o5) -- (b58) to[bend left=45, mid arrow] (b49) -- (o4) -- cycle
		(o3) -- (b03) -- (o2) -- cycle
		(o7) -- (b58) -- (o6) -- cycle
		(o9) -- (b9) -- (o8) -- cycle
		(b9) -- (b49) to[bend left=45, mid arrow] (b58) to[out=325, in=205, mid arrow] (b9) -- cycle
	;
	\draw[-] 
		(o1) edge[mid arrow] (b03)
		(b03) edge[mid arrow] (o2) edge[bend right=45, mid arrow] (b49) edge[out=325, in=80, mid arrow] (b9)
		(o3) edge[mid arrow] (b03)
		(b49) edge[mid arrow] (o4) edge[bend left=45, mid arrow] (b58) edge[bend right=45, mid arrow] (b03)
		(o5) edge[mid arrow] (b58)
		(b58) edge[mid arrow] (o6) edge[bend left=45, mid arrow] (b49) edge[out=325, in=205, mid arrow] (b9)
		(o7) edge[mid arrow] (b58)
		(b9) edge[mid arrow] (o8) edge[mid arrow] (o0) edge[mid arrow] (b49) 
		(o9) edge[mid arrow] (b9)
	;
	\end{tikzpicture}\hspace{2mm}$\rightarrow$\hspace{1mm}
		\begin{tikzpicture}[scale=.75,rotate=0,xscale=1,baseline={([yshift=-.7ex]current bounding box.center)}]
		\foreach \i in {0,...,9} {
			\coordinate (o\i) at (\i*360/10:2);
		}
		\coordinate (b03) at ($(o0)!.5!(o3)$);
		\coordinate (b58) at ($(o5)!.5!(o8)$);
		\coordinate (b49) at ($(o4)!.5!(o9)$);
		\coordinate (b9) at ($(o4)!.75!(o9)$);
		\fill[gray!25]
			(b03) to[bend right=45, mid arrow] (b49) to[bend right=45, mid arrow] (b03)
			(b03) to[out=325, in=80, mid arrow] (b9) -- (o0) -- (o1) -- cycle
			(o5) -- (b58) to[bend left=45, mid arrow] (b49) -- (o4) -- cycle
			(o3) -- (b03) -- (o2) -- cycle
			(o7) -- (b58) -- (o6) -- cycle
			(o9) -- (b9) -- (o8) -- cycle
			(b9) -- (b49) to[bend left=45, mid arrow] (b58) to[out=325, in=205, mid arrow] (b9) -- cycle
		;
		\draw[-] 
			(o1) edge[mid arrow] (b03)
			(b03) edge[mid arrow] (o2) edge[bend right=45, mid arrow] (b49) edge[out=325, in=80, mid arrow] (b9)
			(o3) edge[mid arrow] (b03)
			(b49) edge[mid arrow] (o4) edge[bend left=45, mid arrow] (b58) edge[bend right=45, mid arrow] (b03)
			(o5) edge[mid arrow] (b58)
			(b58) edge[mid arrow] (o6) edge[bend left=45, mid arrow] (b49) edge[out=325, in=205, mid arrow] (b9)
			(o7) edge[mid arrow] (b58)
			(b9) edge[mid arrow] (o8) edge[mid arrow] (o0) edge[mid arrow] (b49) 
			(o9) edge[mid arrow] (b9)
		;
		\end{tikzpicture}

==> (inline-13) <==
\begin{tikzpicture}[scale=1.35]
	\useasboundingbox (-2.5,-2.25) rectangle (2,2);
	\foreach \i in {0,...,9} {
		\coordinate (o\i) at (\i*360/10:2);
	}
	\coordinate (b25) at ($(o2)!.5!(o5)$);
	\coordinate (b69) at ($(o6)!.5!(o9)$);
	\coordinate (b38) at ($(o3)!.5!(o8)$);
	\draw[-] 
		(o5) edge[mid arrow] (b25)
		(b25) edge[mid arrow] (o2) edge[mid arrow] (o4) edge[out=260, in=180, mid arrow] (b38)
		(o9) edge[mid arrow] (b69)
		(b69) edge[mid arrow] (o6) edge[mid arrow] (o8) edge[out=50, in=290, mid arrow] (b38) 
		(b38) edge [mid arrow] (o0) edge[out=210,in=135, mid arrow] (b69) edge[out=105, in=345, mid arrow] (b25)
		(o1) edge [mid arrow] (b38)
		(o3) edge [mid arrow] (b25)
		(o7) edge [mid arrow] (b69)
	;
	\node[xshift=3,yshift=-5] at (o1) {\scriptsize{1}};
	\node[xshift=-4,yshift=-4] at (o3) {\scriptsize{2}};
	\node[xshift=4,yshift=-4] at (o5) {\scriptsize{3}};
	\node[xshift=6,yshift=-2] at (o7) {\scriptsize{4}};
	\node[xshift=0,yshift=4] at (o9) {\scriptsize{5}};
	\node[xshift=-2,yshift=0] at ($(b25)!.5!(b38)$) {\scriptsize{24}};
	\node[xshift=-2,yshift=0] at ($(b69)!.5!(b38)$) {\scriptsize{14}};
	\node[xshift=-18,yshift=-8] at ($(o0)!.5!(o1)$) {\scriptsize{12}};
	\node[xshift=-8,yshift=-10] at ($(o2)!.5!(o3)$) {\scriptsize{23}};
	\node[xshift=8,yshift=4] at ($(o4)!.5!(o5)$) {\scriptsize{34}};
	\node[xshift=10,yshift=2] at ($(o6)!.5!(o7)$) {\scriptsize{45}};
	\node[xshift=-8,yshift=2] at ($(o8)!.5!(o9)$) {\scriptsize{15}};
	
	\end{tikzpicture}\hspace{.4cm}
	\begin{tikzpicture}[scale=.18]
		\coordinate (v12) at (1.99,-10.18) {};
		\coordinate (v23) at (-9.38,-6.78) {};
		\coordinate (v34) at (-11.33,8.15) {};
		\coordinate (v45) at (9.63,12.05) {};
		\coordinate (v15) at (15.4,-7.04) {};
		\coordinate (v35) at ($(v34)!.49!(v45)$);
		\coordinate (v25) at (intersection of v12--v15 and v23--v35);
		\coordinate (v24) at (intersection of v23--v34 and v25--v45);
		\coordinate (v14) at (intersection of v45--v15 and v12--v24);
		\coordinate (v13) at (intersection of v12--v23 and v14--v34);

		\draw[gray!60,densely dashed]
			(v23) -- (v24) -- (v45) (v15) -- (v14) -- (v34) (v13) -- (v12) -- (v25)
		;
		\draw[-,very thick]
			(v12) -- (v23) -- (v34) -- (v45) -- (v15) -- (v12)
		;
		\draw[-]
			(v35) -- (v25) -- (v24) -- (v14) -- (v13) -- (v35)
		;
		\foreach \cc in {12,23,34,45,35,25}{
		   	\node[wvert,label=above left:$x_{\cc}$] at (v\cc) {};
		}
	   	\node[wvert,label=below right:$x_{24}$] at (v24) {};
	   	\node[wvert,label=above right:$x_{15}$] at (v15) {};
	   	\node[wvert,label=above right:$x_{13}$] at (v13) {};
	   	\node[wvert,label=below left:$x_{14}$] at (v14) {};
	\end{tikzpicture}

==> (inline-14) <==
\begin{tikzpicture}[scale=1.25]
		\small
		\foreach \i in {1,...,8} {
			\coordinate (v\i) at (\i*360/8+360/16:2);
		}
		\coordinate[label=left:$124$] (v9) at ($(v8)+(v2)-(v1)$);
		\coordinate[label={above,yshift=5:$24$}] (v10) at ($(v3)+(v5)-(v4)$);
		\coordinate[label=above right:$14$] (v11) at ($(v7)+(v5)-(v6)$);
		\coordinate[label=above:$12344$] (v12) at ($2*(v2)-(v1)$);
		\coordinate[label=left:$2344$] (v13) at ($(v3)+(v2)-(v1)$);
		\coordinate[label=left:$344$] (v14) at ($(v4)+(v2)-(v1)$);
		\coordinate[label=below:$44$] (v15) at ($(v5)+(v2)-(v1)$);						
		\coordinate[label=above:$123$] (v1) at (v1);
		\coordinate[label=above:$1234$] (v2) at (v2);
		\coordinate[label=right:$234$] (v3) at (v3);
		\coordinate[label=above left:$34$] (v4) at (v4);
		\coordinate[label=below:$4$] (v5) at (v5);
		\coordinate[label=below:$\cdot$] (v6) at (v6);
		\coordinate[label=right:$1$] (v7) at (v7);
		\coordinate[label=right:$12$] (v8) at (v8);
		\draw[-]
			(v8) -- (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v7) -- (v8)
			(v7) -- (v11) -- (v5) -- (v10) -- (v3)
			(v9) edge (v11) edge (v8) edge (v2) edge (v10)
			(v2) -- (v12) -- (v13) -- (v14) -- (v15) -- (v6)
			(v13) -- (v3) (v14) -- (v4)
		;
		\coordinate[label=left:$1$] (i0) at ($(v12)+0.5*(v13)-0.5*(v2)$);
		\coordinate[] (o0) at ($(v7)+0.5*(v6)-0.5*(v11)$);
		\coordinate[label=left:$2$] (i1) at ($(v13)+0.5*(v14)-0.5*(v3)$);
		\coordinate[] (o1) at ($(v8)+0.5*(v7)-0.5*(v9)$);
		\coordinate[label=left:$3$] (i2) at ($(v14)+0.5*(v15)-0.5*(v4)$);
		\coordinate[] (o2) at ($(v1)+0.5*(v8)-0.5*(v2)$);
		\coordinate[label=below:$4$] (i3) at ($(v15)+0.5*(v5)-0.5*(v14)$);
		\coordinate[] (o3) at ($(v12)+0.5*(v2)-0.5*(v13)$);
		\coordinate[label=below:$4$] (i3b) at ($(v5)+0.5*(v6)-0.5*(v11)$);
		\coordinate[] (o3b) at ($(v2)+0.5*(v1)-0.5*(v9)$);
		\coordinate (f) at ($(v2)+0.5*(v13)-0.5*(v2)$);
		\coordinate (f3) at ($(v2)+0.5*(v10)-0.5*(v2)$);
		\coordinate (f23) at ($(v9)+0.5*(v5)-0.5*(v9)$);
		\coordinate (f123) at ($(v11)+0.5*(v6)-0.5*(v11)$);
		\coordinate (f0) at ($(v13)+0.5*(v4)-0.5*(v13)$);
		\coordinate (f03) at ($(v3)+0.5*(v5)-0.5*(v3)$);
		\coordinate (f23b) at ($(v9)+0.5*(v7)-0.5*(v9)$);
		\coordinate (f01) at ($(v14)+0.5*(v5)-0.5*(v14)$);
		\coordinate (f3b) at ($(v2)+0.5*(v8)-0.5*(v2)$);

		\draw[loosely dotted, line width=0.6mm, line cap=round]
			(i0) -- (f) to[out=0,in=135] (f3) to[out=315,in=90] (f23) to[out=270,in=180] (f123) edge[-latex] (o0)
			(i1) -- (f0) to[out=0,in=135] (f03) to[out=315,in=225] (f23) to[out=45,in=180] (f23b) edge[-latex] (o1)
			(i2) -- (f01) to[out=0,in=270] (f03) to[out=270,in=225] (f3) to[out=45,in=180] (f3b) edge[-latex] (o2)
			(i3) to[out=135,in=315] (f01) to[out=135,in=270] (f0) to[out=90,in=225] (f) edge[-latex] (o3)
			(i3b) to[out=45,in=225] (f123) to[out=45,in=270] (f23b) to[out=90,in=315] (f3b) edge[-latex] (o3b)
		;
	\end{tikzpicture}

==> (inline-15) <==
\begin{tikzpicture}[scale=0.6]
		\begin{scope}[]
			\foreach \i in {1,...,8} {
				\coordinate (v\i) at (\i*360/8+360/16:2);
			}
			\coordinate (v9) at ($(v8)+(v2)-(v1)$);
			\coordinate[wvert] (v10) at ($(v3)+(v5)-(v4)$);
			\coordinate (v11) at ($(v7)+(v5)-(v6)$);
			\draw[-]
				(v8) -- (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v7) -- (v8)
				(v7) -- (v11) -- (v5) -- (v10) -- (v3)
				(v9) edge (v11) edge (v8) edge (v2) edge (v10)
			;
		\end{scope}
		\begin{scope}[shift={(6,0)},rotate=225]
			\foreach \i in {1,...,8} {
				\coordinate (v\i) at (\i*360/8+360/16:2);
			}
			\coordinate (v9) at ($(v8)+(v2)-(v1)$);
			\coordinate[wvert] (v10) at ($(v3)+(v5)-(v4)$);
			\coordinate (v11) at ($(v7)+(v5)-(v6)$);
			\draw[-]
				(v8) -- (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v7) -- (v8)
				(v7) -- (v11) -- (v5) -- (v10) -- (v3)
				(v9) edge (v11) edge (v8) edge (v2) edge (v10)
			;
		\end{scope}	
		\begin{scope}[shift={(12,0)},rotate=225*2]
			\foreach \i in {1,...,8} {
				\coordinate (v\i) at (\i*360/8+360/16:2);
			}
			\coordinate (v9) at ($(v8)+(v2)-(v1)$);
			\coordinate[wvert] (v10) at ($(v3)+(v5)-(v4)$);
			\coordinate (v11) at ($(v7)+(v5)-(v6)$);
			\draw[-]
				(v8) -- (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v7) -- (v8)
				(v7) -- (v11) -- (v5) -- (v10) -- (v3)
				(v9) edge (v11) edge (v8) edge (v2) edge (v10)
			;
		\end{scope}
		\begin{scope}[shift={(18,0)},rotate=225*3]
			\foreach \i in {1,...,8} {
				\coordinate (v\i) at (\i*360/8+360/16:2);
			}
			\coordinate (v9) at ($(v8)+(v2)-(v1)$);
			\coordinate[wvert] (v10) at ($(v3)+(v5)-(v4)$);
			\coordinate (v11) at ($(v7)+(v5)-(v6)$);
			\draw[-]
				(v8) -- (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v7) -- (v8)
				(v7) -- (v11) -- (v5) -- (v10) -- (v3)
				(v9) edge (v11) edge (v8) edge (v2) edge (v10)
			;
		\end{scope}
		\begin{scope}[shift={(-3,-5)},rotate=225*4]
			\foreach \i in {1,...,8} {
				\coordinate (v\i) at (\i*360/8+360/16:2);
			}
			\coordinate (v9) at ($(v8)+(v2)-(v1)$);
			\coordinate[wvert] (v10) at ($(v3)+(v5)-(v4)$);
			\coordinate (v11) at ($(v7)+(v5)-(v6)$);
			\draw[-]
				(v8) -- (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v7) -- (v8)
				(v7) -- (v11) -- (v5) -- (v10) -- (v3)
				(v9) edge (v11) edge (v8) edge (v2) edge (v10)
			;
		\end{scope}
		\begin{scope}[shift={(3,-5)},rotate=225*5]
			\foreach \i in {1,...,8} {
				\coordinate (v\i) at (\i*360/8+360/16:2);
			}
			\coordinate (v9) at ($(v8)+(v2)-(v1)$);
			\coordinate[wvert] (v10) at ($(v3)+(v5)-(v4)$);
			\coordinate (v11) at ($(v7)+(v5)-(v6)$);
			\draw[-]
				(v8) -- (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v7) -- (v8)
				(v7) -- (v11) -- (v5) -- (v10) -- (v3)
				(v9) edge (v11) edge (v8) edge (v2) edge (v10)
			;
		\end{scope}
		\begin{scope}[shift={(9,-5)},rotate=225*6]
			\foreach \i in {1,...,8} {
				\coordinate (v\i) at (\i*360/8+360/16:2);
			}
			\coordinate (v9) at ($(v8)+(v2)-(v1)$);
			\coordinate[wvert] (v10) at ($(v3)+(v5)-(v4)$);
			\coordinate (v11) at ($(v7)+(v5)-(v6)$);
			\draw[-]
				(v8) -- (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v7) -- (v8)
				(v7) -- (v11) -- (v5) -- (v10) -- (v3)
				(v9) edge (v11) edge (v8) edge (v2) edge (v10)
			;
		\end{scope}
		\begin{scope}[shift={(15,-5)},rotate=225*7]
			\foreach \i in {1,...,8} {
				\coordinate (v\i) at (\i*360/8+360/16:2);
			}
			\coordinate (v9) at ($(v8)+(v2)-(v1)$);
			\coordinate[wvert] (v10) at ($(v3)+(v5)-(v4)$);
			\coordinate (v11) at ($(v7)+(v5)-(v6)$);
			\draw[-]
				(v8) -- (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v7) -- (v8)
				(v7) -- (v11) -- (v5) -- (v10) -- (v3)
				(v9) edge (v11) edge (v8) edge (v2) edge (v10)
			;
		\end{scope}
		\begin{scope}[shift={(21,-5)},rotate=225*8]
			\foreach \i in {1,...,8} {
				\coordinate (v\i) at (\i*360/8+360/16:2);
			}
			\coordinate (v9) at ($(v8)+(v2)-(v1)$);
			\coordinate[] (v10) at ($(v3)+(v5)-(v4)$);
			\coordinate (v11) at ($(v7)+(v5)-(v6)$);
			\draw[-]
				(v8) -- (v1) -- (v2) -- (v3) -- (v4) -- (v5) -- (v6) -- (v7) -- (v8)
				(v7) -- (v11) -- (v5) -- (v10) -- (v3)
				(v9) edge (v11) edge (v8) edge (v2) edge (v10)
			;
		\end{scope}								
		\draw[->] (2.5,0) -- (3.5,0);
		\draw[->] (8.5,0) -- (9.5,0);
		\draw[->] (14.5,0) -- (15.5,0);
		\draw[->] (20.5,0) -- (21.5,0);
		\draw[->] (-0.5,-5) -- (0.5,-5);
		\draw[->] (5.5,-5) -- (6.5,-5);
		\draw[->] (11.5,-5) -- (12.5,-5);
		\draw[->] (17.5,-5) -- (18.5,-5);
	\end{tikzpicture}

==> (inline-16) <==
\begin{tikzpicture}[scale=0.8] %stepped surface	
	\coordinate (v1)  at (-.87,-.5) {};
	\coordinate (v2) at (.87,-.5) {};
	\coordinate (v3) at (0,1) {};
	\coordinate (v12)  at (0,-1) {};
	\coordinate (v23) at (.87,.5) {};
	\coordinate (v13) at (-.87,.5) {};
	\coordinate (v) at (0,0) {};

	\foreach \bx/\by in {0/0, 1.74/0, -.87/1.5, .87/1.5, 2.61/1.5, 0/3, 1.74/3, -1.74/0, -2.61/1.5, -1.74/3}{
	\draw[-,black] 
		($(v1)+(\bx,\by)$) -- ($(v)+(\bx,\by)$) -- ($(v2)+(\bx,\by)$) ($(v)+(\bx,\by)$) -- ($(v3)+(\bx,\by)$)
		($(v1)+(\bx,\by)$) -- ($(v12)+(\bx,\by)$) -- ($(v2)+(\bx,\by)$) -- ($(v23)+(\bx,\by)$) -- ($(v3)+(\bx,\by)$) -- ($(v13)+(\bx,\by)$) -- cycle
	;
	}
\end{tikzpicture}\hspace{.5cm}
\begin{tikzpicture}[scale=0.8] %stepped surface	
	\coordinate (v1)  at (-.87,-.5) {};
	\coordinate (v2) at (.87,-.5) {};
	\coordinate (v3) at (0,1) {};
	\coordinate (v12)  at (0,-1) {};
	\coordinate (v23) at (.87,.5) {};
	\coordinate (v13) at (-.87,.5) {};
	\coordinate (v) at (0,0) {};

	\foreach \bx/\by in {0/0, 1.74/0, -.87/1.5, .87/1.5, 2.61/1.5, 0/3, 1.74/3, -1.74/0, -2.61/1.5, -1.74/3}{
	\draw[-,black] 
		($(v12)+(\bx,\by)$) -- ($(v)+(\bx,\by)$) -- ($(v23)+(\bx,\by)$) ($(v)+(\bx,\by)$) -- ($(v13)+(\bx,\by)$)
		($(v1)+(\bx,\by)$) -- ($(v12)+(\bx,\by)$) -- ($(v2)+(\bx,\by)$) -- ($(v23)+(\bx,\by)$) -- ($(v3)+(\bx,\by)$) -- ($(v13)+(\bx,\by)$) -- cycle
	;
	}
\end{tikzpicture}
\begin{tabular}{ccc}
	\begin{tikzpicture}[scale=2.5] %qn tcd
	\coordinate (v1)  at (-.87,-.5) {};
	\coordinate (v2) at (.87,-.5) {};
	\coordinate (v3) at (0,1) {};
	\coordinate (v12)  at (0,-1) {};
	\coordinate (v23) at (.87,.5) {};
	\coordinate (v13) at (-.87,.5) {};
	\coordinate (v) at (0,0) {};
	
	\coordinate (f12) at ($(v)!.5!(v12)$) {};
	\coordinate (f23) at ($(v)!.5!(v23)$) {};
	\coordinate (f13) at ($(v)!.5!(v13)$) {};
	
	\coordinate (e1) at ($(v)!.5!(v1)$) {};
	\coordinate (e2) at ($(v)!.5!(v2)$) {};
	\coordinate (e3) at ($(v)!.5!(v3)$) {};	
	\coordinate (e12) at ($(v2)!.5!(v12)$) {};
	\coordinate (e13) at ($(v3)!.5!(v13)$) {};
	\coordinate (e21) at ($(v1)!.5!(v12)$) {};
	\coordinate (e23) at ($(v3)!.5!(v23)$) {};
	\coordinate (e31) at ($(v1)!.5!(v13)$) {};
	\coordinate (e32) at ($(v2)!.5!(v23)$) {};
	
	\coordinate (b1) at ($(e1)!.5!(f12)$) {};
	\coordinate (b2) at ($(e2)!.5!(f23)$) {};
	\coordinate (b3) at ($(e3)!.5!(f13)$) {};
	\coordinate (b12) at ($(e12)!.5!(f12)$) {};
	\coordinate (b23) at ($(e23)!.5!(f23)$) {};
	\coordinate (b31) at ($(e31)!.5!(f13)$) {};

	\draw[-] (b1) edge[bend right=45,postaction=mid arrow] (b12);	
	\draw[-] (b12) edge[bend right=45,postaction=mid arrow] (b1);
	\draw[-] (b2) edge[bend right=45,postaction=mid arrow] (b23);	
	\draw[-] (b23) edge[bend right=45,postaction=mid arrow] (b2);
	\draw[-] (b3) edge[bend right=45,postaction=mid arrow] (b31);	
	\draw[-] (b31) edge[bend right=45,postaction=mid arrow] (b3);
	\draw[-] (b1) edge[out=100,in=270,postaction=mid rarrow] (b3);
	\draw[-] (b1) edge[out=190,in=270,postaction=mid arrow] (b31);
	\draw[-] (b2) edge[out=225,in=30,postaction=mid rarrow] (b1);
	\draw[-] (b2) edge[out=315,in=30,postaction=mid arrow] (b12);
	\draw[-] (b3) edge[out=340,in=150,postaction=mid rarrow] (b2);
	\draw[-] (b3) edge[out=70,in=150,postaction=mid arrow]  (b23);
	\draw[-] (b12) edge[out=15,in=140,postaction=mid arrow] ($(e12)!.5!(v2)$);
	\draw[-] (b12) edge[out=280,in=140,postaction=mid rarrow] ($(e12)!.5!(v12)$);
	\draw[-] (b23) edge[out=125,in=270,postaction=mid arrow] ($(e23)!.5!(v3)$);
	\draw[-] (b23) edge[out=35,in=270,postaction=mid rarrow] ($(e23)!.5!(v23)$);
	\draw[-] (b31) edge[out=255,in=30,postaction=mid arrow] ($(e31)!.5!(v1)$);
	\draw[-] (b31) edge[out=150,in=30,postaction=mid rarrow] ($(e31)!.5!(v13)$);
	\draw[-,postaction=mid rarrow] (b1) -- ($(e21)!.5!(v1)$);
	\draw[-,postaction=mid arrow] (b12) -- ($(e21)!.5!(v12)$);
	\draw[-,postaction=mid rarrow] (b2) -- ($(e32)!.5!(v2)$);
	\draw[-,postaction=mid arrow] (b23) -- ($(e32)!.5!(v23)$);
	\draw[-,postaction=mid rarrow] (b3) -- ($(e13)!.5!(v3)$);
	\draw[-,postaction=mid arrow] (b31) -- ($(e13)!.5!(v13)$);
			
	\draw[-,gray,dashed] (v1) -- (v) -- (v2) (v) -- (v3);
	\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);
	\end{tikzpicture}
	&
	\begin{tikzpicture}[scale=2.5] %dm tcd	
	\coordinate (v1)  at (-.87,-.5) {};
	\coordinate (v2) at (.87,-.5) {};
	\coordinate (v3) at (0,1) {};
	\coordinate (v12)  at (0,-1) {};
	\coordinate (v23) at (.87,.5) {};
	\coordinate (v13) at (-.87,.5) {};
	\coordinate (v) at (0,0) {};
	
	\coordinate (f12) at ($(v)!.5!(v12)$) {};
	\coordinate (f23) at ($(v)!.5!(v23)$) {};
	\coordinate (f13) at ($(v)!.5!(v13)$) {};
	
	\coordinate (e1) at ($(v)!.5!(v1)$) {};
	\coordinate (e2) at ($(v)!.5!(v2)$) {};
	\coordinate (e3) at ($(v)!.5!(v3)$) {};	
	\coordinate (e12) at ($(v2)!.5!(v12)$) {};
	\coordinate (e13) at ($(v3)!.5!(v13)$) {};
	\coordinate (e21) at ($(v1)!.5!(v12)$) {};
	\coordinate (e23) at ($(v3)!.5!(v23)$) {};
	\coordinate (e31) at ($(v1)!.5!(v13)$) {};
	\coordinate (e32) at ($(v2)!.5!(v23)$) {};
	
	\coordinate (b1) at ($(e1)!.5!(f12)$) {};
	\coordinate (b2) at ($(e2)!.5!(f23)$) {};
	\coordinate (b3) at ($(e3)!.5!(f13)$) {};
	\coordinate (b12) at ($(e12)!.5!(f12)$) {};
	\coordinate (b23) at ($(e23)!.5!(f23)$) {};
	\coordinate (b31) at ($(e31)!.5!(f13)$) {};
	
	\draw[-] (b1) edge[bend right=45,postaction=mid rarrow] (b12);	
	\draw[-] (b12) edge[bend right=45,postaction=mid rarrow] (b1);
	\draw[-] (b2) edge[bend right=45,postaction=mid rarrow] (b23);	
	\draw[-] (b23) edge[bend right=45,postaction=mid rarrow] (b2);
	\draw[-] (b3) edge[bend right=45,postaction=mid rarrow] (b31);	
	\draw[-] (b31) edge[bend right=45,postaction=mid rarrow] (b3);
	\draw[-] (b1) edge[out=100,in=270,postaction=mid arrow] (b3);
	\draw[-] (b1) edge[out=190,in=270,postaction=mid rarrow] (b31);
	\draw[-] (b2) edge[out=225,in=30,postaction=mid arrow] (b1);
	\draw[-] (b2) edge[out=315,in=30,postaction=mid rarrow] (b12);
	\draw[-] (b3) edge[out=340,in=150,postaction=mid arrow] (b2);
	\draw[-] (b3) edge[out=70,in=150,postaction=mid rarrow]  (b23);
	\draw[-] (b12) edge[out=15,in=140,postaction=mid rarrow] ($(e12)!.5!(v2)$);
	\draw[-] (b12) edge[out=280,in=140,postaction=mid arrow] ($(e12)!.5!(v12)$);
	\draw[-] (b23) edge[out=125,in=270,postaction=mid rarrow] ($(e23)!.5!(v3)$);
	\draw[-] (b23) edge[out=35,in=270,postaction=mid arrow] ($(e23)!.5!(v23)$);
	\draw[-] (b31) edge[out=255,in=30,postaction=mid rarrow] ($(e31)!.5!(v1)$);
	\draw[-] (b31) edge[out=150,in=30,postaction=mid arrow] ($(e31)!.5!(v13)$);
	\draw[-,postaction=mid arrow] (b1) -- ($(e21)!.5!(v1)$);
	\draw[-,postaction=mid rarrow] (b12) -- ($(e21)!.5!(v12)$);
	\draw[-,postaction=mid arrow] (b2) -- ($(e32)!.5!(v2)$);
	\draw[-,postaction=mid rarrow] (b23) -- ($(e32)!.5!(v23)$);
	\draw[-,postaction=mid arrow] (b3) -- ($(e13)!.5!(v3)$);
	\draw[-,postaction=mid rarrow] (b31) -- ($(e13)!.5!(v13)$);
	
	\draw[-,gray,dashed] (v1) -- (v) -- (v2) (v) -- (v3);
	\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);
	\end{tikzpicture}
	&
	\begin{tikzpicture}[scale=2.5] % flc tcd
	\tikzstyle{nvert}=[]
	
	\coordinate (v1)  at (-.87,-.5) {};
	\coordinate (v2) at (.87,-.5) {};
	\coordinate (v3) at (0,1) {};
	\coordinate (v12)  at (0,-1) {};
	\coordinate (v23) at (.87,.5) {};
	\coordinate (v13) at (-.87,.5) {};
	\coordinate (v) at (0,0) {};
	
	\coordinate (f12) at ($(v)!.5!(v12)$) {};
	\coordinate (f23) at ($(v)!.5!(v23)$) {};
	\coordinate (f13) at ($(v)!.5!(v13)$) {};
	
	\coordinate (e1) at ($(v)!.5!(v1)$) {};
	\coordinate (e2) at ($(v)!.5!(v2)$) {};
	\coordinate (e3) at ($(v)!.5!(v3)$) {};	
	\coordinate (e12) at ($(v2)!.5!(v12)$) {};
	\coordinate (e13) at ($(v3)!.5!(v13)$) {};
	\coordinate (e21) at ($(v1)!.5!(v12)$) {};
	\coordinate (e23) at ($(v3)!.5!(v23)$) {};
	\coordinate (e31) at ($(v1)!.5!(v13)$) {};
	\coordinate (e32) at ($(v2)!.5!(v23)$) {};
	
	\coordinate (c12) at ($(v)!.5!(f12)$) {};
	\coordinate (c23) at ($(v)!.5!(f23)$) {};
	\coordinate (c13) at ($(v)!.5!(f13)$) {};
	
	\draw[-] (v) edge[bend left=45] (c12);
	\draw[-] (c12) edge[bend left=45] (v);
	\draw[-] (v) edge[bend left=45] (c23);
	\draw[-] (c23) edge[bend left=45] (v);
	\draw[-] (v) edge[bend left=45] (c13);
	\draw[-] (c13) edge[bend left=45] (v);
	\draw[-] (v12) edge[bend left=45,postaction=mid rarrow] (c12);
	\draw[-] (c12) edge[bend left=45,postaction=mid rarrow] (v12);
	\draw[-] (v23) edge[bend left=45,postaction=mid rarrow] (c23);
	\draw[-] (c23) edge[bend left=45,postaction=mid rarrow] (v23);
	\draw[-] (v13) edge[bend left=45,postaction=mid rarrow] (c13);
	\draw[-] (c13) edge[bend left=45,postaction=mid rarrow] (v13);
	\draw[-] (v3) edge[out=240,in=60,postaction=mid arrow] (c13);
	\draw[-] (c13) edge[out=240,in=60,postaction=mid arrow] (v1);
	\draw[-] (v1) edge[out=0,in=180,postaction=mid arrow] (c12);
	\draw[-] (c12) edge[out=0,in=180,postaction=mid arrow] (v2);
	\draw[-] (v2) edge[out=120,in=300,postaction=mid arrow] (c23);
	\draw[-] (c23) edge[out=120,in=300,postaction=mid arrow] (v3);
	
	\draw[-,gray,dashed] (v1) -- (v) -- (v2) (v) -- (v3);
	\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);
	\end{tikzpicture}\vspace{.25cm}
	\\
	\begin{tikzpicture}[scale=2.5] %qn vrc	
	\node[wvert] (v1)  at (-.87,-.5) {};
	\node[wvert] (v2) at (.87,-.5) {};
	\node[wvert] (v3) at (0,1) {};
	\node[wvert] (v12)  at (0,-1) {};
	\node[wvert] (v23) at (.87,.5) {};
	\node[wvert] (v13) at (-.87,.5) {};
	\node[wvert] (v) at (0,0) {};
	
	\node[wvert] (f12) at ($(v)!.5!(v12)$) {};
	\node[wvert] (f23) at ($(v)!.5!(v23)$) {};
	\node[wvert] (f13) at ($(v)!.5!(v13)$) {};
	
	\coordinate (e1) at ($(v)!.5!(v1)$) {};
	\coordinate (e2) at ($(v)!.5!(v2)$) {};
	\coordinate (e3) at ($(v)!.5!(v3)$) {};	
	\coordinate (e12) at ($(v2)!.5!(v12)$) {};
	\coordinate (e13) at ($(v3)!.5!(v13)$) {};
	\coordinate (e21) at ($(v1)!.5!(v12)$) {};
	\coordinate (e23) at ($(v3)!.5!(v23)$) {};
	\coordinate (e31) at ($(v1)!.5!(v13)$) {};
	\coordinate (e32) at ($(v2)!.5!(v23)$) {};
	
	\node[bvert] (b1) at ($(e1)!.5!(f12)$) {};
	\node[bvert] (b2) at ($(e2)!.5!(f23)$) {};
	\node[bvert] (b3) at ($(e3)!.5!(f13)$) {};
	\node[bvert] (b12) at ($(e12)!.5!(f12)$) {};
	\node[bvert] (b23) at ($(e23)!.5!(f23)$) {};
	\node[bvert] (b31) at ($(e31)!.5!(f13)$) {};
	
	\draw[-] (v1) -- (b1) -- (f12) -- (b12) -- (v2) -- (b2) -- (f23) -- (b23) -- (v3) -- (b3) -- (f13) -- (b31) -- (v1);
	\draw[-] (b1) -- (v) -- (b2)  (v) -- (b3);
	\draw[-] (v12) -- (b12) (v23) -- (b23) (v13) -- (b31);
	
	\draw[-,gray,dashed] (v1) -- (v) -- (v2) (v) -- (v3);
	\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);
	\end{tikzpicture}
	&
	\begin{tikzpicture}[scale=2.5] % darboux map	
	\coordinate (v1)  at (-.87,-.5) {};
	\coordinate (v2) at (.87,-.5) {};
	\coordinate (v3) at (0,1) {};
	\coordinate (v12)  at (0,-1) {};
	\coordinate (v23) at (.87,.5) {};
	\coordinate (v13) at (-.87,.5) {};
	\coordinate (v) at (0,0) {};

	\draw[-,gray,dashed] (v1) -- (v) -- (v2) (v) -- (v3);
	\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);
	
	\coordinate (f12) at ($(v)!.5!(v12)$) {};
	\coordinate (f23) at ($(v)!.5!(v23)$) {};
	\coordinate (f13) at ($(v)!.5!(v13)$) {};
	
	\node[wvert] (e1) at ($(v)!.5!(v1)$) {};
	\node[wvert] (e2) at ($(v)!.5!(v2)$) {};
	\node[wvert] (e3) at ($(v)!.5!(v3)$) {};	
	\node[wvert] (e12) at ($(v2)!.5!(v12)$) {};
	\node[wvert] (e13) at ($(v3)!.5!(v13)$) {};
	\node[wvert] (e21) at ($(v1)!.5!(v12)$) {};
	\node[wvert] (e23) at ($(v3)!.5!(v23)$) {};
	\node[wvert] (e31) at ($(v1)!.5!(v13)$) {};
	\node[wvert] (e32) at ($(v2)!.5!(v23)$) {};
	
	\node[bvert] (b1) at ($(e1)!.5!(f12)$) {};
	\node[bvert] (b2) at ($(e2)!.5!(f23)$) {};
	\node[bvert] (b3) at ($(e3)!.5!(f13)$) {};
	\node[bvert] (b12) at ($(e12)!.5!(f12)$) {};
	\node[bvert] (b23) at ($(e23)!.5!(f23)$) {};
	\node[bvert] (b31) at ($(e31)!.5!(f13)$) {};
	
	\draw[-] (e2) -- (b1) -- (e21) -- (b12) -- (e2) (e1) -- (b1) (e12) -- (b12);
	\draw[-] (e3) -- (b2) -- (e32) -- (b23) -- (e3) (e2) -- (b2) (e23) -- (b23);
	\draw[-] (e1) -- (b3) -- (e13) -- (b31) -- (e1) (e3) -- (b3) (e31) -- (b31);
	
	\end{tikzpicture}
	&
	\begin{tikzpicture}[scale=2.5] % flc vrc
	\node[bvert] (v1)  at (-.87,-.5) {};
	\node[bvert] (v2) at (.87,-.5) {};
	\node[bvert] (v3) at (0,1) {};
	\node[bvert] (v12)  at (0,-1) {};
	\node[bvert] (v23) at (.87,.5) {};
	\node[bvert] (v13) at (-.87,.5) {};
	\node[bvert] (v) at (0,0) {};
	
	%\draw[-,gray,dashed] (v1) -- (v) -- (v23) (v2) -- (v) -- (v13) (v3) -- (v) -- (v12);
	%\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);

	\node[wvert] (f12) at ($(v)!.5!(v12)$) {};
	\node[wvert] (f23) at ($(v)!.5!(v23)$) {};
	\node[wvert] (f13) at ($(v)!.5!(v13)$) {};
	
	\node[wvert] (e1) at ($(v)!.5!(v1)$) {};
	\node[wvert] (e2) at ($(v)!.5!(v2)$) {};
	\node[wvert] (e3) at ($(v)!.5!(v3)$) {};	
	\coordinate (e12) at ($(v2)!.5!(v12)$) {};
	\coordinate (e13) at ($(v3)!.5!(v13)$) {};
	\coordinate (e21) at ($(v1)!.5!(v12)$) {};
	\coordinate (e23) at ($(v3)!.5!(v23)$) {};
	\coordinate (e31) at ($(v1)!.5!(v13)$) {};
	\coordinate (e32) at ($(v2)!.5!(v23)$) {};
	
	\node[bvert] (c12) at ($(v)!.5!(f12)$) {};
	\node[bvert] (c23) at ($(v)!.5!(f23)$) {};
	\node[bvert] (c13) at ($(v)!.5!(f13)$) {};
	
	\draw[-] (v) -- (e1) -- (v1) (v) -- (e2) -- (v2) (v) -- (e3) -- (v3);
	\draw[-] (v12) -- (f12) -- (c12) -- (e1) (c12) -- (e2);
	\draw[-] (v23) -- (f23) -- (c23) -- (e2) (c23) -- (e3);
	\draw[-] (v13) -- (f13) -- (c13) -- (e3) (c13) -- (e1);	
	\draw[-,gray,dashed] (v1) -- (v) -- (v2) (v) -- (v3);
	\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);
	\end{tikzpicture}
	\end{tabular}

==> (inline-17) <==
\begin{tikzpicture}[scale=2,rotate=-120,yscale=-1,baseline={(current bounding box.center)},xscale=-1]
	\coordinate (v1)  at (-.87,-.5) {};
	\coordinate (v2) at (.87,-.5) {};
	\coordinate (v3) at (0,1) {};
	\coordinate (v12)  at (0,-1) {};
	\coordinate (v23) at (.87,.5) {};
	\coordinate (v13) at (-.87,.5) {};
	\coordinate (v) at (0,0) {};
	\coordinate (e1) at ($(v)!.5!(v1)$);
	\coordinate (e2) at ($(v)!.5!(v2)$);
	\coordinate (e3) at ($(v)!.5!(v3)$);
	\draw[-,gray,dashed] 
		(v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1)
		(v) edge (v1) edge (v2) edge (v3)
	;

	\draw[-]
		(v12) edge [mid arrow] (e1) 
		(e1) edge [mid arrow] (v13) edge[bend right, mid arrow] (v) edge[bend left, mid arrow] (v1)
		(v13) edge[mid arrow] (e3) 
		(e3) edge[mid arrow] (v23) edge[bend right, mid arrow] (v) edge[bend left, mid arrow] (v3)
		(v23) edge[mid arrow] (e2) 
		(e2) edge[mid arrow] (v12) edge[bend right, mid arrow] (v) edge[bend left, mid arrow] (v2)
		(v) edge[bend right, mid arrow] (e1) edge[bend right, mid arrow] (e2) edge[bend right, mid arrow] (e3)
		(v1) edge[bend left, mid arrow] (e1)
		(v2) edge[bend left, mid arrow] (e2)
		(v3) edge[bend left, mid arrow] (e3)
	;
	\end{tikzpicture}\hspace{3mm}$\rightarrow$\hspace{2mm}
	\begin{tikzpicture}[scale=2,rotate=-120,yscale=-1,baseline={(current bounding box.center)},xscale=-1]
	\coordinate (v1)  at (-.87,-.5) {};
	\coordinate (v2) at (.87,-.5) {};
	\coordinate (v3) at (0,1) {};
	\coordinate (v12)  at (0,-1) {};
	\coordinate (v23) at (.87,.5) {};
	\coordinate (v13) at (-.87,.5) {};
	\coordinate (v) at (0,0) {};
	\coordinate (e1) at ($(v)!.5!(v1)$);
	\coordinate (e2) at ($(v)!.5!(v2)$);
	\coordinate (e3) at ($(v)!.5!(v3)$);
	\coordinate (e12) at ($(v)!.25!(v12)$);
	\coordinate (e13) at ($(v)!.25!(v13)$);

	\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);
	\draw[-]
		(v12) edge [mid arrow] (e12) 
		(v13) edge[mid arrow] (e3) 
		(e3) edge[mid arrow] (v23) edge[out=90,in=210, mid arrow] (v3) edge[bend right, mid arrow] (e13)
		(v23) edge[mid arrow] (e2) 
		(e2) edge[mid arrow] (v12) edge[out=30, in=120, mid arrow] (v2) edge[bend right, mid arrow] (e12)
		(e12) edge[out=210,in=345, mid arrow] (v1) edge[bend right, mid arrow] (e13) edge[bend right, mid arrow] (e2)
		(e13) edge[mid arrow] (v13) edge[bend right, mid arrow] (e12) edge[bend right, mid arrow] (e3)
		(v1) edge[out=75, in=210, mid arrow] (e13)
		(v2) edge[out=210, in=330, mid arrow] (e2)
		(v3) edge[out=300, in=30, mid arrow] (e3)
	;
	\end{tikzpicture}\hspace{3mm}$\rightarrow$\hspace{2mm}
	\begin{tikzpicture}[scale=2,rotate=-120,yscale=-1,baseline={(current bounding box.center)},xscale=-1]
	\coordinate (v1)  at (-.87,-.5) {};
	\coordinate (v2) at (.87,-.5) {};
	\coordinate (v3) at (0,1) {};
	\coordinate (v12)  at (0,-1) {};
	\coordinate (v23) at (.87,.5) {};
	\coordinate (v13) at (-.87,.5) {};
	\coordinate (v) at (0,0) {};
	\coordinate (e3) at ($(v)!.5!(v3)$);
	\coordinate (e12) at ($(v)!.5!(v12)$);
	\coordinate (ee3) at ($(v)!.16!(v3)$);
	\coordinate (ee12) at ($(v)!.16!(v12)$);

	\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);
	\draw[-]
		(v12) edge[bend left, mid arrow] (e12)
		(v13) edge[mid arrow] (e3)
		(e3) edge[bend left, mid arrow] (v3) edge[mid arrow] (v23) edge[out=240, in=90, mid arrow] (ee3)
		(ee3) edge[out=30,in=300, mid arrow] (e3) edge[out=270,in=150, mid arrow] (ee12) edge[mid arrow] (v13)
		(v23) edge[mid arrow] (ee12)
		(v2) edge[mid arrow] (e12) 
		(e12) edge[mid arrow] (v1) edge[bend left, mid arrow] (v12) edge[out=60, in=270, mid arrow] (ee12)
		(ee12) edge[out=210, in=120, mid arrow] (e12) edge[out=90,in=330, mid arrow] (ee3) edge[mid arrow] (v2)
		(v1) edge[mid arrow] (ee3)
		(v3) edge[bend left, mid arrow] (e3) 
	;
	\end{tikzpicture}\\\vspace{-6mm} \hspace{-8mm}$\rightarrow$\hspace{2mm}
	\begin{tikzpicture}[scale=2,rotate=60,yscale=-1,baseline={(current bounding box.center)},xscale=-1]
	\coordinate (v1)  at (-.87,-.5) {};
	\coordinate (v2) at (.87,-.5) {};
	\coordinate (v3) at (0,1) {};
	\coordinate (v12)  at (0,-1) {};
	\coordinate (v23) at (.87,.5) {};
	\coordinate (v13) at (-.87,.5) {};
	\coordinate (v) at (0,0) {};
	\coordinate (e1) at ($(v)!.5!(v1)$);
	\coordinate (e2) at ($(v)!.5!(v2)$);
	\coordinate (e3) at ($(v)!.5!(v3)$);
	\coordinate (e12) at ($(v)!.25!(v12)$);
	\coordinate (e13) at ($(v)!.25!(v13)$);

	\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);
	\draw[-]
		(v12) edge [mid arrow] (e12) 
		(v13) edge[mid arrow] (e3) 
		(e3) edge[mid arrow] (v23) edge[out=90,in=210, mid arrow] (v3) edge[bend right, mid arrow] (e13)
		(v23) edge[mid arrow] (e2) 
		(e2) edge[mid arrow] (v12) edge[out=30, in=120, mid arrow] (v2) edge[bend right, mid arrow] (e12)
		(e12) edge[out=210,in=345, mid arrow] (v1) edge[bend right, mid arrow] (e13) edge[bend right, mid arrow] (e2)
		(e13) edge[mid arrow] (v13) edge[bend right, mid arrow] (e12) edge[bend right, mid arrow] (e3)
		(v1) edge[out=75, in=210, mid arrow] (e13)
		(v2) edge[out=210, in=330, mid arrow] (e2)
		(v3) edge[out=300, in=30, mid arrow] (e3)
	;
	\end{tikzpicture}\hspace{3mm}$\rightarrow$\hspace{2mm}
	\begin{tikzpicture}[scale=2,rotate=60,yscale=-1,baseline={(current bounding box.center)},xscale=-1]
	\coordinate (v1)  at (-.87,-.5) {};
	\coordinate (v2) at (.87,-.5) {};
	\coordinate (v3) at (0,1) {};
	\coordinate (v12)  at (0,-1) {};
	\coordinate (v23) at (.87,.5) {};
	\coordinate (v13) at (-.87,.5) {};
	\coordinate (v) at (0,0) {};
	\coordinate (e1) at ($(v)!.5!(v1)$);
	\coordinate (e2) at ($(v)!.5!(v2)$);
	\coordinate (e3) at ($(v)!.5!(v3)$);

	\draw[-,gray,dashed] 
		(v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1)
		(v) edge (v1) edge (v2) edge (v3)
	;
	\draw[-]
		(v12) edge [mid arrow] (e1) 
		(e1) edge [mid arrow] (v13) edge[bend right, mid arrow] (v) edge[bend left, mid arrow] (v1)
		(v13) edge[mid arrow] (e3) 
		(e3) edge[mid arrow] (v23) edge[bend right, mid arrow] (v) edge[bend left, mid arrow] (v3)
		(v23) edge[mid arrow] (e2) 
		(e2) edge[mid arrow] (v12) edge[bend right, mid arrow] (v) edge[bend left, mid arrow] (v2)
		(v) edge[bend right, mid arrow] (e1) edge[bend right, mid arrow] (e2) edge[bend right, mid arrow] (e3)
		(v1) edge[bend left, mid arrow] (e1)
		(v2) edge[bend left, mid arrow] (e2)
		(v3) edge[bend left, mid arrow] (e3)
	;
	\end{tikzpicture}

==> (inline-18) <==
\begin{tikzpicture}[scale=1.4] % lc tcd
	\coordinate (v1)  at (-.87,-.5) {};
	\coordinate (v2) at (.87,-.5) {};
	\coordinate (v3) at (0,1) {};
	\coordinate (v12)  at (0,-1) {};
	\coordinate (v23) at (.87,.5) {};
	\coordinate (v13) at (-.87,.5) {};
	\coordinate (v) at (0,0) {};
	
	\coordinate (f12) at ($(v)!.5!(v12)$) {};
	\coordinate (f23) at ($(v)!.5!(v23)$) {};
	\coordinate (f13) at ($(v)!.5!(v13)$) {};
	
	\coordinate (e1) at ($(v)!.5!(v1)$) {};
	\coordinate (e2) at ($(v)!.5!(v2)$) {};
	\coordinate (e3) at ($(v)!.5!(v3)$) {};	
	\coordinate (e12) at ($(v2)!.5!(v12)$) {};
	\coordinate (e13) at ($(v3)!.5!(v13)$) {};
	\coordinate (e21) at ($(v1)!.5!(v12)$) {};
	\coordinate (e23) at ($(v3)!.5!(v23)$) {};
	\coordinate (e31) at ($(v1)!.5!(v13)$) {};
	\coordinate (e32) at ($(v2)!.5!(v23)$) {};

	\coordinate (c12) at ($(v)!.5!(f12)$) {};
	\coordinate (c23) at ($(v)!.5!(f23)$) {};
	\coordinate (c13) at ($(v)!.5!(f13)$) {};
	
	\foreach \bx/\by in {0/0, 1.74/0, -.87/1.5, .87/1.5, 2.61/1.5, 0/3, 1.74/3}{
	\draw[-] ($(v)+(\bx,\by)$) edge[bend left=35] ($(c12)+(\bx,\by)$); 
	\draw[-] ($(c12)+(\bx,\by)$) edge[bend left=35] ($(v)+(\bx,\by)$);
	\draw[-] ($(v)+(\bx,\by)$) edge[bend left=35] ($(c23)+(\bx,\by)$);
	\draw[-] ($(c23)+(\bx,\by)$) edge[bend left=35] ($(v)+(\bx,\by)$);
	\draw[-] ($(v)+(\bx,\by)$) edge[bend left=35] ($(c13)+(\bx,\by)$);
	\draw[-] ($(c13)+(\bx,\by)$) edge[bend left=35] ($(v)+(\bx,\by)$);
	\draw[-] ($(v12)+(\bx,\by)$) edge[bend left=35,postaction=mid rarrow] ($(c12)+(\bx,\by)$);
	\draw[-] ($(c12)+(\bx,\by)$) edge[bend left=35,postaction=mid rarrow] ($(v12)+(\bx,\by)$);
	\draw[-] ($(v23)+(\bx,\by)$) edge[bend left=35,postaction=mid rarrow] ($(c23)+(\bx,\by)$);
	\draw[-] ($(c23)+(\bx,\by)$) edge[bend left=35,postaction=mid rarrow] ($(v23)+(\bx,\by)$);
	\draw[-] ($(v13)+(\bx,\by)$) edge[bend left=35,postaction=mid rarrow] ($(c13)+(\bx,\by)$);
	\draw[-] ($(c13)+(\bx,\by)$) edge[bend left=35,postaction=mid rarrow] ($(v13)+(\bx,\by)$);
	\draw[-] ($(v3)+(\bx,\by)$) edge[out=240,in=60,postaction=mid arrow] ($(c13)+(\bx,\by)$);
	\draw[-] ($(c13)+(\bx,\by)$) edge[out=240,in=60,postaction=mid arrow] ($(v1)+(\bx,\by)$);
	\draw[-] ($(v1)+(\bx,\by)$) edge[out=0,in=180,postaction=mid arrow] ($(c12)+(\bx,\by)$);
	\draw[-] ($(c12)+(\bx,\by)$) edge[out=0,in=180,postaction=mid arrow] ($(v2)+(\bx,\by)$);
	\draw[-] ($(v2)+(\bx,\by)$) edge[out=120,in=300,postaction=mid arrow] ($(c23)+(\bx,\by)$);
	\draw[-] ($(c23)+(\bx,\by)$) edge[out=120,in=300,postaction=mid arrow] ($(v3)+(\bx,\by)$);}
	
	\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);
	\coordinate (s) at (1.74,2);
	\draw[-,gray,dashed] ($(s)+(v1)$) -- ($(s)+(v12)$) -- ($(s)+(v2)$) -- ($(s)+(v23)$) -- ($(s)+(v3)$) -- ($(s)+(v13)$) -- ($(s)+(v1)$);
	\end{tikzpicture}

==> (inline-19) <==
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},scale=2.5,gray] %quad
	\foreach \bx/\by in {0/0, 1/0, 0/1, 1/1}{
	\coordinate (v) at ($(0,0)+(\bx,\by)$) {};	
	\coordinate (v1) at ($(1,0)+(\bx,\by)$) {};	
	\coordinate (v2) at ($(0,1)+(\bx,\by)$) {};	
	\coordinate (v12) at ($(1,1)+(\bx,\by)$) {};	
	\node[wvert] (f1) at ($(.5,0)+(\bx,\by)$) {};
	\node[wvert] (f2) at ($(0,.5)+(\bx,\by)$) {};
	\node[wvert] (f12) at ($(.5,1)+(\bx,\by)$) {};
	\node[wvert] (f21) at ($(1,.5)+(\bx,\by)$) {};
	\node[bvert,gray] (b) at ($(.25,.5)+(\bx,\by)$) {};
	\node[bvert,gray] (bb) at ($(.75,.5)+(\bx,\by)$) {};
	\draw[-,gray,dashed] 
		(v) -- (f1) -- (v1) (v2) -- (f12) -- (v12) (f1) -- (f12)
	;
	\draw[-] 
		(b) edge (f1) edge (f2) edge (f12)
		(bb) edge (f1) edge (f12) edge (f21)
	;
	\draw[-,black]
		($(v)!.25!(v2)$) edge[mid arrow,out=0,in=255] (b)
		(b) edge[mid arrow,out=105,in=0] ($(v)!.75!(v2)$) edge[bend left=75, mid arrow] (bb)  edge[mid rarrow] ($(v2)!.25!(v12)$)
		(bb) edge[bend left=75, mid arrow] (b) edge [mid arrow,out=285,in=180] ($(v1)!.25!(v12)$) edge[mid rarrow] ($(v)!.75!(v1)$)
		($(v1)!.75!(v12)$) edge[mid arrow,out=180,in=75] (bb)
		($(v)!.25!(v1)$) edge[mid rarrow] (b)
		($(v2)!.75!(v12)$) edge[mid rarrow] (bb)
	;
	} %eofor
	\end{tikzpicture}\hspace{.2cm}$\rightarrow$
	\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},scale=2.5,gray] %quad
	\foreach \bx/\by in {0/0, 1/0, 0/1, 1/1}{
	\coordinate (v) at ($(0,0)+(\bx,\by)$) {};	
	\coordinate (v1) at ($(0,1)+(\bx,\by)$) {};	
	\coordinate (v2) at ($(1,0)+(\bx,\by)$) {};	
	\coordinate (v12) at ($(1,1)+(\bx,\by)$) {};	
	\node[wvert] (f2) at ($(.5,0)+(\bx,\by)$) {};
	\node[wvert] (f1) at ($(0,.5)+(\bx,\by)$) {};
	\node[wvert] (f21) at ($(.5,1)+(\bx,\by)$) {};
	\node[wvert] (f12) at ($(1,.5)+(\bx,\by)$) {};
	\node[bvert,gray] (b) at ($(.5,.25)+(\bx,\by)$) {};
	\node[bvert,gray] (bb) at ($(.5,.75)+(\bx,\by)$) {};
	\draw[-,gray,dashed] 
		(v) -- (f1) -- (v1) (f1) -- (f12)
	;
	\draw[-] 
		(b) edge (f1) edge (f2) edge (f12)
		(bb) edge (f1) edge (f12) edge (f21)
	;
	\draw[-,black]
		($(v)!.25!(v2)$) edge[mid rarrow,out=90,in=195] (b)
		(b) edge[mid rarrow,out=345,in=90] ($(v)!.75!(v2)$) edge[bend right=75, mid rarrow] (bb)  edge[mid arrow] ($(v2)!.25!(v12)$)
		(bb) edge[bend right=75, mid rarrow] (b) edge [mid rarrow,out=165,in=270] ($(v1)!.25!(v12)$) edge[mid arrow] ($(v)!.75!(v1)$)
		($(v1)!.75!(v12)$) edge[mid rarrow,out=270,in=15] (bb)
		($(v)!.25!(v1)$) edge[mid arrow] (b)
		($(v2)!.75!(v12)$) edge[mid arrow] (bb)
	;
	} %eofor
	\end{tikzpicture}\hspace{1mm}$\rightarrow$
	\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},scale=2.5,gray] %quad
	\foreach \bx/\by in {0/0, 1/0, 0/1, 1/1}{
	\coordinate (v) at ($(0,0)+(\bx,\by)$) {};	
	\coordinate (v1) at ($(1,0)+(\bx,\by)$) {};	
	\coordinate (v2) at ($(0,1)+(\bx,\by)$) {};	
	\coordinate (v12) at ($(1,1)+(\bx,\by)$) {};	
	\node[wvert] (f1) at ($(.5,0)+(\bx,\by)$) {};
	\node[wvert] (f2) at ($(0,.5)+(\bx,\by)$) {};
	\node[wvert] (f12) at ($(.5,1)+(\bx,\by)$) {};
	\node[wvert] (f21) at ($(1,.5)+(\bx,\by)$) {};
%	\node[bvert,gray] (b) at ($(.25,.5)+(\bx,\by)$) {};
%	\node[bvert,gray] (bb) at ($(.75,.5)+(\bx,\by)$) {};
	\node[bvert,gray] (b1) at ($(.25,0)+(\bx,\by)$) {};
	\node[bvert,gray] (bb1) at ($(.75,0)+(\bx,\by)$) {};
	\node[bvert,gray] (b12) at ($(.25,1)+(\bx,\by)$) {};
	\node[bvert,gray] (bb12) at ($(.75,1)+(\bx,\by)$) {};
	\draw[-,gray,dashed] 
		(v) -- (f2) -- (v2) (v1) -- (f21) -- (v12)  (f2) -- (f21)
	;
	\draw[-] 
		(f2) -- (b1) -- (f1) -- (bb1) -- (f21) -- (bb12) -- (f12) -- (b12) -- (f2)
	;
	\draw[-,black]
		(b1) edge[mid arrow] (b12) edge[out=75,in=180, mid rarrow] ($(f1)!.25!(f12)$) edge [mid rarrow,out=105,in=0] ($(v)!.175!(v2)$)
		(bb12) edge[mid arrow] (bb1) edge[out=255,in=0,mid rarrow] ($(f1)!.75!(f12)$) edge [mid rarrow,out=285,in=180] ($(v1)!.825!(v12)$)
		($(f1)!.25!(f12)$) edge[out=0,in=105,mid rarrow] (bb1)
		(b12) edge[mid arrow,out=285,in=180] ($(f1)!.75!(f12)$)
		(bb1) edge [mid arrow,out=75,in=180] ($(v1)!.175!(v12)$)
		(b12) edge [mid arrow,out=255,in=0] ($(v)!.825!(v2)$)
	;
	} %eofor
	\end{tikzpicture}

==> (inline-20) <==
\begin{tikzpicture}[scale=1.25,baseline={([yshift=-.7ex]current bounding box.center)}]
	\coordinate (e1) at (1,0);
	\coordinate (e2) at (.5,.3);	
	\coordinate (e3) at (0,0.7);
	\tcoo000 \tcoo200 \tcoo020 \tcoo002 \tcoo220 \tcoo202 \tcoo022 \tcoo222
	\tcoo110 \tcoo011 \tcoo101 \tcoo112 \tcoo211 \tcoo121
	
	\draw[-, gray, dashed, line cap=round, line join=round]
		(v000) -- (v200) -- (v220) -- (v020) -- (v000)
		(v002) -- (v202) -- (v222) -- (v022) -- (v002)
	;
	\foreach \vv in {v000,v200,v002,v020,v202,v222,v220,v022,v112, v110} {
		\node[wvert] (\vv) at (\vv) {};
	}
	\node[bvert] (b5) at ($0.33*(v002)+0.33*(v022)+0.33*(v112)$) {};
	\node[bvert] (b6) at ($0.33*(v202)+0.33*(v222)+0.33*(v112)$) {};
	\node[bvert] (bb5) at ($0.33*(v000)+0.33*(v200)+0.33*(v110)+0.1*(e2)$) {};
	\node[bvert] (bb6) at ($0.33*(v020)+0.33*(v220)+0.33*(v110)$) {};
	\draw[-]
		(b5) edge (v002) edge[] (v022) edge[] (v112)	
		(b6) edge (v202) edge[] (v222) edge[] (v112)	
		(bb5) edge (v000) edge[] (v200) edge[] (v110)	
		(bb6) edge (v020) edge[] (v220) edge[] (v110)	
	;
	\node (t) at (-0.75,1.6) {$T:$};
	\node (tt) at (-0.75,0.3) {$\tilde T:$};
\end{tikzpicture}
\hspace{5mm}$\longrightarrow$\hspace{5mm}
\begin{tikzpicture}[scale=1.25,line cap=round, line join=round,baseline={([yshift=-.7ex]current bounding box.center)}]
	\coordinate (e1) at (1,0);
	\coordinate (e2) at (.5,.3);	
	\coordinate (e3) at (0,1);
	\tcoo110 \tcoo001 \tcoo201 \tcoo021 \tcoo221 \tcoo112 
	\draw[dashed, line cap=round, line join=round,gray]
%		(v221) -- (v110) -- (v201) (v001) -- (v112)
%		(v221) -- (v201)
%		(v021) edge (v001) edge (v112) edge (v110) edge (v221)
		(v001) -- (v201) -- (v221) -- (v021) -- (v001)
	;
	\draw[-, line cap=round, line join=round,gray]
%		(v110) -- (v001) -- (v201) -- (v112) -- (v221)
	;
	\foreach \vv in {v001,v110,v112,v221,v201, v021} {
		\node[wvert] (\vv) at (\vv) {};
	}
	\node[bvert] (b1) at ($1*(e1)+0.5*(e2)+0.5*(e3)$) {};
	\node[bvert] (bb1) at ($1*(e1)+1.5*(e2)+0.5*(e3)$) {};
	\node[bvert] (b2) at ($1.5*(e1)+1*(e2)+1.5*(e3)$) {};
	\node[bvert] (bb2) at ($0.5*(e1)+1*(e2)+1.5*(e3)$) {};
	\draw[-]
		(b1) edge[] (v110) edge (v001) edge[] (v201)
		(bb1) edge[] (v110) edge (v021) edge[] (v221)
		(b2) edge (v112) edge[] (v221) edge[] (v201)
		(bb2) edge (v112) edge[] (v021) edge[] (v001)
	;
	\node (th) at (0,1.8) {$\hat T:$};
\end{tikzpicture}

==> (inline-21) <==
\begin{tikzpicture}[scale=1.25]
	\coordinate (e1) at (1,0);
	\coordinate (e2) at (.4,.3);	
	\coordinate (e3) at (0,1);
	\tcoo110 \tcoo001 \tcoo201 \tcoo021 \tcoo221 \tcoo112 
	\draw[-, line cap=round, line join=round, gray]
		(v001) -- (v021) -- (v112) 
	;
	\draw[-, very thick, line cap=round, line join=round,gray]
		(v221) -- (v021) -- (v110)
	;
	\draw[-, line cap=round, line join=round]
		(v221) -- (v110) -- (v201) (v001) -- (v112)
		(v221) -- (v201)
	;
	\draw[-, very thick, line cap=round, line join=round]
		(v110) -- (v001) -- (v201) -- (v112) -- (v221)
	;
\end{tikzpicture}\hspace{2.8cm}
\begin{tikzpicture}[scale=1.25]
	\coordinate (e1) at (1,0);
	\coordinate (e2) at (.4,.3);	
	\coordinate (e3) at (0,1);
	\tcoo100 \tcoo010 \tcoo001
	\tcoo120 \tcoo210 \tcoo221
	\tcoo122 \tcoo012 \tcoo021
	\tcoo102 \tcoo212 \tcoo201
	\draw[-, line cap=round, line join=round,gray]
		(v100) -- (v010) -- (v120) -- (v210) -- cycle
		(v120) -- (v021) -- (v122) -- (v221) -- cycle
		(v010) -- (v001) -- (v012) -- (v021) -- cycle
	;
	\draw[-, line cap=round, line join=round]
		(v100) -- (v001) -- (v102) -- (v201) -- cycle
		(v102) -- (v012) -- (v122) -- (v212) -- cycle
		(v210) -- (v201) -- (v212) -- (v221) -- cycle
	;
	\draw[-, very thick, line cap=round, line join=round]
		(v100) -- (v010) -- (v001) -- (v012) -- (v102) -- (v212) -- (v201) -- (v210) -- cycle
	;
\end{tikzpicture}\hspace{2.8cm}
\begin{tikzpicture}[scale=1.25]
	\coordinate (e1) at (1,0);
	\coordinate (e2) at (.4,.3);	
	\coordinate (e3) at (0,1);
	\tcoo000 \tcoo200 \tcoo020 \tcoo002 \tcoo220 \tcoo202 \tcoo022 \tcoo222
	\tcoo110 \tcoo011 \tcoo101 \tcoo112 \tcoo211 \tcoo121
	
	\draw[-, line cap=round, line join=round,gray]
		(v220) -- (v110) -- (v200)
		(v000) -- (v020) -- (v121) -- (v022) -- (v020) -- (v002) -- (v000) -- (v022) % das haus des nikolaus
	;
	\draw[-, very thick, line cap=round, line join=round,gray]
		 (v222) -- (v121) -- (v220) -- (v020) -- (v110) -- (v000)
	;
	\draw[-, line cap=round, line join=round]
		(v000) -- (v101) -- (v002) -- cycle
		(v200) -- (v202) -- (v112) -- (v222) -- (v202) -- (v220) -- (v222) -- (v200) % das haus des nikolaus 2
		(v022) -- (v002) (v200) -- (v220)
	;
	\draw[-, very thick, line cap=round, line join=round]
		(v000) -- (v200) -- (v101) -- (v202) -- (v002) -- (v112) -- (v022) -- (v222)
	;
\end{tikzpicture}\\\vspace{2mm}
\begin{tikzpicture}[scale=1.25,line cap=round, line join=round]
	\coordinate (e1) at (1,0);
	\coordinate (e2) at (.4,.3);	
	\coordinate (e3) at (0,1);
	\tcoo110 \tcoo001 \tcoo201 \tcoo021 \tcoo221 \tcoo112 
	\draw[-, line cap=round, line join=round,gray]
		(v221) -- (v110) -- (v201) (v001) -- (v112)
		(v221) -- (v201)
	;
	\draw[-, line cap=round, line join=round,gray]
		(v110) -- (v001) -- (v201) -- (v112) -- (v221)
	;
	\foreach \vv in {v001,v110,v112,v221,v201} {
		\node[wvert] (\vv) at (\vv) {};
	}
	\node[bvert] (b1) at ($1*(e1)+0.5*(e2)+0.5*(e3)$) {};
	\node[bvert] (b2) at ($1.5*(e1)+1*(e2)+1.5*(e3)$) {};
	\draw[-]
		(b1) edge[very thick] (v110) edge (v001) edge[very thick] (v201)
		(b2) edge (v112) edge[very thick] (v221) edge[very thick] (v201)
	;
\end{tikzpicture}\hspace{.5cm}
\begin{tikzpicture}[scale=1.25]
	\coordinate (e1) at (1,0);
	\coordinate (e2) at (.4,.3);	
	\coordinate (e3) at (0,1);
	\tcoo100 \tcoo010 \tcoo001
	\tcoo120 \tcoo210 \tcoo221
	\tcoo122 \tcoo012 \tcoo021
	\tcoo102 \tcoo212 \tcoo201
	\draw[-, line cap=round, line join=round, gray]
		(v100) -- (v001) -- (v102) -- (v201) -- cycle
		(v102) -- (v012) -- (v122) -- (v212) -- cycle
		(v210) -- (v201) -- (v212) -- (v221) -- cycle
	;
	\draw[-, line cap=round, line join=round, gray]
		(v100) -- (v010) -- (v001) -- (v012) -- (v102) -- (v212) -- (v201) -- (v210) -- cycle
	;
	\foreach \vv in {v100,v010,v001,v012,v102,v212,v201,v210,v122,v221} {
		\node[wvert] (\vv) at (\vv) {};
	}
	\node[bvert] (b1) at ($0.6*(e1)+0*(e2)+1*(e3)$) {};
	\node[bvert] (b2) at ($1.4*(e1)+0*(e2)+1*(e3)$) {};
	\node[bvert] (b3) at ($1*(e1)+0.6*(e2)+2*(e3)$) {};
	\node[bvert] (b4) at ($1*(e1)+1.4*(e2)+2*(e3)$) {};
	\node[bvert] (b5) at ($2*(e1)+1*(e2)+0.6*(e3)$) {};
	\node[bvert] (b6) at ($2*(e1)+1*(e2)+1.4*(e3)$) {};
	\draw[-]
		(b1) edge (v100) edge (v001) edge (v102)
		(b2) edge (v100) edge (v102) edge (v201)
		(b3) edge[very thick] (v012) edge[very thick] (v212) edge (v102)
		(b4) edge (v012) edge (v212) edge (v122)
		(b5) edge (v201) edge[very thick] (v221) edge[very thick] (v210)
		(b6) edge (v201) edge[very thick] (v221) edge[very thick] (v212)
	;
\end{tikzpicture}\hspace{.5cm}
\begin{tikzpicture}[scale=1.25]
	\coordinate (e1) at (1,0);
	\coordinate (e2) at (.4,.3);	
	\coordinate (e3) at (0,1);
	\tcoo100 \tcoo010 \tcoo001
	\tcoo120 \tcoo210 \tcoo221
	\tcoo122 \tcoo012 \tcoo021
	\tcoo102 \tcoo212 \tcoo201
	\draw[-, line cap=round, line join=round,gray]
		(v100) -- (v001) -- (v102) -- (v201) -- cycle
		(v102) -- (v012) -- (v122) -- (v212) -- cycle
		(v210) -- (v201) -- (v212) -- (v221) -- cycle
	;
	\draw[-, gray, line cap=round, line join=round]
		(v100) -- (v010) -- (v001) -- (v012) -- (v102) -- (v212) -- (v201) -- (v210) -- cycle
	;
	\foreach \vv in {v100,v010,v001,v012,v102,v212,v201,v210,v122,v221} {
		\node[wvert] (\vv) at (\vv) {};
	}
	\node[bvert] (b1) at ($0.33*(e1)+0.33*(e2)+0.33*(e3)$) {};
	\node[bvert] (b2) at ($0.33*(v100)+0.33*(v210)+0.33*(v201)$) {};
	\node[bvert] (b3) at ($0.33*(v001)+0.33*(v102)+0.33*(v012)$) {};
	\node[bvert] (b4) at ($0.33*(v102)+0.33*(v212)+0.33*(v201)$) {};
	\draw[-]
		(b1) edge[very thick] (v100) edge[very thick] (v001) edge (v010)
		(b2) edge[very thick] (v100) edge[very thick] (v201) edge (v210)
		(b3) edge[very thick] (v001) edge (v012) edge[very thick] (v102)
		(b4) edge[very thick] (v102) edge[very thick] (v201) edge (v212)
	;	
\end{tikzpicture}\hspace{.5cm}
\begin{tikzpicture}[scale=1.25]
	\coordinate (e1) at (1,0);
	\coordinate (e2) at (.4,.3);	
	\coordinate (e3) at (0,1);
	\tcoo000 \tcoo200 \tcoo020 \tcoo002 \tcoo220 \tcoo202 \tcoo022 \tcoo222
	\tcoo110 \tcoo011 \tcoo101 \tcoo112 \tcoo211 \tcoo121
	
%	\draw[-, line cap=round, line join=round,gray]
%		(v200) -- (v220) -- (v110) -- (v200)
%		(v000) -- (v020) -- (v121) -- (v022) -- (v020) -- (v002) -- (v000) -- (v022) -- (v002) % das haus des nikolaus
%	;
%	\draw[-, very thick, line cap=round, line join=round,gray]
%		 (v222) -- (v121) -- (v220) -- (v020) -- (v110) -- (v000)
%	;
	\draw[-, line cap=round, line join=round,gray]
		(v000) -- (v101) -- (v002) -- cycle
		(v200) -- (v202) -- (v112) -- (v222) -- (v202) -- (v220) -- (v222) -- (v200) % das haus des nikolaus 2
		(v022) -- (v002) (v200) -- (v220)
	;
	\draw[-, gray, line cap=round, line join=round]
		(v000) -- (v200) -- (v101) -- (v202) -- (v002) -- (v112) -- (v022) -- (v222)
	;
	\foreach \vv in {v000,v200,v002,v202,v222,v220,v022,v101,v211,v112} {
		\node[wvert] (\vv) at (\vv) {};
	}
	\node[bvert] (b1) at ($0.33*(v000)+0.33*(v002)+0.33*(v101)$) {};
	\node[bvert] (b2) at ($0.33*(v200)+0.33*(v202)+0.33*(v101)$) {};
	\node[bvert] (b3) at ($0.33*(v200)+0.33*(v220)+0.33*(v211)$) {};
	\node[bvert] (b4) at ($0.33*(v202)+0.33*(v222)+0.33*(v211)$) {};
	\node[bvert] (b5) at ($0.33*(v002)+0.33*(v202)+0.33*(v112)+0.1*(e2)$) {};
	\node[bvert] (b6) at ($0.33*(v022)+0.33*(v222)+0.33*(v112)$) {};
	\draw[-]
		(b1) edge (v000) edge (v002) edge (v101)	
		(b2) edge[very thick] (v200) edge[very thick] (v202) edge (v101)	
		(b3) edge (v200) edge (v220) edge (v211)	
		(b4) edge (v202) edge (v222) edge (v211)	
		(b5) edge (v002) edge[very thick] (v202) edge[very thick] (v112)	
		(b6) edge (v022) edge[very thick] (v222) edge[very thick] (v112)	
	;
\end{tikzpicture}

==> (inline-22) <==
\begin{tikzpicture}[scale=.8,baseline={([yshift=-.7ex]current bounding box.center)}]
	\node[bvert] (t0) at (0,0) {};
	\node[bvert] (t1) at (0,2) {};
	\node[bvert] (t2) at (2,0) {};
	\node[bvert] (t3) at (2,2) {};
	\node[bvert] (t4) at (4,1) {};
	\coordinate (t5) at (4,-.3) {};
	\coordinate (t6) at (4,2.3) {};
	\node[wvert] (w0) at (-.25,1) {};
	\node[wvert] (w1) at (2.25,1) {};
	\node[wvert] (w2) at (-.75,-0.5) {};
	\node[wvert] (w3) at (-.75,2.5) {};
	\node[wvert] (w4) at (1,-0.5) {};
	\node[wvert] (w5) at (1,2.5) {};
	\node[wvert] (w6) at (3,-0.25) {};
	\node[wvert] (w7) at (3,2.25) {};
	\node[wvert] (w8) at (4.5,1) {};	
	\draw[-]
		(t0) edge (w0) edge (w2) edge (w4)
		(t1) edge (w0) edge (w3) edge (w5)
		(t2) edge (w1) edge (w4) edge (w6)
		(t3) edge (w1) edge (w5) edge (w7)
		(t4) edge (w6) edge (w7) edge (w8)
	;
	\end{tikzpicture}\hspace{.35cm}$\rightarrow$\hspace{.2cm}
	\begin{tikzpicture}[scale=.8,baseline={([yshift=-.7ex]current bounding box.center)}]
	\node[bvert] (t0) at (0,0) {};
	\node[bvert] (t1) at (0,2) {};
	\node[bvert] (t2) at (2,0) {};
	\node[bvert] (t3) at (2,2) {};
	\node[bvert] (t4) at (4,1) {};
	\coordinate (t5) at (4,-.3) {};
	\coordinate (t6) at (4,2.3) {};
	\node[wvert] (w0) at (-.25,1) {};
	\node[wvert] (w1) at (2.25,1) {};
	\node[wvert] (w2) at (-.75,-0.5) {};
	\node[wvert] (w3) at (-.75,2.5) {};
	\node[wvert] (w4) at (1,-0.5) {};
	\node[wvert] (w5) at (1,2.5) {};
	\node[wvert] (w6) at (3,-0.25) {};
	\node[wvert] (w7) at (3,2.25) {};
	\node[wvert] (w8) at (4.5,1) {};	
	\draw[-]
		(t0) edge (w0) edge (w2) edge (w4)
		(t1) edge (w0) edge (w3) edge (w5)
		(t2) edge (w1) edge (w4) edge (w6)
		(t3) edge (w1) edge (w5) edge (w7)
		(t4) edge (w6) edge (w7) edge (w8)
	;
	\foreach \wwa/\wwb in {w2/w3,w0/w1,w2/w4,w4/w6,w6/w8,w8/w7,w7/w5,w5/w3}{
		\node[bvert] (tempb) at ($(\wwa)!.5!(\wwb)$) {};
		\draw[-] (\wwa) -- (tempb) -- (\wwb);	
	}	
	\end{tikzpicture}\hspace{.35cm}$\rightarrow$\hspace{.2cm}	
	\begin{tikzpicture}[scale=.8,baseline={([yshift=-.7ex]current bounding box.center)}]
	\node[wvert] (t0) at (0,0) {};
	\node[wvert] (t1) at (0,2) {};
	\node[wvert] (t2) at (2,0) {};
	\node[wvert] (t3) at (2,2) {};
	\node[wvert] (t4) at (4,1) {};
	\coordinate (t5) at (4,-.3) {};
	\coordinate (t6) at (4,2.3) {};
	\coordinate (w0) at (-.25,1) {};
	\coordinate (w1) at (2.25,1) {};
	\coordinate (w2) at (-.75,-0.5) {};
	\coordinate (w3) at (-.75,2.5) {};
	\coordinate (w4) at (1,-0.5) {};
	\coordinate (w5) at (1,2.5) {};
	\coordinate (w6) at (3,-0.25) {};
	\coordinate (w7) at (3,2.25) {};
	\coordinate (w8) at (4.5,1) {};	
	\node[wvert] (ww0) at ($(w2)!.5!(w3)$) {};
	\node[wvert] (ww1) at ($(w0)!.5!(w1)$) {};
	\node[bvert] (bb0) at (-.4,1) {};
	\node[bvert] (bb1) at (1,0.5) {};
	\node[bvert] (bb2) at (1,1.5) {};
	\node[bvert] (bb3) at (3,1) {};
	\draw[-]
		(bb0) edge (ww0) edge (t0) edge (t1)
		(bb1) edge (ww1) edge (t0) edge (t2)
		(bb2) edge (ww1) edge (t1) edge (t3)
		(bb3) edge (t2) edge (t3) edge (t4)
	;
	\end{tikzpicture}

==> (inline-23) <==
\begin{tikzpicture}[scale=2.5,baseline={([yshift=-.7ex]current bounding box.center)}] %qn tcd
	\coordinate (v1)  at (-.87,-.5) {};
	\coordinate (v2) at (.87,-.5) {};
	\coordinate (v3) at (0,1) {};
	\coordinate (v12)  at (0,-1) {};
	\coordinate (v23) at (.87,.5) {};
	\coordinate (v13) at (-.87,.5) {};
	\coordinate (v) at (0,0) {};
	\coordinate (f12) at ($(v)!.5!(v12)$) {};
	\coordinate (f23) at ($(v)!.5!(v23)$) {};
	\coordinate (f13) at ($(v)!.5!(v13)$) {};
	\coordinate (e1) at ($(v)!.5!(v1)$) {};
	\coordinate (e2) at ($(v)!.5!(v2)$) {};
	\coordinate (e3) at ($(v)!.5!(v3)$) {};	
	\coordinate (e12) at ($(v2)!.5!(v12)$) {};
	\coordinate (e13) at ($(v3)!.5!(v13)$) {};
	\coordinate (e21) at ($(v1)!.5!(v12)$) {};
	\coordinate (e23) at ($(v3)!.5!(v23)$) {};
	\coordinate (e31) at ($(v1)!.5!(v13)$) {};
	\coordinate (e32) at ($(v2)!.5!(v23)$) {};
	\coordinate (b1) at ($(e1)!.5!(f12)$) {};
	\coordinate (b2) at ($(e2)!.5!(f23)$) {};
	\coordinate (b3) at ($(e3)!.5!(f13)$) {};
	\coordinate (b12) at ($(e12)!.5!(f12)$) {};
	\coordinate (b23) at ($(e23)!.5!(f23)$) {};
	\coordinate (b31) at ($(e31)!.5!(f13)$) {};
	
	\draw[-] 
		(b1) edge[bend right=45,mid arrow] (b12)
		(b12) edge[bend right=45,mid arrow] (b1)
		(b2) edge[bend right=45,mid arrow] (b23)	
		(b23) edge[bend right=45,mid arrow] (b2)
		(b3) edge[bend right=45,mid arrow] (b31)	
		(b31) edge[bend right=45,mid arrow] (b3)
		(b1) edge[out=100,in=270,mid rarrow] (b3)
		(b1) edge[out=190,in=270,mid arrow] (b31)
		(b2) edge[out=225,in=30,mid rarrow] (b1)
		(b2) edge[out=315,in=30,mid arrow] (b12)
		(b3) edge[out=340,in=150,mid rarrow] (b2)
		(b3) edge[out=70,in=150,mid arrow]  (b23)
		(b12) edge[out=0,in=160,mid arrow] ($(e12)!.5!(v2)$)
		(b12) edge[out=280,in=140,mid rarrow] ($(e12)!.5!(v12)$)
		(b23) edge[out=120,in=285,mid arrow] ($(e23)!.5!(v3)$)
		(b23) edge[out=35,in=270,mid rarrow] ($(e23)!.5!(v23)$)
		(b31) edge[out=240,in=45,mid arrow] ($(e31)!.5!(v1)$)
		(b31) edge[out=150,in=30,mid rarrow] ($(e31)!.5!(v13)$)
	;
	\draw[-,postaction=mid rarrow] (b1) -- ($(e21)!.5!(v1)$);
	\draw[-,postaction=mid arrow] (b12) -- ($(e21)!.5!(v12)$);
	\draw[-,postaction=mid rarrow] (b2) -- ($(e32)!.5!(v2)$);
	\draw[-,postaction=mid arrow] (b23) -- ($(e32)!.5!(v23)$);
	\draw[-,postaction=mid rarrow] (b3) -- ($(e13)!.5!(v3)$);
	\draw[-,postaction=mid arrow] (b31) -- ($(e13)!.5!(v13)$);
			
	\draw[-,gray,dashed] 
		(v1) -- (v) -- (v2) (v) -- (v3)
		(v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1)
	;
	\end{tikzpicture}\hspace{2mm}$\rightarrow$\hspace{1mm}
	\begin{tikzpicture}[scale=2.5,baseline={([yshift=-.7ex]current bounding box.center)}]	
	\coordinate (v12)  at (0,-1) {};
	\coordinate (v23) at (.87,.5) {};
	\coordinate (v13) at (-.87,.5) {};
	\coordinate (v1)  at (-.87,-.5) {};
	\coordinate (v2) at (.87,-.5) {};
	\coordinate (v3) at (0,1) {};
	\coordinate (v) at (0,0) {};
	\coordinate (f12) at ($(v)!.5!(v12)$) {};
	\coordinate (f23) at ($(v)!.5!(v23)$) {};
	\coordinate (f13) at ($(v)!.5!(v13)$) {};
	\coordinate (e1) at ($(v)!.5!(v1)$) {};
	\coordinate (e2) at ($(v)!.5!(v2)$) {};
	\coordinate (e3) at ($(v)!.5!(v3)$) {};	
	\coordinate (e12) at ($(v2)!.5!(v12)$) {};
	\coordinate (e13) at ($(v3)!.5!(v13)$) {};
	\coordinate (e21) at ($(v1)!.5!(v12)$) {};
	\coordinate (e23) at ($(v3)!.5!(v23)$) {};
	\coordinate (e31) at ($(v1)!.5!(v13)$) {};
	\coordinate (e32) at ($(v2)!.5!(v23)$) {};
	\coordinate (b1) at ($(e1)!.5!(f12)$) {};
	\coordinate (b2) at ($(e2)!.5!(f23)$) {};
	\coordinate (b3) at ($(e3)!.5!(f13)$) {};
	\coordinate (b12) at ($(e12)!.5!(f12)$) {};
	\coordinate (b23) at ($(e23)!.5!(f23)$) {};
	\coordinate (b31) at ($(e31)!.5!(f13)$) {};

	\draw[-,gray!70] 
		(b1) edge[bend right=45] (b12)
		(b12) edge[bend right=45] (b1)
		(b2) edge[bend right=45] (b23)	
		(b23) edge[bend right=45] (b2)
		(b3) edge[bend right=45] (b31)	
		(b31) edge[bend right=45] (b3)
		(b1) edge[out=100,in=270] (b3)
		(b1) edge[out=190,in=270] (b31)
		(b2) edge[out=225,in=30] (b1)
		(b2) edge[out=315,in=30] (b12)
		(b3) edge[out=340,in=150] (b2)
		(b3) edge[out=70,in=150]  (b23)
		(b12) edge[out=0,in=160] ($(e12)!.5!(v2)$)
		(b12) edge[out=280,in=140] ($(e12)!.5!(v12)$)
		(b23) edge[out=120,in=285] ($(e23)!.5!(v3)$)
		(b23) edge[out=35,in=270] ($(e23)!.5!(v23)$)
		(b31) edge[out=240,in=45] ($(e31)!.5!(v1)$)
		(b31) edge[out=150,in=30] ($(e31)!.5!(v13)$)
		($(e21)!.5!(v1)$) edge (b1)
		($(e32)!.5!(v2)$) edge (b2)
		($(e13)!.5!(v3)$) edge (b3)
		(b12) edge ($(e21)!.5!(v12)$)
		(b23) edge ($(e32)!.5!(v23)$)
		(b31) edge ($(e13)!.5!(v13)$)
	;
	\draw[-] 
		($(b1)+(180:0.1)$) edge[bend right=45,mid arrow] ($(b12)+(270:0.1)$)
		($(b12)+(0:0.1)$) edge[bend right=45,mid arrow] ($(b1)+(90:0.1)$)
		($(b2)+(330:0.1)$) edge[bend right=45,mid arrow] ($(b23)+(30:0.1)$)	
		($(b23)+(120:0.1)$) edge[bend right=45,mid arrow] ($(b2)+(240:0.1)$)
		($(b3)+(60:0.1)$) edge[bend right=45,mid arrow] ($(b31)+(150:0.1)$)	
		($(b31)+(240:0.1)$) edge[bend right=45,mid arrow] ($(b3)+(300:0.1)$)
		($(b1)+(180:0.1)$) edge[out=100,in=270,mid rarrow] ($(b3)+(180:0.1)$)
		($(b1)+(90:0.1)$) edge[out=190,in=270,mid arrow] ($(b31)+(0:0.1)$)
		($(b2)+(330:0.1)$) edge[out=225,in=30,mid rarrow] ($(b1)+(300:0.1)$)
		($(b2)+(240:0.1)$) edge[out=315,in=30,mid arrow] ($(b12)+(120:0.1)$)
		($(b3)+(60:0.1)$) edge[out=340,in=150,mid rarrow] ($(b2)+(90:0.1)$)
		($(b3)+(300:0.1)$) edge[out=70,in=150,mid arrow]  ($(b23)+(270:0.1)$)
		($(b12)+(270:0.1)$) edge[out=0,in=160] ($(e12)!.2!(v2)$)
		($(b12)+(0:0.1)$) edge[out=280,in=140] ($(e12)!.3!(v12)$)
		($(b23)+(30:0.1)$) edge[out=120,in=285] ($(e23)!.2!(v3)$)
		($(b23)+(120:0.1)$) edge[out=35,in=270] ($(e23)!.3!(v23)$)
		($(b31)+(150:0.1)$) edge[out=240,in=45] ($(e31)!.2!(v1)$)
		($(b31)+(240:0.1)$) edge[out=150,in=30] ($(e31)!.3!(v13)$)
		
		($(e21)!.25!(v1)$) edge[postaction=mid arrow] ($(b1)+(300:0.1)$)
		($(e32)!.3!(v2)$) edge[postaction=mid arrow] ($(b2)+(90:0.1)$)
		($(e13)!.25!(v3)$) edge[postaction=mid arrow] ($(b3)+(180:0.1)$)
		($(b12)+(120:0.1)$) edge[postaction=mid arrow] ($(e21)!.25!(v12)$)
		($(b23)+(270:0.1)$) edge[postaction=mid arrow] ($(e32)!.3!(v23)$)
		($(b31)+(0:0.1)$) edge[postaction=mid arrow] ($(e13)!.25!(v13)$)		
	;
	\coordinate (o13) at ($(e13)+(90:0.2)$);
	\coordinate (o23) at ($(e23)+(90:0.2)$);
	\coordinate (o31) at ($(e31)+(210:0.2)$);
	\coordinate (o32) at ($(e32)+(330:0.2)$);
	\coordinate (o21) at ($(e21)+(210:0.2)$);
	\coordinate (o12) at ($(e12)+(330:0.2)$);
	\draw[-,gray!70]
		(o13) edge[out=240,in=90] ($(e13)!.5!(v13)$) edge[out=300,in=90] ($(e13)!.5!(v3)$) edge[out=30,in=150] (o23) edge[out=210,in=90] (o31)
		(o23) edge[out=300,in=90] ($(e23)!.5!(v23)$) edge[out=240,in=90] ($(e23)!.5!(v3)$) edge[out=330,in=90] (o32)
		(o31) edge[out=50,in=210] ($(e31)!.5!(v13)$) edge[out=330,in=210] ($(e31)!.5!(v1)$)
		(o32) edge[out=140,in=330] ($(e32)!.5!(v23)$) edge[out=210,in=330] ($(e32)!.5!(v2)$)
		(o21) edge[out=330,in=210] (o12) edge[out=150,in=270] (o31) edge[out=20,in=210] ($(e21)!.5!(v12)$) edge[out=60,in=210] ($(e21)!.5!(v1)$)
		(o12) edge[out=30,in=270] (o32) edge[out=180,in=330] ($(e12)!.5!(v12)$) edge[out=120,in=330] ($(e12)!.5!(v2)$)
	;
	\draw[-]
		($(o13)+(30:0.1)$) edge[out=240,in=90] ($(e13)!.25!(v13)$) 
		($(o13)+(210:0.1)$) edge[out=300,in=90] ($(e13)!.25!(v3)$)
		($(o23)+(330:0.1)$) edge[out=210,in=90] ($(e23)!.2!(v3)$)
		($(o23)+(150:0.1)$) edge[out=300,in=90] ($(e23)!.3!(v23)$)
		($(o31)+(270:0.1)$) edge[out=45,in=210] ($(e31)!.3!(v13)$)
		($(o31)+(90:0.1)$) edge[out=330,in=210] ($(e31)!.2!(v1)$)		
		($(o32)+(270:0.1)$) edge[out=135,in=330] ($(e32)!.3!(v23)$)
		($(o32)+(90:0.1)$) edge[out=210,in=330] ($(e32)!.3!(v2)$)		
		($(o21)+(150:0.1)$) edge[out=20,in=210] ($(e21)!.25!(v12)$)
		($(o21)+(330:0.1)$) edge[out=60,in=210] ($(e21)!.25!(v1)$)	
		($(o12)+(30:0.1)$) edge[out=180,in=330] ($(e12)!.3!(v12)$)
		($(o12)+(210:0.1)$) edge[out=120,in=330] ($(e12)!.2!(v2)$)	
	;
			
	\draw[-,gray,dashed] 
		(v1) -- (v) -- (v2) (v) -- (v3)
		(v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1)
	;

	\end{tikzpicture}\hspace{2mm}$\rightarrow$\hspace{1mm}
	\begin{tikzpicture}[scale=2.5,baseline={([yshift=-.7ex]current bounding box.center)}]	
	\coordinate (v12)  at (0,-1) {};
	\coordinate (v23) at (.87,.5) {};
	\coordinate (v13) at (-.87,.5) {};
	\coordinate (v1)  at (-.87,-.5) {};
	\coordinate (v2) at (.87,-.5) {};
	\coordinate (v3) at (0,1) {};
	\coordinate (v) at (0,0) {};
	\coordinate (f12) at ($(v)!.5!(v12)$) {};
	\coordinate (f23) at ($(v)!.5!(v23)$) {};
	\coordinate (f13) at ($(v)!.5!(v13)$) {};
	\coordinate (e1) at ($(v)!.5!(v1)$) {};
	\coordinate (e2) at ($(v)!.5!(v2)$) {};
	\coordinate (e3) at ($(v)!.5!(v3)$) {};	
	\coordinate (e12) at ($(v2)!.5!(v12)$) {};
	\coordinate (e13) at ($(v3)!.5!(v13)$) {};
	\coordinate (e21) at ($(v1)!.5!(v12)$) {};
	\coordinate (e23) at ($(v3)!.5!(v23)$) {};
	\coordinate (e31) at ($(v1)!.5!(v13)$) {};
	\coordinate (e32) at ($(v2)!.5!(v23)$) {};
	\coordinate (b1) at ($(e1)!.5!(f12)$) {};
	\coordinate (b2) at ($(e2)!.5!(f23)$) {};
	\coordinate (b3) at ($(e3)!.5!(f13)$) {};
	\coordinate (b12) at ($(e12)!.5!(f12)$) {};
	\coordinate (b23) at ($(e23)!.5!(f23)$) {};
	\coordinate (b31) at ($(e31)!.5!(f13)$) {};

	\draw[-,gray!70] 
		(b1) edge[bend right=45] (b12)
		(b12) edge[bend right=45] (b1)
		(b2) edge[bend right=45] (b23)	
		(b23) edge[bend right=45] (b2)
		(b3) edge[bend right=45] (b31)	
		(b31) edge[bend right=45] (b3)
		(b1) edge[out=100,in=270] (b3)
		(b1) edge[out=190,in=270] (b31)
		(b2) edge[out=225,in=30] (b1)
		(b2) edge[out=315,in=30] (b12)
		(b3) edge[out=340,in=150] (b2)
		(b3) edge[out=70,in=150]  (b23)
		(b12) edge[out=0,in=160] ($(e12)!.5!(v2)$)
		(b12) edge[out=280,in=140] ($(e12)!.5!(v12)$)
		(b23) edge[out=120,in=285] ($(e23)!.5!(v3)$)
		(b23) edge[out=35,in=270] ($(e23)!.5!(v23)$)
		(b31) edge[out=240,in=45] ($(e31)!.5!(v1)$)
		(b31) edge[out=150,in=30] ($(e31)!.5!(v13)$)
		($(e21)!.5!(v1)$) edge (b1)
		($(e32)!.5!(v2)$) edge (b2)
		($(e13)!.5!(v3)$) edge (b3)
		(b12) edge ($(e21)!.5!(v12)$)
		(b23) edge ($(e32)!.5!(v23)$)
		(b31) edge ($(e13)!.5!(v13)$)
	;

	\coordinate (o13) at ($(e13)+(90:0.2)$);
	\coordinate (o23) at ($(e23)+(90:0.2)$);
	\coordinate (o31) at ($(e31)+(210:0.2)$);
	\coordinate (o32) at ($(e32)+(330:0.2)$);
	\coordinate (o21) at ($(e21)+(210:0.2)$);
	\coordinate (o12) at ($(e12)+(330:0.2)$);
	\draw[-,gray!70]
		(o13) edge[out=240,in=90] ($(e13)!.5!(v13)$) edge[out=300,in=90] ($(e13)!.5!(v3)$) edge[out=30,in=150] (o23) edge[out=210,in=90] (o31)
		(o23) edge[out=300,in=90] ($(e23)!.5!(v23)$) edge[out=240,in=90] ($(e23)!.5!(v3)$) edge[out=330,in=90] (o32)
		(o31) edge[out=50,in=210] ($(e31)!.5!(v13)$) edge[out=330,in=210] ($(e31)!.5!(v1)$)
		(o32) edge[out=140,in=330] ($(e32)!.5!(v23)$) edge[out=210,in=330] ($(e32)!.5!(v2)$)
		(o21) edge[out=330,in=210] (o12) edge[out=150,in=270] (o31) edge[out=20,in=210] ($(e21)!.5!(v12)$) edge[out=60,in=210] ($(e21)!.5!(v1)$)
		(o12) edge[out=30,in=270] (o32) edge[out=180,in=330] ($(e12)!.5!(v12)$) edge[out=120,in=330] ($(e12)!.5!(v2)$)
	;
			
	\draw[-,gray,dashed] 
		(v1) -- (v) -- (v2) (v) -- (v3)
		(v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1)
	;
	
	\begin{scope}[xscale=-1]
		\coordinate (v1)  at (-.87,-.5) {};
		\coordinate (v2) at (.87,-.5) {};
		\coordinate (v3) at (0,1) {};
		\coordinate (v12)  at (0,-1) {};
		\coordinate (v23) at (.87,.5) {};
		\coordinate (v13) at (-.87,.5) {};
		\coordinate (v) at (0,0) {};
		\coordinate (f12) at ($(v)!.5!(v12)$) {};
		\coordinate (f23) at ($(v)!.5!(v23)$) {};
		\coordinate (f13) at ($(v)!.5!(v13)$) {};
		\coordinate (e1) at ($(v)!.5!(v1)$) {};
		\coordinate (e2) at ($(v)!.5!(v2)$) {};
		\coordinate (e3) at ($(v)!.5!(v3)$) {};	
		\coordinate (e12) at ($(v2)!.5!(v12)$) {};
		\coordinate (e13) at ($(v3)!.5!(v13)$) {};
		\coordinate (e21) at ($(v1)!.5!(v12)$) {};
		\coordinate (e23) at ($(v3)!.5!(v23)$) {};
		\coordinate (e31) at ($(v1)!.5!(v13)$) {};
		\coordinate (e32) at ($(v2)!.5!(v23)$) {};
		\coordinate (b1) at ($(e1)!.5!(f12)$) {};
		\coordinate (b2) at ($(e2)!.5!(f23)$) {};
		\coordinate (b3) at ($(e3)!.5!(f13)$) {};
		\coordinate (b12) at ($(e12)!.5!(f12)$) {};
		\coordinate (b23) at ($(e23)!.5!(f23)$) {};
		\coordinate (b31) at ($(e31)!.5!(f13)$) {};
		\coordinate (o13) at ($(e13)+(90:0.2)$);
		\coordinate (o23) at ($(e23)+(90:0.2)$);
		\coordinate (o31) at ($(e31)+(210:0.2)$);
		\coordinate (o32) at ($(e32)+(330:0.2)$);
		\coordinate (o21) at ($(e21)+(210:0.2)$);
		\coordinate (o12) at ($(e12)+(330:0.2)$);
		
		\draw[-] 
			(b1) edge[bend right=45,mid arrow] (b12)
			(b12) edge[bend right=45,mid arrow] (b1)
			(b2) edge[bend right=45,mid arrow] (b23)	
			(b23) edge[bend right=45,mid arrow] (b2)
			(b3) edge[bend right=45,mid arrow] (b31)	
			(b31) edge[bend right=45,mid arrow] (b3)
			(b1) edge[out=100,in=270,mid rarrow] (b3)
			(b1) edge[out=190,in=270,mid arrow] (b31)
			(b2) edge[out=225,in=30,mid rarrow] (b1)
			(b2) edge[out=315,in=30,mid arrow] (b12)
			(b3) edge[out=340,in=150,mid rarrow] (b2)
			(b3) edge[out=70,in=150,mid arrow]  (b23)
			(b12) edge[out=0,in=160,mid arrow] ($(o12)+(30:0.1)$)
			(b12) edge[out=280,in=140,mid rarrow] ($(o12)+(210:0.1)$)
			(b23) edge[out=120,in=285,mid arrow] ($(o23)+(150:0.1)$)
			(b23) edge[out=35,in=270,mid rarrow] ($(o23)+(330:0.1)$)
			(b31) edge[out=240,in=45,mid arrow] ($(o31)+(270:0.1)$)
			(b31) edge[out=150,in=30,mid rarrow] ($(o31)+(90:0.1)$)
			
			(b3) edge[mid rarrow,out=90,in=270] ($(e13)!.25!(v3)$)
			(b31) edge[mid rarrow,out=90,in=270] ($(e13)!.25!(v13)$)
			(b23) edge[mid arrow,out=330,in=150] ($(e32)!.3!(v23)$)
			(b2) edge[mid rarrow,out=330,in=150] ($(e32)!.3!(v2)$)
			(b1) edge[mid rarrow,out=210,in=30] ($(e21)!.25!(v1)$)
			(b12) edge[mid arrow,out=210,in=30] ($(e21)!.25!(v12)$)
			
			($(o13)+(30:0.1)$) edge[out=240,in=90] ($(e13)!.25!(v3)$) 
			($(o13)+(210:0.1)$) edge[out=300,in=90] ($(e13)!.25!(v13)$)
			($(o32)+(270:0.1)$) edge[out=135,in=330] ($(e32)!.3!(v2)$)
			($(o32)+(90:0.1)$) edge[out=210,in=330] ($(e32)!.3!(v23)$)		
			($(o21)+(150:0.1)$) edge[out=20,in=210] ($(e21)!.25!(v1)$)
			($(o21)+(330:0.1)$) edge[out=60,in=210] ($(e21)!.25!(v12)$)	
		;
	\end{scope}	
	
	\end{tikzpicture}

==> (inline-24) <==
\begin{tikzpicture}[scale=2.5] %qn vrc	
	\tikzstyle{wgvert}=[wvert,draw=gray!60];
	\tikzstyle{bgvert}=[bvert,gray!40,minimum size=4pt];
	\node[wgvert] (v1)  at (-.87,-.5) {};
	\node[wgvert] (v2) at (.87,-.5) {};
	\node[wgvert] (v3) at (0,1) {};
	\node[wgvert] (v12)  at (0,-1) {};
	\node[wgvert] (v23) at (.87,.5) {};
	\node[wgvert] (v13) at (-.87,.5) {};
	\node[wgvert] (v) at (0,0) {};
	\draw[-,gray,dashed] 
		(v1) -- (v) -- (v2) (v) -- (v3)
		(v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1)
	;
	\node[wgvert] (f12) at ($(v)!.5!(v12)$) {};
	\node[wgvert] (f23) at ($(v)!.5!(v23)$) {};
	\node[wgvert] (f13) at ($(v)!.5!(v13)$) {};	
	\coordinate (e1) at ($(v)!.5!(v1)$) {};
	\coordinate (e2) at ($(v)!.5!(v2)$) {};
	\coordinate (e3) at ($(v)!.5!(v3)$) {};	
	\coordinate (e12) at ($(v2)!.5!(v12)$) {};
	\coordinate (e13) at ($(v3)!.5!(v13)$) {};
	\coordinate (e21) at ($(v1)!.5!(v12)$) {};
	\coordinate (e23) at ($(v3)!.5!(v23)$) {};
	\coordinate (e31) at ($(v1)!.5!(v13)$) {};
	\coordinate (e32) at ($(v2)!.5!(v23)$) {};
	\node[bgvert] (b1) at ($(e1)!.5!(f12)$) {};
	\node[bgvert] (b2) at ($(e2)!.5!(f23)$) {};
	\node[bgvert] (b3) at ($(e3)!.5!(f13)$) {};
	\node[bgvert] (b12) at ($(e12)!.5!(f12)$) {};
	\node[bgvert] (b23) at ($(e23)!.5!(f23)$) {};
	\node[bgvert] (b31) at ($(e31)!.5!(f13)$) {};
	\draw[-,gray!60] 
		(v1) -- (b1) -- (f12) -- (b12) -- (v2) -- (b2) -- (f23) -- (b23) -- (v3) -- (b3) -- (f13) -- (b31) -- (v1)
		(b1) -- (v) -- (b2)  (v) -- (b3)
		(v12) -- (b12) (v23) -- (b23) (v13) -- (b31)
	;
	\foreach \bw in {b1,b2,b3,b12,b23,b31}{
		\node[wvert] (\bw) at (\bw) {};
	}
	\foreach \bw in {e1,e2,e3,e12,e21,e23,e32,e31,e13}{
		\node[bvert] (\bw) at (\bw) {};
	}
	\draw[-]
		(e1) edge (b1) edge (b3) edge (b31)
		(e2) edge (b2) edge (b1) edge (b12)
		(e3) edge (b3) edge (b2) edge (b23)
		(e12) -- (b12) -- (e21) -- (b1)
		(e23) -- (b23) -- (e32) -- (b2)
		(e31) -- (b31) -- (e13) -- (b3)
	;
	\foreach \bw in {b1,b2,b3,b12,b23,b31}{
		\node[bgvert] (\bw) at (\bw) {};
	}
	
	\end{tikzpicture}\hspace{3mm}
	\begin{tikzpicture}[scale=2.5] % darboux map	
	\tikzstyle{wgvert}=[wvert,draw=gray!60];
	\tikzstyle{bgvert}=[bvert,gray!40,minimum size=4pt];
	\node[bvert] (v1)  at (-.87,-.5) {};
	\node[bvert] (v2) at (.87,-.5) {};
	\node[bvert] (v3) at (0,1) {};
	\node[bvert] (v12)  at (0,-1) {};
	\node[bvert] (v23) at (.87,.5) {};
	\node[bvert] (v13) at (-.87,.5) {};
	\node[bvert] (v) at (0,0) {};
	\draw[-,gray,dashed] (v1) -- (v) -- (v2) (v) -- (v3);
	\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);	
	\node[wvert] (f12) at ($(v)!.5!(v12)$) {};
	\node[wvert] (f23) at ($(v)!.5!(v23)$) {};
	\node[wvert] (f13) at ($(v)!.5!(v13)$) {};	
	\node[wgvert] (e1) at ($(v)!.5!(v1)$) {};
	\node[wgvert] (e2) at ($(v)!.5!(v2)$) {};
	\node[wgvert] (e3) at ($(v)!.5!(v3)$) {};	
	\node[wgvert] (e12) at ($(v2)!.5!(v12)$) {};
	\node[wgvert] (e13) at ($(v3)!.5!(v13)$) {};
	\node[wgvert] (e21) at ($(v1)!.5!(v12)$) {};
	\node[wgvert] (e23) at ($(v3)!.5!(v23)$) {};
	\node[wgvert] (e31) at ($(v1)!.5!(v13)$) {};
	\node[wgvert] (e32) at ($(v2)!.5!(v23)$) {};	
	\node[bgvert] (b1) at ($(e1)!.5!(f12)$) {};
	\node[bgvert] (b2) at ($(e2)!.5!(f23)$) {};
	\node[bgvert] (b3) at ($(e3)!.5!(f13)$) {};
	\node[bgvert] (b12) at ($(e12)!.5!(f12)$) {};
	\node[bgvert] (b23) at ($(e23)!.5!(f23)$) {};
	\node[bgvert] (b31) at ($(e31)!.5!(f13)$) {};
	\node[wvert] (w1) at ($(e21)!.5!(e31)$) {};
	\node[wvert] (w2) at ($(e12)!.5!(e32)$) {};
	\node[wvert] (w3) at ($(e13)!.5!(e23)$) {};
	\node[bvert] (bb1) at ($(e1)!.5!(w1)$) {};
	\node[bvert] (bb2) at ($(e2)!.5!(w2)$) {};
	\node[bvert] (bb3) at ($(e3)!.5!(w3)$) {};	
	
	\draw[-,gray!60] 
		(e2) -- (b1) -- (e21) -- (b12) -- (e2) (e1) -- (b1) (e12) -- (b12)
		(e3) -- (b2) -- (e32) -- (b23) -- (e3) (e2) -- (b2) (e23) -- (b23)
		(e1) -- (b3) -- (e13) -- (b31) -- (e1) (e3) -- (b3) (e31) -- (b31)
	;
	\draw[-]
		(v) edge (f12) edge (f23) edge (f13)
		(f12) -- (v12) (f23) -- (v23) (f13) -- (v13)
		(w1) -- (v1) (w2) -- (v2) (w3) -- (v3)
		(bb1) edge (w1) edge (f12) edge (f13)
		(bb2) edge (w2) edge (f12) edge (f23)
		(bb3) edge (w3) edge (f23) edge (f13)
	;
	
	\end{tikzpicture}
	\hspace{3mm}
	\begin{tikzpicture}[scale=2.5] % flc vrc
	\tikzstyle{wgvert}=[wvert,draw=gray!60];
	\tikzstyle{bgvert}=[bvert,gray!40,minimum size=4pt];
	\node[wvert] (v1)  at (-.87,-.5) {};
	\node[wvert] (v2) at (.87,-.5) {};
	\node[wvert] (v3) at (0,1) {};
	\node[wvert] (v12)  at (0,-1) {};
	\node[wvert] (v23) at (.87,.5) {};
	\node[wvert] (v13) at (-.87,.5) {};
	\node[wvert] (v) at (0,0) {};
	\node[wgvert] (f12) at ($(v)!.5!(v12)$) {};
	\node[wgvert] (f23) at ($(v)!.5!(v23)$) {};
	\node[wgvert] (f13) at ($(v)!.5!(v13)$) {};
	\node[wgvert] (e1) at ($(v)!.5!(v1)$) {};
	\node[wgvert] (e2) at ($(v)!.5!(v2)$) {};
	\node[wgvert] (e3) at ($(v)!.5!(v3)$) {};	
	\node[wvert] (e12) at ($(v2)!.5!(v12)$) {};
	\node[wvert] (e13) at ($(v3)!.5!(v13)$) {};
	\node[wvert] (e21) at ($(v1)!.5!(v12)$) {};
	\node[wvert] (e23) at ($(v3)!.5!(v23)$) {};
	\node[wvert] (e31) at ($(v1)!.5!(v13)$) {};
	\node[wvert] (e32) at ($(v2)!.5!(v23)$) {};
	\node[bvert] (b1) at ($(e1)!.5!(e21)$) {};
	\node[bvert] (b2) at ($(e2)!.5!(e32)$) {};
	\node[bvert] (b3) at ($(e3)!.5!(e13)$) {};
	\node[bvert] (b12) at ($(f12)!.5!(e12)$) {};
	\node[bvert] (b23) at ($(f23)!.5!(e23)$) {};
	\node[bvert] (b31) at ($(f13)!.5!(e31)$) {};

	\node[bgvert] (c12) at ($(v)!.5!(f12)$) {};
	\node[bgvert] (c23) at ($(v)!.5!(f23)$) {};
	\node[bgvert] (c13) at ($(v)!.5!(f13)$) {};
	
	\draw[-,gray!60]
		(v) -- (e1) -- (v1) (v) -- (e2) -- (v2) (v) -- (e3) -- (v3)
		(v12) -- (f12) -- (c12) -- (e1) (c12) -- (e2)
		(v23) -- (f23) -- (c23) -- (e2) (c23) -- (e3)
		(v13) -- (f13) -- (c13) -- (e3) (c13) -- (e1)
	;	
	\draw[-]
		(b1) edge (v) edge (v1) edge (e21)
		(b2) edge (v) edge (v2) edge (e32)
		(b3) edge (v) edge (v3) edge (e13)
		(b12) edge (v) edge (e12) edge (v12)
		(b23) edge (v) edge (e23) edge (v23)
		(b31) edge (v) edge (e31) edge (v13)
	;
	
	\foreach \bw in {v,v1,v2,v3,v12,v23,v13}{
		\node[bgvert] (\bw) at (\bw) {};
	}
	\end{tikzpicture}

==> (inline-25) <==
\begin{tikzpicture}[scale=1.4]
	\begin{scope}[shift={(0,0)}]
		\coordinate (v) at (0,0) {};
		\coordinate (v1) at (2,0) {};
		\coordinate (v2) at (0,2) {};
		\coordinate (v12) at (2,2) {};
		\draw[gray, dashed]
			(v) -- (v1) -- (v12) -- (v2) -- (v)
		;				
		\draw[-]			
			(v) edge[bend right=45,mid arrow] (v2) 
			(v2) edge [bend right=45,mid arrow] (v12) 
			(v12) edge[bend right=45,mid arrow] (v1) 
			(v1) edge[bend right=45,mid arrow] (v)
		;		
		\node[label={above,yshift=-5}:$\sigma$] at (2.5,1) {$\longrightarrow$};
	\end{scope}
	\begin{scope}[shift={(3,0)}]
		\coordinate (v) at (0,0) {};
		\coordinate (v1) at (2,0) {};
		\coordinate (v2) at (0,2) {};
		\coordinate (v12) at (2,2) {};
		\draw[gray, dashed]
			(v) -- (v1) -- (v12) -- (v2) -- (v)
		;				
		\coordinate (b2) at (0.5,1) {};
		\coordinate (b21) at (1.5,1) {};
		\draw[-]			
			(b2) edge[bend right=45,mid arrow] (b21) edge[mid arrow] ($(v)!.25!(v2)$) edge[mid rarrow] ($(v)!.75!(v2)$) edge[mid arrow] ($(v2)!.25!(v12)$) edge[mid rarrow] ($(v)!.25!(v1)$)
			(b21) edge[bend right=45,mid arrow] (b2) edge[mid rarrow] ($(v2)!.75!(v12)$) edge[mid arrow] ($(v1)!.75!(v12)$) edge[mid rarrow] ($(v1)!.25!(v12)$) edge[mid arrow] ($(v)!.75!(v1)$)
		;		
		\node[label={above,yshift=-5}:$\sigma$] at (2.5,1) {$\longrightarrow$};
	\end{scope}
	\begin{scope}[shift={(6,0)},rotate=90,yscale=-1]
		\coordinate (v) at (0,0) {};
		\coordinate (v1) at (2,0) {};
		\coordinate (v2) at (0,2) {};
		\coordinate (v12) at (2,2) {};
		\draw[gray, dashed]
			(v) -- (v1) -- (v12) -- (v2) -- (v)
		;				
		\coordinate (b2) at (0.5,1) {};
		\coordinate (b21) at (1.5,1) {};
		\draw[-]			
			(b2) edge[bend right=45,mid arrow] (b21) edge[mid arrow] ($(v)!.25!(v2)$) edge[mid rarrow] ($(v)!.75!(v2)$) edge[mid arrow] ($(v2)!.25!(v12)$) edge[mid rarrow] ($(v)!.25!(v1)$)
			(b21) edge[bend right=45,mid arrow] (b2) edge[mid rarrow] ($(v2)!.75!(v12)$) edge[mid arrow] ($(v1)!.75!(v12)$) edge[mid rarrow] ($(v1)!.25!(v12)$) edge[mid arrow] ($(v)!.75!(v1)$)
		;		
	\end{scope}
	\node[label={above,yshift=-5}:$\sigma$] at (8.5,1) {$\longrightarrow$};
	\begin{scope}[shift={(9,0)}]
		\coordinate (v) at (0,0) {};
		\coordinate (v1) at (2,0) {};
		\coordinate (v2) at (0,2) {};
		\coordinate (v12) at (2,2) {};
		\draw[gray, dashed]
			(v) -- (v1) -- (v12) -- (v2) -- (v)
		;				
		\draw[-]			
			(v) edge[bend right=45,mid rarrow] (v2) 
			(v2) edge [bend right=45,mid rarrow] (v12) 
			(v12) edge[bend right=45,mid rarrow] (v1) 
			(v1) edge[bend right=45,mid rarrow] (v)
		;		
	\end{scope}
	\begin{scope}[shift={(0,-2.5)}]
		\node[draw,circle,dashed] (v) at (0,0) {$\enm {d_v}{1}$};
		\node[draw,circle,dashed] (v1) at (2,0) {$\enm {d_v}{1}$};
		\node[draw,circle,dashed] (v2) at (0,2) {$\enm {d_v}{1}$};
		\node[draw,circle,dashed] (v12) at (2,2) {$\enm {d_v}{1}$};
		\node[wvert] (e1) at (1,0) {};
		\node[wvert] (e2) at (0,1) {};
		\node[wvert] (e12) at (1,2) {};
		\node[wvert] (e21) at (2,1) {};
		\draw[-]
			(v) -- (e1) -- (v1) -- (e21) -- (v12) -- (e12) -- (v2) -- (e2) -- (v)
		;				
		\node[label={above,yshift=-5}:$\sigma$] at (2.5,1) {$\longrightarrow$};
	\end{scope}
	\begin{scope}[shift={(3,-2.5)}]
		\node[wvert] (v) at (0,0) {};
		\node[wvert] (v1) at (2,0) {};
		\node[wvert] (v2) at (0,2) {};
		\node[wvert] (v12) at (2,2) {};
		\node[wvert] (f21) at (1,1) {};
		\node[bvert] (b2) at (0.5,1) {};
		\node[bvert] (b21) at (1.5,1) {};
		\draw[gray, dashed]
			(v) -- (v1) -- (v12) -- (v2) -- (v)
		;	
		\draw[-]				
			(b2) edge (v) edge (v2) edge (f21)
			(b21) edge (v1) edge (v12) edge (f21)
		;
		\node[label={above,yshift=-5}:$\sigma$] at (2.5,1) {$\longrightarrow$};
	\end{scope}
	\begin{scope}[shift={(6,-2.5)}]
		\coordinate (v) at (0,0) {};
		\coordinate (v1) at (2,0) {};
		\coordinate (v2) at (0,2) {};
		\coordinate (v12) at (2,2) {};
		\node[wvert] (e1) at (1,0) {};
		\node[wvert] (e2) at (0,1) {};
		\node[wvert] (e12) at (1,2) {};
		\node[wvert] (e21) at (2,1) {};
		\node[bvert] (b1) at (1,0.5) {};
		\node[bvert] (b12) at (1,1.5) {};
		\draw[gray, dashed]
			(v) -- (e1) -- (v1) -- (e21) -- (v12) -- (e12) -- (v2) -- (e2) -- (v)
		;	
		\draw[-]				
			(b1) edge (e1) edge (e21) edge (e2)
			(b12) edge (e12) edge (e21) edge (e2)
		;
	\end{scope}
	\node[label={above,yshift=-5}:$\sigma$] at (8.5,-1.5) {$\longrightarrow$};
	\begin{scope}[shift={(9,-2.5)}]
		\node[draw,circle,dashed,inner sep=1] (v) at (0,0) {$\enm {d_v}{-2}$};
		\node[draw,circle,dashed,inner sep=1] (v1) at (2,0) {$\enm {d_v}{-2}$};
		\node[draw,circle,dashed,inner sep=1] (v2) at (0,2) {$\enm {d_v}{-2}$};
		\node[draw,circle,dashed,inner sep=1] (v12) at (2,2) {$\enm {d_v}{-2}$};
		\node[wvert] (c) at (1,1) {};
		\draw[-]
			(c) edge (v) edge (v1) edge (v2) edge (v12)
		;
		\draw[gray, dashed]
			(v) -- (v1) -- (v12) -- (v2) -- (v)
		;				
	\end{scope}		
	\end{tikzpicture}

==> (inline-26) <==
\begin{tikzpicture}[scale=1.25,baseline={([yshift=-.7ex]current bounding box.center)}]
%	\draw[rounded corners,gray!50] (0,0) rectangle (4,2) {};
	\draw[rounded corners,gray!50] (-0.75,2.75) rectangle (4,0) {};
	\draw[rounded corners,gray] (-.75,-.75) rectangle (4.75,2.75) {};
	\coordinate (b1) at (1,-0.25) {};
	\coordinate (c1) at (0.5,-0.75);
	\coordinate (d1) at (1.5,-0.75);
	\coordinate (e1) at (0.5,0.25);
	\coordinate (f1) at (1.5,0.25);
	\coordinate (b2) at (3,-0.25) {};
	\coordinate (c2) at (2.5,-0.75);
	\coordinate (d2) at (3.5,-0.75);
	\coordinate (e2) at (2.5,0.25);
	\coordinate (f2) at (3.5,0.25);
	\coordinate (b3) at (4.25,1) {};
	\coordinate (c3) at (4.75,0.5);
	\coordinate (d3) at (4.75,1.5);
	\coordinate (e3) at (3.75,0.5);
	\coordinate (f3) at (3.75,1.5);
	\coordinate (c4) at (-0.75,0.5);
	\coordinate (d4) at (-0.75,1.5);
	\coordinate (e4) at (0.25,1.5);
	\coordinate (f4) at (0.25,0.5);
	\coordinate (c5) at (0.5,2.75);
	\coordinate (d5) at (1.5,2.75);
	\coordinate (e5) at (0.5,1.75);
	\coordinate (f5) at (1.5,1.75);
	\coordinate (c6) at (2.5,2.75);
	\coordinate (d6) at (3.5,2.75);
	\coordinate (e6) at (2.5,1.75);
	\coordinate (f6) at (3.5,1.75);
	\draw[-]
		(b1) edge[out=210,in=90] (c1) edge[out=330,in=90] (d1) edge[out=150,in=270,-latex] (e1) edge[out=30,in=270, mid rarrow] (f1)
		(b2) edge[out=210,in=90] (c2) edge[out=330,in=90] (d2) edge[out=150,in=270,-latex] (e2) edge[out=30,in=270, mid rarrow] (f2)
		(b3) edge[out=300,in=180] (c3) edge[out=60,in=180] (d3) edge[out=240,in=0,-latex] (e3) edge[out=120,in=0, mid rarrow] (f3)
		(c4) edge[mid rarrow] (f4)  (d4) edge[-latex] (e4)
		(c5) edge[mid rarrow] (e5)  (d5) edge[-latex] (f5)
		(c6) edge[mid rarrow] (e6)  (d6) edge[-latex] (f6)
	;
	\coordinate (x0) at (-0.75,-0.75);
	\coordinate (x1) at (3.5,-0.25);
	\coordinate (x2) at (4.25,0.25);
	\coordinate (x3) at (4.75,2.75);
	\draw[-,very thick]
		(x0) edge[mid arrow, out=45,in=180] (b1)
		(b1) edge[mid arrow, out=0,in=180] (b2)
		(b2) edge[out=0,in=180] (x1)
		(x1) edge[mid arrow, out=0,in=270] (x2)
		(x2) edge[out=90,in=270] (b3)
		(b3) edge[mid arrow,out=90,in=225] (x3)
	;
	\node (lab) at (2,1) {$\tcd^+_0$}; %$\tcd^\pi$
	\node (lab2) at (4.4,-0.4) {$\mathcal U_0$}; %$\tcd^\pi$
\end{tikzpicture}\hspace{3mm}$\rightarrow$\hspace{2mm}
\begin{tikzpicture}[scale=-1.25,baseline={([yshift=-.7ex]current bounding box.center)}]
	\draw[rounded corners,gray!50] (-0.75,2.75) rectangle (4,0) {};
	\draw[rounded corners,gray] (-.75,-.75) rectangle (4.75,2.75) {};
	\coordinate (b1) at (1,-0.25) {};
	\coordinate (c1) at (0.5,-0.75);
	\coordinate (d1) at (1.5,-0.75);
	\coordinate (e1) at (0.5,0.25);
	\coordinate (f1) at (1.5,0.25);
	\coordinate (b2) at (3,-0.25) {};
	\coordinate (c2) at (2.5,-0.75);
	\coordinate (d2) at (3.5,-0.75);
	\coordinate (e2) at (2.5,0.25);
	\coordinate (f2) at (3.5,0.25);
	\coordinate (b3) at (4.25,1) {};
	\coordinate (c3) at (4.75,0.5);
	\coordinate (d3) at (4.75,1.5);
	\coordinate (e3) at (3.75,0.5);
	\coordinate (f3) at (3.75,1.5);
	\coordinate (c4) at (-0.75,0.5);
	\coordinate (d4) at (-0.75,1.5);
	\coordinate (e4) at (0.25,1.5);
	\coordinate (f4) at (0.25,0.5);
	\coordinate (c5) at (0.5,2.75);
	\coordinate (d5) at (1.5,2.75);
	\coordinate (e5) at (0.5,1.75);
	\coordinate (f5) at (1.5,1.75);
	\coordinate (c6) at (2.5,2.75);
	\coordinate (d6) at (3.5,2.75);
	\coordinate (e6) at (2.5,1.75);
	\coordinate (f6) at (3.5,1.75);
	\draw[-]
		(b1) edge[out=210,in=90] (c1) edge[out=330,in=90] (d1) edge[out=150,in=270,mid rarrow] (e1) edge[out=30,in=270, -latex] (f1)
		(b2) edge[out=210,in=90] (c2) edge[out=330,in=90] (d2) edge[out=150,in=270,mid rarrow] (e2) edge[out=30,in=270, -latex] (f2)
		(b3) edge[out=300,in=180] (c3) edge[out=60,in=180] (d3) edge[out=240,in=0,mid rarrow] (e3) edge[out=120,in=0, -latex] (f3)
		(c4) edge[-latex] (f4)  (d4) edge[mid rarrow] (e4)
		(c5) edge[-latex] (e5)  (d5) edge[mid rarrow] (f5)
		(c6) edge[-latex] (e6)  (d6) edge[mid rarrow] (f6)
	;
	\coordinate (x0) at (-0.75,-0.75);
	\coordinate (x1) at (3.5,-0.25);
	\coordinate (x2) at (4.25,0.25);
	\coordinate (x3) at (4.75,2.75);
	\draw[-,very thick]
		(x0) edge[mid rarrow, out=45,in=180] (b1)
		(b1) edge[mid rarrow, out=0,in=180] (b2)
		(b2) edge[out=0,in=180] (x1)
		(x1) edge[mid rarrow, out=0,in=270] (x2)
		(x2) edge[out=90,in=270] (b3)
		(b3) edge[mid rarrow,out=90,in=225] (x3)		
	;
	\node (lab) at (2,1) {$\tcd^-_N$};	
	\node (lab2) at (4.25,-0.4) {$\mathcal U_N$}; %$\tcd^\pi$
\end{tikzpicture}

==> (inline-27) <==
\begin{tikzpicture}[scale=1.25,baseline={([yshift=-.7ex]current bounding box.center)}]
		\draw[gray] (0,0) circle (2);
		\coordinate[wvert] (w14) at (-360/5*0.25:2);
		\coordinate[wvert] (w12) at (360/5*0.75:2);
		\coordinate[wvert] (w23) at (360/5*1.75:2);
		\coordinate[wvert] (w34) at (360/5*2.75:2);
		\coordinate[wvert] (w45) at (360/5*3.75:2);
		\coordinate[wvert] (w04) at (360/5*4.25:2.75);
		\coordinate[wvert] (w01) at (360/5*0.25:2.75);

		\coordinate[qvert] (g123) at (360/5*1.25:2);
		\coordinate[qvert] (g234) at (360/5*2.25:2);
		\coordinate[qvert] (g345) at (360/5*3.25:2);
		\coordinate[qvert] (g045) at (360/5*4:2.75);
		\coordinate[qvert] (g014) at (360/5*4.8:2.75);
		\coordinate[qvert] (g012) at (360/5*0.5:2.75);
		
		\coordinate[qvert] (g145) at (360/5*4.15:1.6);
		\coordinate[qvert] (g124) at (360/5*0.35:1.6);
		\coordinate[qvert] (g134) at (270:0.2);
		\coordinate[wvert] (w13) at (90:0.725);
		\coordinate[bvert] (b3) at (135:1);
		\coordinate[bvert] (b1) at (45:1);
		\coordinate[bvert] (b4) at (270:1);
		\coordinate[bvert] (b01) at (360/5*0.25:2.3);
		\coordinate[bvert] (b04) at (360/5*4.25:2.3);
		%liorient
		\draw[-,thick]
			(b1) edge[orient] (w12) edge[orient] (w14) edge[rorient] (w13)
			(b3) edge[orient] (w13) edge[orient] (w34) edge[rorient] (w23)
			(b4) edge[orient] (w14) edge[orient] (w45) edge[rorient] (w34)
			(b04) edge[orient] (w04) edge[orient] (w45) edge[rorient] (w14)
			(b01) edge[orient] (w01) edge[orient] (w14) edge[rorient] (w12)
		;
		%limorient
		\draw[-,thick,gray!75]
			(b1) edge[rorient] (g123) edge[rorient] (g134) edge[orient] (g124)
			(b3) edge[rorient] (g123) edge[rorient] (g234) edge[orient] (g134)
			(b4) edge[rorient] (g134) edge[rorient] (g345) edge[orient] (g145)
			(b04) edge[rorient] (g014) edge[rorient] (g145) edge[orient] (g045)
			(b01) edge[rorient] (g012) edge[rorient] (g124) edge[orient] (g014)
		;
		%strands
		\SMALL
		\coordinate[label=left:0] (i0) at (360/5*3.85:2.75);
		\coordinate (o0) at (360/5*0.65:2.75);
		\coordinate[label=right:1] (i1) at (360/5*4.35:2.75);
		\coordinate (o1) at (360/5*1.45:2.25);
		\coordinate[label=right:2] (i2) at (360/5*0.35:2.75);
		\coordinate (o2) at (360/5*2.45:2.25);
		\coordinate[label=right:3] (i3) at (360/5*0.95:2.25);
		\coordinate (o3) at (360/5*3.45:2.25);
		\coordinate[label=left:4] (i4) at (360/5*1.95:2.25);
		\coordinate (o4) at (360/5*0.1:2.75);
		\coordinate[label=left:5] (i5) at (360/5*2.95:2.25);
		\coordinate (o5) at (-360/5*0.9:2.75);
		\draw[-]
			(i0) edge[mid arrow,ultra thick,out=100,in=210] (b04)
			(i1) edge[mid arrow,out=150,in=345] (b04)
			(i2) edge[mid arrow,out=210,in=45] (b01)
			(i3) edge[mid arrow,out=260,in=90] (b1)
			(i4) edge[mid arrow] (b3)
			(i5) edge[mid arrow,out=0,in=180] (b4)
			(b01) edge[mid arrow,out=225,in=330] (b1) edge[mid arrow,out=330,in=180] (o4) edge[mid arrow,ultra thick,out=110,in=225] (o0)
			(b04) edge[mid arrow,out=165,in=315] (b4) edge[mid arrow,out=260,in=90] (o5) edge[mid arrow,ultra thick,out=30,in=290] (b01)
			(b1) edge[mid arrow,out=150,in=30] (b3) edge[mid arrow,out=270,in=60] (b4) edge[mid arrow,out=30,in=150] (b01)
			(b3) edge[mid arrow,out=70,in=270] (o1) edge [mid arrow,out=210,in=0] (o2) edge[mid arrow,out=330,in=210] (b1)
			(b4) edge[mid arrow,out=135,in=250] (b3) edge[mid arrow,out=240,in=80] (o3) edge[mid arrow,out=0,in=80] (b04)
		;
	\node[wvert,inner sep=1] (no) at (-2,2) {\small 1};
	\end{tikzpicture}\hspace{5mm}
	\begin{tikzpicture}[scale=1.25,baseline={([yshift=-.7ex]current bounding box.center)}]
		\draw[gray] (0,0) circle (2);
		\coordinate[wvert] (w14) at (0:1.5);
		\coordinate[wvert] (w12) at (360/5*0.75:2);
		\coordinate[wvert] (w23) at (360/5*1.75:2);
		\coordinate[wvert] (w34) at (360/5*2.75:2);
		\coordinate[wvert] (w45) at (360/5*3.75:2);
		\coordinate[wvert] (w04) at (360/5*4.25:2.75);
		\coordinate[wvert] (w01) at (360/5*0.25:2.75);

		\coordinate[qvert] (g123) at (360/5*1.25:2);
		\coordinate[qvert] (g234) at (360/5*2.25:2);
		\coordinate[qvert] (g345) at (360/5*3.25:2);
		\coordinate[qvert] (g045) at (360/5*4:2.75);
		\coordinate[qvert] (g014) at (360/5*4.8:2.75);
		\coordinate[qvert] (g012) at (360/5*0.5:2.75);
		
		\coordinate[qvert] (g034) at (290:1.4);
		\coordinate[qvert] (g124) at (360/5*0.35:1.6);
		\coordinate[qvert] (g134) at (0:0.2);
		\coordinate[wvert] (w13) at (90:0.725);
		\coordinate[bvert] (b3) at (135:1);
		\coordinate[bvert] (b1) at (45:1);
		\coordinate[bvert] (b4) at (315:1.25);
		\coordinate[bvert] (b01) at (360/5*0.25:2.3);
		\coordinate[bvert] (b04) at (275:1.7);
		%liorient
		\draw[-,thick]
			(b1) edge[orient] (w12) edge[orient] (w14) edge[rorient] (w13)
			(b3) edge[orient] (w13) edge[orient] (w34) edge[rorient] (w23)
			(b4) edge[orient] (w04) edge[orient] (w34) edge[rorient] (w14)
			(b04) edge[orient] (w04) edge[orient] (w45) edge[rorient] (w34)
			(b01) edge[orient] (w01) edge[orient] (w14) edge[rorient] (w12)
		;
		%limorient
		\draw[-,thick,gray!75]
			(b1) edge[rorient] (g123) edge[rorient] (g134) edge[orient] (g124)
			(b3) edge[rorient] (g123) edge[rorient] (g234) edge[orient] (g134)
			(b4) edge[rorient] (g134) edge[rorient] (g014) edge[orient] (g034)
			(b04) edge[rorient] (g345) edge[rorient] (g034) edge[orient] (g045)
			(b01) edge[rorient] (g012) edge[rorient] (g124) edge[orient] (g014)
		;
		%strands
		\SMALL
		\coordinate[label=left:0] (i0) at (360/5*3.85:2.75);
		\coordinate (o0) at (360/5*0.65:2.75);
		\coordinate[label=right:1] (i1) at (360/5*4.35:2.75);
		\coordinate (o1) at (360/5*1.45:2.25);
		\coordinate[label=right:2] (i2) at (360/5*0.35:2.75);
		\coordinate (o2) at (360/5*2.45:2.25);
		\coordinate[label=right:3] (i3) at (360/5*0.95:2.25);
		\coordinate (o3) at (360/5*3.45:2.25);
		\coordinate[label=left:4] (i4) at (360/5*1.95:2.25);
		\coordinate (o4) at (360/5*0.1:2.75);
		\coordinate[label=left:5] (i5) at (360/5*2.95:2.25);
		\coordinate (o5) at (-360/5*0.9:2.75);
		\draw[-]
			(i0) edge[mid arrow,ultra thick,out=80,in=285] (b04)
			(i1) edge[mid arrow,out=150,in=330] (b4)
			(i2) edge[mid arrow,out=210,in=45] (b01)
			(i3) edge[mid arrow,out=260,in=90] (b1)
			(i4) edge[mid arrow] (b3)
			(i5) edge[mid arrow,out=0,in=150] (b04)
			(b01) edge[mid arrow,out=225,in=330] (b1) edge[mid arrow,out=330,in=180] (o4) edge[mid arrow,ultra thick,out=110,in=225] (o0)
			(b04) edge[mid arrow,out=330,in=110] (o5) edge[mid arrow,ultra thick,out=105,in=180] (b4) edge[mid arrow,out=210,in=80] (o3)
			(b1) edge[mid arrow,out=150,in=30] (b3) edge[mid arrow,out=270,in=90] (b4) edge[mid arrow,out=30,in=150] (b01)
			(b3) edge[mid arrow,out=90,in=270] (o1) edge [mid arrow,out=210,in=0] (o2) edge[mid arrow,out=330,in=210] (b1)
			(b4) edge[mid arrow,out=150,in=270] (b3) edge[mid arrow,out=270,in=30] (b04) edge[mid arrow,ultra thick,out=0,in=280] (b01)
		;
		\node[wvert,inner sep=1] (no) at (-2,2) {\small 2};
	\end{tikzpicture}\\
	\begin{tikzpicture}[scale=1.25,baseline={([yshift=-.7ex]current bounding box.center)}]
		\draw[gray] (0,0) circle (2);
		\coordinate[wvert] (w03) at (300:0.5);
		\coordinate[wvert] (w12) at (360/5*0.75:2);
		\coordinate[wvert] (w23) at (360/5*1.75:2);
		\coordinate[wvert] (w34) at (360/5*2.75:2);
		\coordinate[wvert] (w45) at (360/5*3.75:2);
		\coordinate[wvert] (w04) at (360/5*4.25:2.75);
		\coordinate[wvert] (w01) at (360/5*0.25:2.75);

		\coordinate[qvert] (g123) at (360/5*1.25:2);
		\coordinate[qvert] (g234) at (360/5*2.25:2);
		\coordinate[qvert] (g345) at (360/5*3.25:2);
		\coordinate[qvert] (g045) at (360/5*4:2.75);
		\coordinate[qvert] (g014) at (360/5*4.8:2.75);
		\coordinate[qvert] (g012) at (360/5*0.45:2.3);
		
		\coordinate[qvert] (g034) at (280:1.25);
		\coordinate[qvert] (g013) at (0:1.2);
		\coordinate[qvert] (g023) at (145:0.55);
		\coordinate[wvert] (w02) at (65:1);
		\coordinate[bvert] (b3) at (190:1);
		\coordinate[bvert] (b03) at (20:0.7);
		\coordinate[bvert] (b0) at (345:1.75);
		\coordinate[bvert] (b2) at (75:1.55);
		\coordinate[bvert] (b04) at (275:1.7);
		%liorient
		\draw[-,thick]
			(b03) edge[orient] (w03) edge[orient] (w01) edge[rorient] (w02)
			(b3) edge[orient] (w03) edge[orient] (w34) edge[rorient] (w23)
			(b0) edge[orient] (w04) edge[orient] (w01) edge[rorient] (w03)
			(b04) edge[orient] (w04) edge[orient] (w45) edge[rorient] (w34)
			(b2) edge[orient] (w23) edge[orient] (w02) edge[rorient] (w12)
		;
		%limorient
		\draw[-,thick,gray!75]
			(b03) edge[rorient] (g012) edge[rorient] (g023) edge[orient] (g013)
			(b3) edge[rorient] (g023) edge[rorient] (g234) edge[orient] (g034)
			(b0) edge[rorient] (g034) edge[rorient] (g013) edge[orient] (g014)
			(b04) edge[rorient] (g345) edge[rorient] (g034) edge[orient] (g045)
			(b2) edge[rorient] (g012) edge[rorient] (g123) edge[orient] (g023)
		;
		%strands
		\SMALL
		\coordinate[label=left:0] (i0) at (360/5*3.85:2.75);
		\coordinate (o0) at (360/5*0.65:2.75);
		\coordinate[label=right:1] (i1) at (360/5*4.35:2.75);
		\coordinate (o1) at (360/5*1.45:2.25);
		\coordinate[label=right:2] (i2) at (360/5*0.35:2.75);
		\coordinate (o2) at (360/5*2.45:2.25);
		\coordinate[label=right:3] (i3) at (360/5*0.95:2.25);
		\coordinate (o3) at (360/5*3.45:2.25);
		\coordinate[label=left:4] (i4) at (360/5*1.95:2.25);
		\coordinate (o4) at (360/5*0.1:2.75);
		\coordinate[label=left:5] (i5) at (360/5*2.95:2.25);
		\coordinate (o5) at (-360/5*0.9:2.75);
		\draw[-]
			(i0) edge[mid arrow,ultra thick,out=80,in=285] (b04)
			(i1) edge[mid arrow,out=120,in=330] (b0)
			(i2) edge[mid arrow,out=210,in=30] (b03)
			(i3) edge[mid arrow,out=260,in=60] (b2)
			(i4) edge[mid arrow,out=300,in=135] (b3)
			(i5) edge[mid arrow,out=0,in=150] (b04)
			(b2) edge[mid arrow,out=240,in=180] (b03) edge[mid arrow,out=135,in=270] (o1) edge[mid arrow,ultra thick,out=0,in=270] (o0)
			(b04) edge[mid arrow,out=330,in=110] (o5) edge[mid arrow,ultra thick,out=105,in=270] (b3) edge[mid arrow,out=210,in=80] (o3)
			(b03) edge[mid arrow,out=60,in=315] (b2) edge[mid arrow,out=210,in=15] (b3) edge[mid arrow,out=0,in=60] (b0) 
			(b3) edge[mid arrow,out=315,in=210] (b0) edge [mid arrow,out=195,in=0] (o2) edge[mid arrow,ultra thick,out=90,in=180] (b2)
			(b0) edge[mid arrow,out=150,in=240] (b03) edge[mid arrow,out=240,in=30] (b04) edge[mid arrow,out=30,in=180] (o4)
		;
	\node[wvert,inner sep=1] (no) at (-2,2) {\small 6};
	\end{tikzpicture}\hspace{4cm}	
	\begin{tikzpicture}[scale=1.25,baseline={([yshift=-.7ex]current bounding box.center)}]
		\draw[gray] (0,0) circle (2);
		\coordinate[wvert] (w14) at (345:1.25);
		\coordinate[wvert] (w12) at (360/5*0.75:2);
		\coordinate[wvert] (w23) at (360/5*1.75:2);
		\coordinate[wvert] (w34) at (360/5*2.75:2);
		\coordinate[wvert] (w45) at (360/5*3.75:2);
		\coordinate[wvert] (w04) at (360/5*4.25:2.75);
		\coordinate[wvert] (w01) at (360/5*0.25:2.75);

		\coordinate[qvert] (g123) at (360/5*1.25:2);
		\coordinate[qvert] (g234) at (360/5*2.25:2);
		\coordinate[qvert] (g345) at (360/5*3.25:2);
		\coordinate[qvert] (g045) at (360/5*4:2.75);
		\coordinate[qvert] (g014) at (360/5*4.8:2.75);
		\coordinate[qvert] (g012) at (360/5*0.5:2.75);
		
		\coordinate[qvert] (g034) at (290:1.4);
		\coordinate[qvert] (g013) at (30:1.375);
		\coordinate[qvert] (g134) at (0:0.2);
		\coordinate[wvert] (w13) at (90:0.725);
		\coordinate[bvert] (b3) at (135:1);
		\coordinate[bvert] (b1) at (10:1.3);
		\coordinate[bvert] (b4) at (315:1.25);
		\coordinate[bvert] (b01) at (45:1.55);
		\coordinate[bvert] (b04) at (275:1.7);
		%liorient
		\draw[-,thick]
			(b1) edge[orient] (w01) edge[orient] (w14) edge[rorient] (w13)
			(b3) edge[orient] (w13) edge[orient] (w34) edge[rorient] (w23)
			(b4) edge[orient] (w04) edge[orient] (w34) edge[rorient] (w14)
			(b04) edge[orient] (w04) edge[orient] (w45) edge[rorient] (w34)
			(b01) edge[orient] (w01) edge[orient] (w13) edge[rorient] (w12)
		;
		%limorient
		\draw[-,thick,gray!75]
			(b1) edge[rorient] (g013) edge[rorient] (g134) edge[orient] (g014)
			(b3) edge[rorient] (g123) edge[rorient] (g234) edge[orient] (g134)
			(b4) edge[rorient] (g134) edge[rorient] (g014) edge[orient] (g034)
			(b04) edge[rorient] (g345) edge[rorient] (g034) edge[orient] (g045)
			(b01) edge[rorient] (g012) edge[rorient] (g123) edge[orient] (g013)
		;
		%strands
		\SMALL
		\coordinate[label=left:0] (i0) at (360/5*3.85:2.75);
		\coordinate (o0) at (360/5*0.65:2.75);
		\coordinate[label=right:1] (i1) at (360/5*4.35:2.75);
		\coordinate (o1) at (360/5*1.45:2.25);
		\coordinate[label=right:2] (i2) at (360/5*0.35:2.75);
		\coordinate (o2) at (360/5*2.45:2.25);
		\coordinate[label=right:3] (i3) at (360/5*0.95:2.25);
		\coordinate (o3) at (360/5*3.45:2.25);
		\coordinate[label=left:4] (i4) at (360/5*1.95:2.25);
		\coordinate (o4) at (360/5*0.1:2.75);
		\coordinate[label=left:5] (i5) at (360/5*2.95:2.25);
		\coordinate (o5) at (-360/5*0.9:2.75);
		\draw[-]
			(i0) edge[mid arrow,ultra thick,out=80,in=285] (b04)
			(i1) edge[mid arrow,out=150,in=330] (b4)
			(i2) edge[mid arrow,out=180,in=0] (b01)
			(i3) edge[mid arrow,out=260,in=120] (b01)
			(i4) edge[mid arrow] (b3)
			(i5) edge[mid arrow,out=0,in=150] (b04)
			(b01) edge[mid arrow,out=180,in=30] (b3) edge[mid arrow,out=300,in=60] (b1) edge[mid arrow,ultra thick,out=60,in=225] (o0)
			(b04) edge[mid arrow,out=330,in=110] (o5) edge[mid arrow,ultra thick,out=105,in=195] (b4) edge[mid arrow,out=210,in=80] (o3)
			(b1) edge[mid arrow,out=0,in=180] (o4) edge[mid arrow,out=240,in=90] (b4) edge[mid arrow,ultra thick,out=120,in=240] (b01)
			(b3) edge[mid arrow,out=90,in=270] (o1) edge [mid arrow,out=210,in=0] (o2) edge[mid arrow,out=330,in=180] (b1)
			(b4) edge[mid arrow,out=150,in=270] (b3) edge[mid arrow,out=270,in=30] (b04) edge[mid arrow,ultra thick,out=15,in=300] (b1)
		;
		\node[wvert,inner sep=1] (no) at (-2,2) {\small 3};
	\end{tikzpicture}\\
	\begin{tikzpicture}[scale=1.25,baseline={([yshift=-.7ex]current bounding box.center)}]
		\draw[gray] (0,0) circle (2);
		\coordinate[wvert] (w03) at (340:0.8);
		\coordinate[wvert] (w12) at (360/5*0.75:2);
		\coordinate[wvert] (w23) at (360/5*1.75:2);
		\coordinate[wvert] (w34) at (360/5*2.75:2);
		\coordinate[wvert] (w45) at (360/5*3.75:2);
		\coordinate[wvert] (w04) at (360/5*4.25:2.75);
		\coordinate[wvert] (w01) at (360/5*0.25:2.75);

		\coordinate[qvert] (g123) at (360/5*1.25:2);
		\coordinate[qvert] (g234) at (360/5*2.25:2);
		\coordinate[qvert] (g345) at (360/5*3.25:2);
		\coordinate[qvert] (g045) at (360/5*4:2.75);
		\coordinate[qvert] (g014) at (360/5*4.8:2.75);
		\coordinate[qvert] (g012) at (360/5*0.5:2.75);
		
		\coordinate[qvert] (g034) at (280:1.25);
		\coordinate[qvert] (g013) at (15:1.2);
		\coordinate[qvert] (g023) at (145:0.55);
		\coordinate[wvert] (w13) at (65:1);
		\coordinate[bvert] (b3) at (190:1);
		\coordinate[bvert] (b03) at (90:0.7);
		\coordinate[bvert] (b0) at (345:1.75);
		\coordinate[bvert] (b01) at (45:1.55);
		\coordinate[bvert] (b04) at (275:1.7);
		%liorient
		\draw[-,thick]
			(b03) edge[orient] (w03) edge[orient] (w23) edge[rorient] (w13)
			(b3) edge[orient] (w03) edge[orient] (w34) edge[rorient] (w23)
			(b0) edge[orient] (w04) edge[orient] (w01) edge[rorient] (w03)
			(b04) edge[orient] (w04) edge[orient] (w45) edge[rorient] (w34)
			(b01) edge[orient] (w01) edge[orient] (w13) edge[rorient] (w12)
		;
		%limorient
		\draw[-,thick,gray!75]
			(b03) edge[rorient] (g013) edge[rorient] (g123) edge[orient] (g023)
			(b3) edge[rorient] (g023) edge[rorient] (g234) edge[orient] (g034)
			(b0) edge[rorient] (g034) edge[rorient] (g013) edge[orient] (g014)
			(b04) edge[rorient] (g345) edge[rorient] (g034) edge[orient] (g045)
			(b01) edge[rorient] (g012) edge[rorient] (g123) edge[orient] (g013)
		;
		%strands
		\SMALL
		\coordinate[label=left:0] (i0) at (360/5*3.85:2.75);
		\coordinate (o0) at (360/5*0.65:2.75);
		\coordinate[label=right:1] (i1) at (360/5*4.35:2.75);
		\coordinate (o1) at (360/5*1.45:2.25);
		\coordinate[label=right:2] (i2) at (360/5*0.35:2.75);
		\coordinate (o2) at (360/5*2.45:2.25);
		\coordinate[label=right:3] (i3) at (360/5*0.95:2.25);
		\coordinate (o3) at (360/5*3.45:2.25);
		\coordinate[label=left:4] (i4) at (360/5*1.95:2.25);
		\coordinate (o4) at (360/5*0.1:2.75);
		\coordinate[label=left:5] (i5) at (360/5*2.95:2.25);
		\coordinate (o5) at (-360/5*0.9:2.75);
		\draw[-]
			(i0) edge[mid arrow,ultra thick,out=80,in=285] (b04)
			(i1) edge[mid arrow,out=120,in=330] (b0)
			(i2) edge[mid arrow,out=180,in=0] (b01)
			(i3) edge[mid arrow,out=260,in=120] (b01)
			(i4) edge[mid arrow,out=300,in=135] (b3)
			(i5) edge[mid arrow,out=0,in=150] (b04)
			(b01) edge[mid arrow,out=180,in=75] (b03) edge[mid arrow,out=300,in=60] (b0) edge[mid arrow,ultra thick,out=60,in=225] (o0)
			(b04) edge[mid arrow,out=330,in=110] (o5) edge[mid arrow,ultra thick,out=105,in=240] (b3) edge[mid arrow,out=210,in=80] (o3)
			(b03) edge[mid arrow,ultra thick,out=345,in=240] (b01) edge[mid arrow,out=255,in=15] (b3) edge[mid arrow,out=135,in=270] (o1) 
			(b3) edge[mid arrow,out=315,in=210] (b0) edge [mid arrow,out=195,in=0] (o2) edge[mid arrow,ultra thick,out=60,in=165] (b03)
			(b0) edge[mid arrow,out=150,in=315] (b03) edge[mid arrow,out=240,in=30] (b04) edge[mid arrow,out=30,in=180] (o4)
		;
		\node[wvert,inner sep=1] (no) at (-2,2) {\small 5};
	\end{tikzpicture}\hspace{5mm}
	\begin{tikzpicture}[scale=1.25,baseline={([yshift=-.7ex]current bounding box.center)}]
		\draw[gray] (0,0) circle (2);
		\coordinate[wvert] (w03) at (340:0.8);
		\coordinate[wvert] (w12) at (360/5*0.75:2);
		\coordinate[wvert] (w23) at (360/5*1.75:2);
		\coordinate[wvert] (w34) at (360/5*2.75:2);
		\coordinate[wvert] (w45) at (360/5*3.75:2);
		\coordinate[wvert] (w04) at (360/5*4.25:2.75);
		\coordinate[wvert] (w01) at (360/5*0.25:2.75);

		\coordinate[qvert] (g123) at (360/5*1.25:2);
		\coordinate[qvert] (g234) at (360/5*2.25:2);
		\coordinate[qvert] (g345) at (360/5*3.25:2);
		\coordinate[qvert] (g045) at (360/5*4:2.75);
		\coordinate[qvert] (g014) at (360/5*4.8:2.75);
		\coordinate[qvert] (g012) at (360/5*0.5:2.75);
		
		\coordinate[qvert] (g034) at (290:1.3);
		\coordinate[qvert] (g013) at (15:1.2);
		\coordinate[qvert] (g134) at (160:0.4);
		\coordinate[wvert] (w13) at (90:0.725);
		\coordinate[bvert] (b3) at (135:1);
		\coordinate[bvert] (b03) at (270:0.2);
		\coordinate[bvert] (b0) at (345:1.75);
		\coordinate[bvert] (b01) at (45:1.55);
		\coordinate[bvert] (b04) at (275:1.7);
		%liorient
		\draw[-,thick]
			(b03) edge[orient] (w34) edge[orient] (w03) edge[rorient] (w13)
			(b3) edge[orient] (w13) edge[orient] (w34) edge[rorient] (w23)
			(b0) edge[orient] (w04) edge[orient] (w01) edge[rorient] (w03)
			(b04) edge[orient] (w04) edge[orient] (w45) edge[rorient] (w34)
			(b01) edge[orient] (w01) edge[orient] (w13) edge[rorient] (w12)
		;
		%limorient
		\draw[-,thick,gray!75]
			(b03) edge[rorient] (g013) edge[rorient] (g134) edge[orient] (g034)
			(b3) edge[rorient] (g123) edge[rorient] (g234) edge[orient] (g134)
			(b0) edge[rorient] (g034) edge[rorient] (g013) edge[orient] (g014)
			(b04) edge[rorient] (g345) edge[rorient] (g034) edge[orient] (g045)
			(b01) edge[rorient] (g012) edge[rorient] (g123) edge[orient] (g013)
		;
		%strands
		\SMALL
		\coordinate[label=left:0] (i0) at (360/5*3.85:2.75);
		\coordinate (o0) at (360/5*0.65:2.75);
		\coordinate[label=right:1] (i1) at (360/5*4.35:2.75);
		\coordinate (o1) at (360/5*1.45:2.25);
		\coordinate[label=right:2] (i2) at (360/5*0.35:2.75);
		\coordinate (o2) at (360/5*2.45:2.25);
		\coordinate[label=right:3] (i3) at (360/5*0.95:2.25);
		\coordinate (o3) at (360/5*3.45:2.25);
		\coordinate[label=left:4] (i4) at (360/5*1.95:2.25);
		\coordinate (o4) at (360/5*0.1:2.75);
		\coordinate[label=left:5] (i5) at (360/5*2.95:2.25);
		\coordinate (o5) at (-360/5*0.9:2.75);
		\draw[-]
			(i0) edge[mid arrow,ultra thick,out=80,in=285] (b04)
			(i1) edge[mid arrow,out=120,in=315] (b0)
			(i2) edge[mid arrow,out=180,in=0] (b01)
			(i3) edge[mid arrow,out=260,in=120] (b01)
			(i4) edge[mid arrow] (b3)
			(i5) edge[mid arrow,out=0,in=150] (b04)
			(b01) edge[mid arrow,out=180,in=30] (b3) edge[mid arrow,out=300,in=60] (b0) edge[mid arrow,ultra thick,out=60,in=225] (o0)
			(b04) edge[mid arrow,out=330,in=110] (o5) edge[mid arrow,ultra thick,out=105,in=255] (b03) edge[mid arrow,out=210,in=80] (o3)
			(b03) edge[mid arrow,out=300,in=210] (b0) edge[mid arrow,ultra thick,out=75,in=240] (b01) edge[mid arrow,out=195,in=255] (b3)
			(b3) edge[mid arrow,out=75,in=270] (o1) edge [mid arrow,out=210,in=0] (o2) edge[mid arrow,out=330,in=120] (b03)
			(b0) edge[mid arrow,out=135,in=15] (b03) edge[mid arrow,out=240,in=30] (b04) edge[mid arrow,out=30,in=180] (o4)
		;
		\node[wvert,inner sep=1] (no) at (-2,2) {\small 4};
	\end{tikzpicture}

==> (inline-28) <==
\begin{tikzpicture}[scale=.75,xscale=-1,baseline={([yshift=-.7ex]current bounding box.center)},rotate=90]
		\small
		\coordinate[label=below:$a$] (ws) at (-2,-1);
		\coordinate (wn) at (-2,1);
		\coordinate (es) at (2,-1);
		\coordinate[label=above:$c$] (en) at (2,1);
		\coordinate[label=right:$b$] (nw) at (-1,2);
		\coordinate (ne) at (1,2);
		\coordinate (sw) at (-1,-2);
		\coordinate (se) at (1,-2);
		\coordinate (n) at (0,1);
		\coordinate (s) at (0,-1);		
		\draw[-,gray!70]
			(n) edge[bend right=45,mid rarrow] (s) edge[mid rarrow] (nw) edge[mid arrow] (ne) edge[mid rarrow] (en) edge[mid arrow] (wn)
			(s) edge[bend right=45,mid rarrow] (n) edge[mid arrow] (sw) edge[mid rarrow] (se) edge[mid arrow] (es) edge[mid rarrow] (ws)
		;			
		%\node[bvert] (n) at (n) {};
		%\node[bvert] (s) at (s) {};
		\node[qvert] (nn) at ($(nw)!.5!(ne)$) {};
		\node[qvert] (ss) at ($(sw)!.5!(se)$) {};
		\node[qvert] (ww) at ($(wn)!.5!(ws)$) {};
		\node[qvert] (ee) at ($(en)!.5!(es)$) {};
		\node[wvert] (vnw) at ($(nw)!.5!(wn)$) {};
		\node[wvert] (vne) at ($(ne)!.5!(en)$) {};
		\node[wvert] (vsw) at ($(sw)!.5!(ws)$) {};
		\node[wvert] (vse) at ($(se)!.5!(es)$) {};
		\node[wvert] (c) at (0,0) {};
		\draw[-,densely dotted]
			(n) edge (nn) edge (ww) edge (ee)
			(s) edge (ss) edge (ww) edge (ee)
			(n) edge (vnw) edge (vne) edge (c)
			(s) edge (vsw) edge (vse) edge (c)
		;			
		\draw[-,ultra thick]
			(n) edge[bend right=45,mid rarrow] (s) edge[mid arrow] (ne)
			(s) edge[mid rarrow] (se)
		;				
	\end{tikzpicture}$\rightarrow$\hspace{1.5mm}
	\begin{tikzpicture}[scale=.75,xscale=-1,baseline={([yshift=-.7ex]current bounding box.center)}]
		\small
		\coordinate[label=right:$b$] (ws) at (-2,-1);
		\coordinate (wn) at (-2,1);
		\coordinate (es) at (2,-1);
		\coordinate (en) at (2,1);
		\coordinate[label=above:$c$] (nw) at (-1,2);
		\coordinate (ne) at (1,2);
		\coordinate (sw) at (-1,-2);
		\coordinate[label=below:$a$] (se) at (1,-2);
		\coordinate (n) at (0,1);
		\coordinate (s) at (0,-1);		
		\draw[-,gray!70]
			(n) edge[bend right=45,mid rarrow] (s) edge[mid rarrow] (nw) edge[mid arrow] (ne) % edge[mid rarrow] (en) edge[mid arrow] (wn)
			(s) edge[bend right=45,mid rarrow] (n) edge[mid arrow] (sw) edge[mid rarrow] (se) edge[mid arrow] (es) edge[mid rarrow] (ws)
		;			
		%\node[bvert] (n) at (n) {};
		\node[bvert] (s) at (s) {};
		\node[qvert] (nn) at ($(nw)!.5!(ne)$) {};
		\node[qvert] (ss) at ($(sw)!.5!(se)$) {};
		\node[qvert] (ww) at ($(wn)!.5!(ws)$) {};
		\node[qvert] (ee) at ($(en)!.5!(es)$) {};
		\node[wvert] (vnw) at ($(nw)!.5!(wn)$) {};
		\node[wvert] (vne) at ($(ne)!.5!(en)$) {};
		\node[wvert] (vsw) at ($(sw)!.5!(ws)$) {};
		\node[wvert] (vse) at ($(se)!.5!(es)$) {};
		\node[wvert] (c) at (0,0) {};
		\draw[-,densely dotted]
			(n) edge (nn) edge (ww) edge (ee)
			(n) edge (vnw) edge (vne) edge (c)
		;
		\draw[-,thick]				
			(s) edge[orient] (ss) edge[rorient] (ww) edge[rorient] (ee)
			(s) edge[orient] (vsw) edge[orient] (vse) edge[rorient] (c)
			(n) edge[mid rarrow, ultra thick] (en) edge[mid arrow, ultra thick] (wn)
		;
	\end{tikzpicture}\hspace{12mm}
	\begin{tikzpicture}[scale=.75,baseline={([yshift=-.7ex]current bounding box.center)},rotate=180]
		\small
		\coordinate[label=right:$b$] (ws) at (-2,-1);
		\coordinate (wn) at (-2,1);
		\coordinate (es) at (2,-1);
		\coordinate (en) at (2,1);
		\coordinate[label=below:$a$] (nw) at (-1,2);
		\coordinate (ne) at (1,2);
		\coordinate (sw) at (-1,-2);
		\coordinate[label=above:$c$] (se) at (1,-2);
		\coordinate (n) at (0,1);
		\coordinate (s) at (0,-1);		
		\draw[-,gray!70]
			(n) edge[bend right=45,mid rarrow] (s) edge[mid rarrow] (nw) edge[mid arrow] (ne) % edge[mid rarrow] (en) edge[mid arrow] (wn)
			(s) edge[bend right=45,mid rarrow] (n) edge[mid arrow] (sw) edge[mid rarrow] (se) edge[mid arrow] (es) edge[mid rarrow] (ws)
		;			
		%\node[bvert] (n) at (n) {};
		\node[bvert] (s) at (s) {};
		\node[wvert] (nn) at ($(nw)!.5!(ne)$) {};
		\node[wvert] (ss) at ($(sw)!.5!(se)$) {};
		\node[wvert] (ww) at ($(wn)!.5!(ws)$) {};
		\node[wvert] (ee) at ($(en)!.5!(es)$) {};
		\node[qvert] (vnw) at ($(nw)!.5!(wn)$) {};
		\node[qvert] (vne) at ($(ne)!.5!(en)$) {};
		\node[qvert] (vsw) at ($(sw)!.5!(ws)$) {};
		\node[qvert] (vse) at ($(se)!.5!(es)$) {};
		\node[qvert] (c) at (0,0) {};
		\draw[-,densely dotted]
			(n) edge (nn) edge (ww) edge (ee)
			(n) edge (vnw) edge (vne) edge (c)
		;
		\draw[-,thick]				
			(s) edge[rorient] (ss) edge[orient] (ww) edge[orient] (ee)
			(s) edge[rorient] (vsw) edge[rorient] (vse) edge[orient] (c)
			(n) edge[mid rarrow, ultra thick] (en) edge[mid arrow, ultra thick] (wn)
		;
	\end{tikzpicture}$\rightarrow$\hspace{1.5mm}
	\begin{tikzpicture}[scale=.75,baseline={([yshift=-.7ex]current bounding box.center)},rotate=-90]
		\small
		\coordinate[label=above:$c$] (ws) at (-2,-1);
		\coordinate (wn) at (-2,1);
		\coordinate (es) at (2,-1);
		\coordinate[label=below:$a$] (en) at (2,1);
		\coordinate[label=right:$b$] (nw) at (-1,2);
		\coordinate (ne) at (1,2);
		\coordinate (sw) at (-1,-2);
		\coordinate (se) at (1,-2);
		\coordinate (n) at (0,1);
		\coordinate (s) at (0,-1);		
		\draw[-,gray!70]
			(n) edge[bend right=45,mid rarrow] (s) edge[mid rarrow] (nw) edge[mid arrow] (ne) edge[mid rarrow] (en) edge[mid arrow] (wn)
			(s) edge[bend right=45,mid rarrow] (n) edge[mid arrow] (sw) edge[mid rarrow] (se) edge[mid arrow] (es) edge[mid rarrow] (ws)
		;			
		%\node[bvert] (n) at (n) {};
		%\node[bvert] (s) at (s) {};
		\node[wvert] (nn) at ($(nw)!.5!(ne)$) {};
		\node[wvert] (ss) at ($(sw)!.5!(se)$) {};
		\node[wvert] (ww) at ($(wn)!.5!(ws)$) {};
		\node[wvert] (ee) at ($(en)!.5!(es)$) {};
		\node[qvert] (vnw) at ($(nw)!.5!(wn)$) {};
		\node[qvert] (vne) at ($(ne)!.5!(en)$) {};
		\node[qvert] (vsw) at ($(sw)!.5!(ws)$) {};
		\node[qvert] (vse) at ($(se)!.5!(es)$) {};
		\node[qvert] (c) at (0,0) {};
		\draw[-,densely dotted]
			(n) edge (nn) edge (ww) edge (ee)
			(s) edge (ss) edge (ww) edge (ee)
			(n) edge (vnw) edge (vne) edge (c)
			(s) edge (vsw) edge (vse) edge (c)
		;			
		\draw[-,thick, ultra thick]
			(n) edge[bend right=45,mid rarrow] (s) edge[mid arrow] (ne)
			(s) edge[mid rarrow] (se)
		;				
	\end{tikzpicture}

==> (inline-29) <==
\begin{tikzpicture}[scale=1.6]
		\SMALL
		\foreach \i in {1,...,12} {
%			\coordinate[label=\i*360/12+225:\i] (i\i) at (\i*360/12+225:2);
			\coordinate (i\i) at (\i*360/12+225:2);
			\coordinate (o\i) at (\i*360/12+225+360/24:2);
			\coordinate (j\i) at (\i*360/12+225:2.6);
			\coordinate (p\i) at (\i*360/12+225+360/24:2.6);
			\coordinate (k\i) at (\i*360/12+225+360/12:3.2);
			\coordinate (q\i) at (\i*360/12+225+360/24*3:3.2);
		}
		\foreach \i in {1,...,6} {
			\coordinate (c\i) at (\i*360/6+225-360/24*3:2.3);
			\coordinate[] (d\i) at (\i*360/6+225-360/24*1:2.9);
		}
		\coordinate (b1) at (280:1.5);
		\coordinate (b2) at (340:1.5);
		\coordinate (b3) at (35:1.5);
		\coordinate (b4) at (100:1.5);
		\coordinate (b5) at (155:1.5);
		\coordinate (b6) at (215:1.5);
		\coordinate (b7) at (280:0.75);
		\coordinate (b8) at (35:0.75);
		\coordinate (b9) at (105:0.75);
		\coordinate (b10) at (190:0.75);
		\coordinate (b11) at (230:0.75);
		\coordinate (b12) at (0:0);

		\draw[gray!80] (0,0) circle (2);
		\draw[gray!80] (0,0) circle (2.6);
		\draw[gray!80] (0,0) circle (3.2);
		%inner disc
		\draw[-]
			(i1) edge[mid arrow,out=60,in=180] (b1)
			(i2) edge[mid arrow,out=105,in=300] (b1)
			(i3) edge[mid arrow,out=120,in=240] (b2)
			(i4) edge[mid arrow,out=150,in=0] (b2)
			(i5) edge[mid arrow,out=195,in=315] (b3)
			(i6) edge[mid arrow,out=225,in=90] (b3)
			(i7) edge[mid arrow,out=250,in=0] (b4)
			(i8) edge[mid arrow,out=285,in=120] (b4)
			(i9) edge[mid arrow,out=300,in=70] (b5)
			(i10) edge[mid arrow,out=330,in=210] (b5)
			(i11) edge[mid arrow,out=15,in=135] (b6)
			(i12) edge[mid arrow,out=45,in=240] (b6)
			(b1) edge[mid arrow,out=0,in=120] (o2) edge[mid arrow,out=120,in=270] (b7) edge[mid arrow,out=240,in=90] (o1)
			(b2) edge[mid arrow,out=60,in=180] (o4) edge[mid arrow,out=180,in=10] (b7) edge[mid arrow,out=300,in=150] (o3)
			(b3) edge[mid arrow,out=135,in=240] (o6) edge[mid arrow,out=270,in=10] (b8) edge[mid arrow,out=0,in=210] (o5)
			(b4) edge[mid arrow,out=180,in=300] (o8) edge[mid arrow,out=60,in=270] (o7) edge[mid arrow,out=300,in=60] (b9)
			(b5) edge[mid arrow,out=250,in=0] (o10) edge[mid arrow,out=120,in=330] (o9) edge[mid arrow,out=30,in=180] (b9)
			(b6) edge[mid arrow,out=315,in=60] (o12) edge[mid arrow,out=190,in=30] (o11) edge[mid arrow,out=60,in=180] (b10)
			(b7) edge[mid arrow,out=90,in=270] (b12) edge[mid arrow,out=190,in=240] (b11) edge[mid arrow,out=315,in=60] (b1)
			(b8) edge[mid arrow,out=190,in=45] (b12) edge[mid arrow,out=330,in=120] (b2) edge[mid arrow,out=60,in=180] (b3)
			(b9) edge[mid arrow,out=120,in=240] (b4) edge[mid arrow,out=240,in=60] (b10) edge[mid arrow,out=0,in=150] (b8)
			(b10) edge[mid arrow,out=135,in=300] (b5) edge[mid arrow,out=240,in=150] (b11) edge[mid arrow,out=0,in=170] (b12)
			(b11) edge[mid arrow,out=60,in=315] (b10) edge[mid arrow,out=190,in=10] (b6) edge[mid arrow,out=330,in=135] (b7)
			(b12) edge[mid arrow,out=90,in=300] (b9) edge[mid arrow,out=225,in=10] (b11) edge[mid arrow,out=350,in=240] (b8)
		;
		%inbetween ring
		\draw[-]
			(o1) edge[mid arrow] (p1)
			(o2) edge (c2)
			(o3) edge[mid arrow] (p3)
			(o4) edge (c3)
			(o5) edge[mid arrow] (p5)
			(o6) edge (c4)
			(o7) edge[mid arrow] (p7)
			(o8) edge (c5)
			(o9) edge[mid arrow] (p9)
			(o10) edge (c6)
			(o11) edge[mid arrow] (p11)
			(o12) edge (c1)
			(j1) edge[out=60,in=315,mid arrow] (c1)
			(j2) edge[out=105,in=225,mid arrow] (c2)
			(j3) edge[out=135,in=0,mid arrow] (c2)
			(j4) edge[out=165,in=300,mid arrow] (c3)
			(j5) edge[out=195,in=60,mid arrow] (c3)
			(j6) edge[out=225,in=345,mid arrow] (c4)
			(j7) edge[out=255,in=120,mid arrow] (c4)
			(j8) edge[out=285,in=45,mid arrow] (c5)
			(j9) edge[out=315,in=180,mid arrow] (c5)
			(j10) edge[out=330,in=120,mid arrow] (c6)
			(j11) edge[out=30,in=240,mid arrow] (c6)
			(j12) edge[out=45,in=180,mid arrow] (c1)			
			(c1) edge (p12) edge[out=135,in=225] (i12) edge[out=0,in=240] (i1)
			(c2) edge (p2) edge[out=45,in=300] (i3) edge[out=180,in=285] (i2)
			(c3) edge (p4) edge[out=120,in=15] (i5) edge[out=240,in=330] (i4)
			(c4) edge (p6) edge[out=165,in=60] (i7) edge[out=300,in=45] (i6)
			(c5) edge (p8) edge[out=225,in=120] (i9) edge[out=0,in=105] (i8)
			(c6) edge (p10) edge[out=300,in=195] (i11) edge[out=60,in=150] (i10)
		;
		% outer ring
		\draw[-]
			(p2) edge[mid arrow] (q1)
			(p3) edge (d2)
			(p4) edge[mid arrow] (q3)
			(p5) edge (d3)
			(p6) edge[mid arrow] (q5)
			(p7) edge (d4)
			(p8) edge[mid arrow] (q7)
			(p9) edge (d5)
			(p10) edge[mid arrow] (q9)
			(p11) edge (d6)
			(p12) edge[mid arrow] (q11)
			(p1) edge (d1)
			(k1) edge[out=105,in=330,mid arrow] (d1)
			(k2) edge[out=135,in=270,mid arrow] (d2)
			(k3) edge[out=165,in=15,mid arrow] (d2)
			(k4) edge[out=195,in=330,mid arrow] (d3)
			(k5) edge[out=225,in=90,mid arrow] (d3)
			(k6) edge[out=255,in=30,mid arrow] (d4)
			(k7) edge[out=285,in=150,mid arrow] (d4)
			(k8) edge[out=315,in=90,mid arrow] (d5)
			(k9) edge[out=345,in=195,mid arrow] (d5)
			(k10) edge[out=15,in=150,mid arrow] (d6)
			(k11) edge[out=45,in=270,mid arrow] (d6)
			(k12) edge[out=60,in=210,mid arrow] (d1)			
			(d1) edge[mid arrow] (q12) edge[out=150,in=240] (j1) edge[out=30,in=285] (j2)
			(d2) edge[mid arrow] (q2) edge[out=90,in=345] (j4) edge[out=195,in=315] (j3)
			(d3) edge[mid arrow] (q4) edge[out=150,in=45] (j6) edge[out=270,in=15] (j5)
			(d4) edge[mid arrow] (q6) edge[out=210,in=105] (j8) edge[out=330,in=75] (j7)
			(d5) edge[mid arrow] (q8) edge[out=270,in=150] (j10) edge[out=15,in=135] (j9)
			(d6) edge[mid arrow] (q10) edge[out=330,in=225] (j12) edge[out=90,in=210] (j11)
		;
	
	\end{tikzpicture}

==> (inline-30) <==
\begin{tikzpicture}[scale=2,baseline={([yshift=-.7ex]current bounding box.center)}]
			\coordinate (a1) at (0,0);
			\coordinate (a2) at (1,0);
			\coordinate (a3) at (0.5,0.7);
			\draw[-,gray]
				(a1) -- (a2) -- (a3) -- (a1)
			;
			\coordinate[wvert] (a12) at ($(a1)!.5!(a2)$);
			\coordinate[wvert] (a23) at ($(a3)!.5!(a2)$);
			\coordinate[wvert] (a13) at ($(a1)!.5!(a3)$);
			\draw[-]
					(a12) edge node[bvert] {} (a13) edge node[bvert] {} (a23)
			;
		\end{tikzpicture}\qquad\mbox{ or }\qquad
		\begin{tikzpicture}[scale=2,baseline={([yshift=-.7ex]current bounding box.center)}]
			\coordinate (a1) at (0,0);
			\coordinate (a2) at (1,0);
			\coordinate (a3) at (0.5,0.7);
			\coordinate[bvert] (b) at (0.5,0.2);
			\draw[-,gray]
				(a1) -- (a2) -- (a3) -- (a1)
			;
			\coordinate[wvert] (a12) at ($(a1)!.5!(a2)$);
			\coordinate[wvert] (a23) at ($(a3)!.5!(a2)$);
			\coordinate[wvert] (a13) at ($(a1)!.5!(a3)$);
			\draw[-]
				(b) edge (a12) edge (a23) edge (a13)
			;		
		\end{tikzpicture}
\begin{tikzpicture}[scale=2,baseline={([yshift=-.7ex]current bounding box.center)}] %qn vrc	
		\tiny
		\begin{scope}[scale=-1]
		\coordinate[] (v1)  at (-.87,-.5) {};
		\coordinate[] (v2) at (.87,-.5) {};
		\coordinate[] (v3) at (0,1) {};
		\coordinate[] (v12)  at (0,-1) {};
		\coordinate[] (v23) at (.87,.5) {};
		\coordinate[] (v13) at (-.87,.5) {};
		\coordinate[] (v) at (0,0) {};
		\end{scope}
		
		\coordinate[] (f12) at ($(v)!.5!(v12)$) {};
		\coordinate[] (f23) at ($(v)!.5!(v23)$) {};
		\coordinate[] (f13) at ($(v)!.5!(v13)$) {};
		
		\coordinate (e1) at ($(v)!.5!(v1)$) {};
		\coordinate (e2) at ($(v)!.5!(v2)$) {};
		\coordinate (e3) at ($(v)!.5!(v3)$) {};	
		\coordinate (e12) at ($(v2)!.5!(v12)$) {};
		\coordinate (e13) at ($(v3)!.5!(v13)$) {};
		\coordinate (e21) at ($(v1)!.5!(v12)$) {};
		\coordinate (e23) at ($(v3)!.5!(v23)$) {};
		\coordinate (e31) at ($(v1)!.5!(v13)$) {};
		\coordinate (e32) at ($(v2)!.5!(v23)$) {};
		
		\coordinate[] (b21) at ($(e21)!.5!(f12)$) {};
		\coordinate[] (b2) at ($(e2)!.5!(f23)$) {};
		\coordinate[] (b3) at ($(e3)!.5!(f13)$) {};
		\coordinate[] (bb2) at ($(e2)!.5!(f12)$) {};
		\coordinate[] (b23) at ($(e23)!.5!(f23)$) {};
		\coordinate[] (b31) at ($(e31)!.5!(f13)$) {};
		
		\draw[-] 
			(v2) -- (b2) -- (f23) -- (b23) -- (v3) -- (b3) -- (f13) -- (b31) -- (v1)
			(v) -- (b2)  (v) -- (b3)
			(v23) -- (b23) (v13) -- (b31)
			(b21) edge (v12) edge (v1) edge (f12)
			(bb2) edge (v2) edge (v) edge (f12)
		;
			
		\draw[rounded corners=4mm,very thick,line cap=round] 
			(v23) -- (v3) -- (v13) -- (v1)
		; 

		\coordinate[bvert,label=below:1] (b23) at (b23);
		\coordinate[bvert,label=above right:11] (b21) at (b21);
		\coordinate[bvert,label=above:6] (b2) at (b2);
		\coordinate[bvert,label=below:4] (b3) at (b3);
		\coordinate[bvert,label=below left:7] (bb2) at (bb2);
		\coordinate[bvert,label=right:2] (b31) at (b31);
		\coordinate[wvert,label=right:9] (v) at (v);
		\coordinate[wvert,label=right:3] (v13) at (v13);
		\coordinate[wvert,label=below:8] (f13) at (f13);
		\coordinate[wvert,label=above left:12] (f12) at (f12);
		\coordinate[wvert,label=left:10] (f23) at (f23);
		\coordinate[wvert,label=below:5] (v3) at (v3);
		
		\foreach \vv in {v1,v2,v12,v23}{
			\node[wvert] (\vv) at (\vv) {};
		}
		\node[wvert,inner sep=1] (no) at (-0.77,0.85) {\small 1};
	\end{tikzpicture}\hspace{1mm}
	\begin{tikzpicture}[scale=2,baseline={([yshift=-.7ex]current bounding box.center)}] %qn vrc	
		\tiny
		\begin{scope}[scale=-1]
		\coordinate[] (v1)  at (-.87,-.5) {};
		\coordinate[] (v2) at (.87,-.5) {};
		\coordinate[] (v3) at (0,1) {};
		\coordinate[] (v12)  at (0,-1) {};
		\coordinate[] (v23) at (.87,.5) {};
		\coordinate[] (v13) at (-.87,.5) {};
		\coordinate[] (v) at (0,0) {};
		\end{scope}
		
		\coordinate[] (f12) at ($(v)!.5!(v12)$) {};
		\coordinate[] (f23) at ($(v)!.5!(v23)$) {};
		\coordinate[] (f13) at ($(v)!.5!(v13)$) {};
		
		\coordinate (e1) at ($(v)!.5!(v1)$) {};
		\coordinate (e2) at ($(v)!.5!(v2)$) {};
		\coordinate (e3) at ($(v)!.5!(v3)$) {};	
		\coordinate (e12) at ($(v2)!.5!(v12)$) {};
		\coordinate (e13) at ($(v3)!.5!(v13)$) {};
		\coordinate (e21) at ($(v1)!.5!(v12)$) {};
		\coordinate (e23) at ($(v3)!.5!(v23)$) {};
		\coordinate (e31) at ($(v1)!.5!(v13)$) {};
		\coordinate (e32) at ($(v2)!.5!(v23)$) {};
		
		\coordinate[] (b21) at ($(e21)!.5!(f12)$) {};
		\coordinate[] (b2) at ($(e2)!.5!(f23)$) {};
		\coordinate[] (b3) at ($(e3)!.5!(f13)$) {};
		\coordinate[] (bb2) at ($(e2)!.5!(f12)$) {};
		\coordinate[] (b23) at ($(e23)!.5!(f23)$) {};
		\coordinate[] (b31) at ($(e31)!.5!(f13)$) {};
		
		\draw[-] 
			(v2) -- (b2) -- (f23) -- (b23) -- (v3) -- (b3) -- (f13) -- (b31) -- (v1)
			(v) -- (b2)  (v) -- (b3)
			(v23) -- (b23) (v13) -- (b31)
			(b21) edge (v12) edge (v1) edge (f12)
			(bb2) edge (v2) edge (v) edge (f12)
		;
			
		\draw[rounded corners=4mm,very thick,line cap=round] 
			(v23) -- (f23) -- (v3) -- (v13) -- (v1)
		; 

		\coordinate[bvert,label=below:1] (b23) at (b23);
		\coordinate[bvert,label=above right:11] (b21) at (b21);
		\coordinate[bvert,label=above:6] (b2) at (b2);
		\coordinate[bvert,label=below:4] (b3) at (b3);
		\coordinate[bvert,label=below left:7] (bb2) at (bb2);
		\coordinate[bvert,label=right:2] (b31) at (b31);
		\coordinate[wvert,label=right:9] (v) at (v);
		\coordinate[wvert,label=right:3] (v13) at (v13);
		\coordinate[wvert,label=below:8] (f13) at (f13);
		\coordinate[wvert,label=above left:12] (f12) at (f12);
		\coordinate[wvert,label=left:10] (f23) at (f23);
		\coordinate[wvert,label=below:5] (v3) at (v3);
		
		\foreach \vv in {v1,v2,v12,v23}{
			\node[wvert] (\vv) at (\vv) {};
		}
		\node[wvert,inner sep=1] (no) at (-0.77,0.85) {\small 2};
	\end{tikzpicture}\hspace{1mm}
	\begin{tikzpicture}[scale=2,baseline={([yshift=-.7ex]current bounding box.center)}] %qn vrc	
		\tiny
		\begin{scope}[scale=-1]
		\coordinate[] (v1)  at (-.87,-.5) {};
		\coordinate[] (v2) at (.87,-.5) {};
		\coordinate[] (v3) at (0,1) {};
		\coordinate[] (v12)  at (0,-1) {};
		\coordinate[] (v23) at (.87,.5) {};
		\coordinate[] (v13) at (-.87,.5) {};
		\coordinate[] (v) at (0,0) {};
		\end{scope}
		
		\coordinate[] (f12) at ($(v)!.5!(v12)$) {};
		\coordinate[] (f23) at ($(v)!.5!(v23)$) {};
		\coordinate[] (f13) at ($(v)!.5!(v13)$) {};
		
		\coordinate (e1) at ($(v)!.5!(v1)$) {};
		\coordinate (e2) at ($(v)!.5!(v2)$) {};
		\coordinate (e3) at ($(v)!.5!(v3)$) {};	
		\coordinate (e12) at ($(v2)!.5!(v12)$) {};
		\coordinate (e13) at ($(v3)!.5!(v13)$) {};
		\coordinate (e21) at ($(v1)!.5!(v12)$) {};
		\coordinate (e23) at ($(v3)!.5!(v23)$) {};
		\coordinate (e31) at ($(v1)!.5!(v13)$) {};
		\coordinate (e32) at ($(v2)!.5!(v23)$) {};
		
		\coordinate[] (b21) at ($(e21)!.5!(f12)$) {};
		\coordinate[] (b2) at ($(e2)!.5!(f23)$) {};
		\coordinate[] (b3) at ($(e3)!.5!(f13)$) {};
		\coordinate[] (bb2) at ($(e2)!.5!(f12)$) {};
		\coordinate[] (b23) at ($(e23)!.5!(f23)$) {};
		\coordinate[] (b31) at ($(e31)!.5!(f13)$) {};
		
		\draw[-] 
			(v2) -- (b2) -- (f23) -- (b23) -- (v3) -- (b3) -- (f13) -- (b31) -- (v1)
			(v) -- (b2)  (v) -- (b3)
			(v23) -- (b23) (v13) -- (b31)
			(b21) edge (v12) edge (v1) edge (f12)
			(bb2) edge (v2) edge (v) edge (f12)
		;
			
		\draw[rounded corners=4mm,very thick,line cap=round] 
			(v23) -- (f23) -- (v3) -- (v13) -- (f13) -- (v1)
		; 

		\coordinate[bvert,label=below:1] (b23) at (b23);
		\coordinate[bvert,label=above right:11] (b21) at (b21);
		\coordinate[bvert,label=above:6] (b2) at (b2);
		\coordinate[bvert,label=below:4] (b3) at (b3);
		\coordinate[bvert,label=below left:7] (bb2) at (bb2);
		\coordinate[bvert,label=right:2] (b31) at (b31);
		\coordinate[wvert,label=right:9] (v) at (v);
		\coordinate[wvert,label=right:3] (v13) at (v13);
		\coordinate[wvert,label=below:8] (f13) at (f13);
		\coordinate[wvert,label=above left:12] (f12) at (f12);
		\coordinate[wvert,label=left:10] (f23) at (f23);
		\coordinate[wvert,label=below:5] (v3) at (v3);
		
		\foreach \vv in {v1,v2,v12,v23}{
			\node[wvert] (\vv) at (\vv) {};
		}
		\node[wvert,inner sep=1] (no) at (-0.77,0.85) {\small 3};
	\end{tikzpicture}\hspace{1mm}
	\begin{tikzpicture}[scale=2,baseline={([yshift=-.7ex]current bounding box.center)}] %qn vrc	
		\tiny
		\begin{scope}[scale=-1]
		\coordinate[] (v1)  at (-.87,-.5) {};
		\coordinate[] (v2) at (.87,-.5) {};
		\coordinate[] (v3) at (0,1) {};
		\coordinate[] (v12)  at (0,-1) {};
		\coordinate[] (v23) at (.87,.5) {};
		\coordinate[] (v13) at (-.87,.5) {};
		\coordinate[] (v) at (0,0) {};
		\end{scope}
		
		\coordinate[] (f12) at ($(v)!.5!(v12)$) {};
		\coordinate[] (f23) at ($(v)!.5!(v23)$) {};
		\coordinate[] (f13) at ($(v)!.5!(v13)$) {};
		
		\coordinate (e1) at ($(v)!.5!(v1)$) {};
		\coordinate (e2) at ($(v)!.5!(v2)$) {};
		\coordinate (e3) at ($(v)!.5!(v3)$) {};	
		\coordinate (e12) at ($(v2)!.5!(v12)$) {};
		\coordinate (e13) at ($(v3)!.5!(v13)$) {};
		\coordinate (e21) at ($(v1)!.5!(v12)$) {};
		\coordinate (e23) at ($(v3)!.5!(v23)$) {};
		\coordinate (e31) at ($(v1)!.5!(v13)$) {};
		\coordinate (e32) at ($(v2)!.5!(v23)$) {};
		
		\coordinate[] (b21) at ($(e21)!.5!(f12)$) {};
		\coordinate[] (b2) at ($(e2)!.5!(f23)$) {};
		\coordinate[] (b3) at ($(e3)!.5!(f13)$) {};
		\coordinate[] (bb2) at ($(e2)!.5!(f12)$) {};
		\coordinate[] (b23) at ($(e23)!.5!(f23)$) {};
		\coordinate[] (b31) at ($(e31)!.5!(f13)$) {};
		
		\draw[-] 
			(v2) -- (b2) -- (f23) -- (b23) -- (v3) -- (b3) -- (f13) -- (b31) -- (v1)
			(v) -- (b2)  (v) -- (b3)
			(v23) -- (b23) (v13) -- (b31)
			(b21) edge (v12) edge (v1) edge (f12)
			(bb2) edge (v2) edge (v) edge (f12)
		;
			
		\draw[rounded corners=4mm,very thick,line cap=round] 
			(v23) -- (f23) -- (v3) -- (f13) -- (v1)
		; 

		\coordinate[bvert,label=below:1] (b23) at (b23);
		\coordinate[bvert,label=above right:11] (b21) at (b21);
		\coordinate[bvert,label=above:6] (b2) at (b2);
		\coordinate[bvert,label=below:4] (b3) at (b3);
		\coordinate[bvert,label=below left:7] (bb2) at (bb2);
		\coordinate[bvert,label=right:2] (b31) at (b31);
		\coordinate[wvert,label=right:9] (v) at (v);
		\coordinate[wvert,label=right:3] (v13) at (v13);
		\coordinate[wvert,label=below:8] (f13) at (f13);
		\coordinate[wvert,label=above left:12] (f12) at (f12);
		\coordinate[wvert,label=left:10] (f23) at (f23);
		\coordinate[wvert,label=below:5] (v3) at (v3);
		
		\foreach \vv in {v1,v2,v12,v23}{
			\node[wvert] (\vv) at (\vv) {};
		}
		\node[wvert,inner sep=1] (no) at (-0.77,0.85) {\small 4};
	\end{tikzpicture}\\
	\begin{tikzpicture}[scale=2,baseline={([yshift=-.7ex]current bounding box.center)}] %qn vrc	
		\tiny
		\begin{scope}[scale=-1]
		\coordinate[] (v1)  at (-.87,-.5) {};
		\coordinate[] (v2) at (.87,-.5) {};
		\coordinate[] (v3) at (0,1) {};
		\coordinate[] (v12)  at (0,-1) {};
		\coordinate[] (v23) at (.87,.5) {};
		\coordinate[] (v13) at (-.87,.5) {};
		\coordinate[] (v) at (0,0) {};
		\end{scope}
		
		\coordinate[] (f12) at ($(v)!.5!(v12)$) {};
		\coordinate[] (f23) at ($(v)!.5!(v23)$) {};
		\coordinate[] (f13) at ($(v)!.5!(v13)$) {};
		
		\coordinate (e1) at ($(v)!.5!(v1)$) {};
		\coordinate (e2) at ($(v)!.5!(v2)$) {};
		\coordinate (e3) at ($(v)!.5!(v3)$) {};	
		\coordinate (e12) at ($(v2)!.5!(v12)$) {};
		\coordinate (e13) at ($(v3)!.5!(v13)$) {};
		\coordinate (e21) at ($(v1)!.5!(v12)$) {};
		\coordinate (e23) at ($(v3)!.5!(v23)$) {};
		\coordinate (e31) at ($(v1)!.5!(v13)$) {};
		\coordinate (e32) at ($(v2)!.5!(v23)$) {};
		
		\coordinate[] (b21) at ($(e21)!.5!(f12)$) {};
		\coordinate[] (b2) at ($(e2)!.5!(f23)$) {};
		\coordinate[] (b3) at ($(e3)!.5!(f13)$) {};
		\coordinate[] (bb2) at ($(e2)!.5!(f12)$) {};
		\coordinate[] (b23) at ($(e23)!.5!(f23)$) {};
		\coordinate[] (b31) at ($(e31)!.5!(f13)$) {};
		
		\draw[-] 
			(v2) -- (b2) -- (f23) -- (b23) -- (v3) -- (b3) -- (f13) -- (b31) -- (v1)
			(v) -- (b2)  (v) -- (b3)
			(v23) -- (b23) (v13) -- (b31)
			(b21) edge (v12) edge (v1) edge (f12)
			(bb2) edge (v2) edge (v) edge (f12)
		;
			
		\draw[rounded corners=4mm,very thick,line cap=round] 
			(v23) -- (f23) -- (v3) -- (v) -- (f13) -- (v1)
		; 

		\coordinate[bvert,label=below:1] (b23) at (b23);
		\coordinate[bvert,label=above right:11] (b21) at (b21);
		\coordinate[bvert,label=above:6] (b2) at (b2);
		\coordinate[bvert,label=below:4] (b3) at (b3);
		\coordinate[bvert,label=below left:7] (bb2) at (bb2);
		\coordinate[bvert,label=right:2] (b31) at (b31);
		\coordinate[wvert,label=right:9] (v) at (v);
		\coordinate[wvert,label=right:3] (v13) at (v13);
		\coordinate[wvert,label=below:8] (f13) at (f13);
		\coordinate[wvert,label=above left:12] (f12) at (f12);
		\coordinate[wvert,label=left:10] (f23) at (f23);
		\coordinate[wvert,label=below:5] (v3) at (v3);
		
		\foreach \vv in {v1,v2,v12,v23}{
			\node[wvert] (\vv) at (\vv) {};
		}
		\node[wvert,inner sep=1] (no) at (-0.77,0.85) {\small 5};
	\end{tikzpicture}\hspace{1mm}
	\begin{tikzpicture}[scale=2,baseline={([yshift=-.7ex]current bounding box.center)}] %qn vrc	
		\tiny
		\begin{scope}[scale=-1]
		\coordinate[] (v1)  at (-.87,-.5) {};
		\coordinate[] (v2) at (.87,-.5) {};
		\coordinate[] (v3) at (0,1) {};
		\coordinate[] (v12)  at (0,-1) {};
		\coordinate[] (v23) at (.87,.5) {};
		\coordinate[] (v13) at (-.87,.5) {};
		\coordinate[] (v) at (0,0) {};
		\end{scope}
		
		\coordinate[] (f12) at ($(v)!.5!(v12)$) {};
		\coordinate[] (f23) at ($(v)!.5!(v23)$) {};
		\coordinate[] (f13) at ($(v)!.5!(v13)$) {};
		
		\coordinate (e1) at ($(v)!.5!(v1)$) {};
		\coordinate (e2) at ($(v)!.5!(v2)$) {};
		\coordinate (e3) at ($(v)!.5!(v3)$) {};	
		\coordinate (e12) at ($(v2)!.5!(v12)$) {};
		\coordinate (e13) at ($(v3)!.5!(v13)$) {};
		\coordinate (e21) at ($(v1)!.5!(v12)$) {};
		\coordinate (e23) at ($(v3)!.5!(v23)$) {};
		\coordinate (e31) at ($(v1)!.5!(v13)$) {};
		\coordinate (e32) at ($(v2)!.5!(v23)$) {};
		
		\coordinate[] (b21) at ($(e21)!.5!(f12)$) {};
		\coordinate[] (b2) at ($(e2)!.5!(f23)$) {};
		\coordinate[] (b3) at ($(e3)!.5!(f13)$) {};
		\coordinate[] (bb2) at ($(e2)!.5!(f12)$) {};
		\coordinate[] (b23) at ($(e23)!.5!(f23)$) {};
		\coordinate[] (b31) at ($(e31)!.5!(f13)$) {};
		
		\draw[-] 
			(v2) -- (b2) -- (f23) -- (b23) -- (v3) -- (b3) -- (f13) -- (b31) -- (v1)
			(v) -- (b2)  (v) -- (b3)
			(v23) -- (b23) (v13) -- (b31)
			(b21) edge (v12) edge (v1) edge (f12)
			(bb2) edge (v2) edge (v) edge (f12)
		;
			
		\draw[rounded corners=4mm,very thick,line cap=round] 
			(v23) -- (f23) -- (v) -- (f13) -- (v1)
		; 

		\coordinate[bvert,label=below:1] (b23) at (b23);
		\coordinate[bvert,label=above right:11] (b21) at (b21);
		\coordinate[bvert,label=above:6] (b2) at (b2);
		\coordinate[bvert,label=below:4] (b3) at (b3);
		\coordinate[bvert,label=below left:7] (bb2) at (bb2);
		\coordinate[bvert,label=right:2] (b31) at (b31);
		\coordinate[wvert,label=right:9] (v) at (v);
		\coordinate[wvert,label=right:3] (v13) at (v13);
		\coordinate[wvert,label=below:8] (f13) at (f13);
		\coordinate[wvert,label=above left:12] (f12) at (f12);
		\coordinate[wvert,label=left:10] (f23) at (f23);
		\coordinate[wvert,label=below:5] (v3) at (v3);
		
		\foreach \vv in {v1,v2,v12,v23}{
			\node[wvert] (\vv) at (\vv) {};
		}
		\node[wvert,inner sep=1] (no) at (-0.77,0.85) {\small 6};
	\end{tikzpicture}\hspace{1mm}
	\begin{tikzpicture}[scale=2,baseline={([yshift=-.7ex]current bounding box.center)}] %qn vrc	
		\tiny
		\begin{scope}[scale=-1]
		\coordinate[] (v1)  at (-.87,-.5) {};
		\coordinate[] (v2) at (.87,-.5) {};
		\coordinate[] (v3) at (0,1) {};
		\coordinate[] (v12)  at (0,-1) {};
		\coordinate[] (v23) at (.87,.5) {};
		\coordinate[] (v13) at (-.87,.5) {};
		\coordinate[] (v) at (0,0) {};
		\end{scope}
		
		\coordinate[] (f12) at ($(v)!.5!(v12)$) {};
		\coordinate[] (f23) at ($(v)!.5!(v23)$) {};
		\coordinate[] (f13) at ($(v)!.5!(v13)$) {};
		
		\coordinate (e1) at ($(v)!.5!(v1)$) {};
		\coordinate (e2) at ($(v)!.5!(v2)$) {};
		\coordinate (e3) at ($(v)!.5!(v3)$) {};	
		\coordinate (e12) at ($(v2)!.5!(v12)$) {};
		\coordinate (e13) at ($(v3)!.5!(v13)$) {};
		\coordinate (e21) at ($(v1)!.5!(v12)$) {};
		\coordinate (e23) at ($(v3)!.5!(v23)$) {};
		\coordinate (e31) at ($(v1)!.5!(v13)$) {};
		\coordinate (e32) at ($(v2)!.5!(v23)$) {};
		
		\coordinate[] (b21) at ($(e21)!.5!(f12)$) {};
		\coordinate[] (b2) at ($(e2)!.5!(f23)$) {};
		\coordinate[] (b3) at ($(e3)!.5!(f13)$) {};
		\coordinate[] (bb2) at ($(e2)!.5!(f12)$) {};
		\coordinate[] (b23) at ($(e23)!.5!(f23)$) {};
		\coordinate[] (b31) at ($(e31)!.5!(f13)$) {};
		
		\draw[-] 
			(v2) -- (b2) -- (f23) -- (b23) -- (v3) -- (b3) -- (f13) -- (b31) -- (v1)
			(v) -- (b2)  (v) -- (b3)
			(v23) -- (b23) (v13) -- (b31)
			(b21) edge (v12) edge (v1) edge (f12)
			(bb2) edge (v2) edge (v) edge (f12)
		;
			
		\draw[rounded corners=4mm,very thick,line cap=round] 
			(v23) -- (f23) -- (v2) -- (v) -- (f13) -- (v1)
		; 

		\coordinate[bvert,label=below:1] (b23) at (b23);
		\coordinate[bvert,label=above right:11] (b21) at (b21);
		\coordinate[bvert,label=above:6] (b2) at (b2);
		\coordinate[bvert,label=below:4] (b3) at (b3);
		\coordinate[bvert,label=below left:7] (bb2) at (bb2);
		\coordinate[bvert,label=right:2] (b31) at (b31);
		\coordinate[wvert,label=right:9] (v) at (v);
		\coordinate[wvert,label=right:3] (v13) at (v13);
		\coordinate[wvert,label=below:8] (f13) at (f13);
		\coordinate[wvert,label=above left:12] (f12) at (f12);
		\coordinate[wvert,label=left:10] (f23) at (f23);
		\coordinate[wvert,label=below:5] (v3) at (v3);
		
		\foreach \vv in {v1,v2,v12,v23}{
			\node[wvert] (\vv) at (\vv) {};
		}
		\node[wvert,inner sep=1] (no) at (-0.77,0.85) {\small 7};
	\end{tikzpicture}\hspace{1mm}
	\begin{tikzpicture}[scale=2,baseline={([yshift=-.7ex]current bounding box.center)}] %qn vrc	
		\tiny
		\begin{scope}[scale=-1]
		\coordinate[] (v1)  at (-.87,-.5) {};
		\coordinate[] (v2) at (.87,-.5) {};
		\coordinate[] (v3) at (0,1) {};
		\coordinate[] (v12)  at (0,-1) {};
		\coordinate[] (v23) at (.87,.5) {};
		\coordinate[] (v13) at (-.87,.5) {};
		\coordinate[] (v) at (0,0) {};
		\end{scope}
		
		\coordinate[] (f12) at ($(v)!.5!(v12)$) {};
		\coordinate[] (f23) at ($(v)!.5!(v23)$) {};
		\coordinate[] (f13) at ($(v)!.5!(v13)$) {};
		
		\coordinate (e1) at ($(v)!.5!(v1)$) {};
		\coordinate (e2) at ($(v)!.5!(v2)$) {};
		\coordinate (e3) at ($(v)!.5!(v3)$) {};	
		\coordinate (e12) at ($(v2)!.5!(v12)$) {};
		\coordinate (e13) at ($(v3)!.5!(v13)$) {};
		\coordinate (e21) at ($(v1)!.5!(v12)$) {};
		\coordinate (e23) at ($(v3)!.5!(v23)$) {};
		\coordinate (e31) at ($(v1)!.5!(v13)$) {};
		\coordinate (e32) at ($(v2)!.5!(v23)$) {};
		
		\coordinate[] (b21) at ($(e21)!.5!(f12)$) {};
		\coordinate[] (b2) at ($(e2)!.5!(f23)$) {};
		\coordinate[] (b3) at ($(e3)!.5!(f13)$) {};
		\coordinate[] (bb2) at ($(e2)!.5!(f12)$) {};
		\coordinate[] (b23) at ($(e23)!.5!(f23)$) {};
		\coordinate[] (b31) at ($(e31)!.5!(f13)$) {};
		
		\draw[-] 
			(v2) -- (b2) -- (f23) -- (b23) -- (v3) -- (b3) -- (f13) -- (b31) -- (v1)
			(v) -- (b2)  (v) -- (b3)
			(v23) -- (b23) (v13) -- (b31)
			(b21) edge (v12) edge (v1) edge (f12)
			(bb2) edge (v2) edge (v) edge (f12)
		;
			
		\draw[rounded corners=4mm,very thick,line cap=round] 
			(v23) -- (f23) -- (v2) -- (f12) -- (v) -- (f13) -- (v1)
		; 

		\coordinate[bvert,label=below:1] (b23) at (b23);
		\coordinate[bvert,label=above right:11] (b21) at (b21);
		\coordinate[bvert,label=above:6] (b2) at (b2);
		\coordinate[bvert,label=below:4] (b3) at (b3);
		\coordinate[bvert,label=below left:7] (bb2) at (bb2);
		\coordinate[bvert,label=right:2] (b31) at (b31);
		\coordinate[wvert,label=right:9] (v) at (v);
		\coordinate[wvert,label=right:3] (v13) at (v13);
		\coordinate[wvert,label=below:8] (f13) at (f13);
		\coordinate[wvert,label=above left:12] (f12) at (f12);
		\coordinate[wvert,label=left:10] (f23) at (f23);
		\coordinate[wvert,label=below:5] (v3) at (v3);
		
		\foreach \vv in {v1,v2,v12,v23}{
			\node[wvert] (\vv) at (\vv) {};
		}
		\node[wvert,inner sep=1] (no) at (-0.77,0.85) {\small 8};
	\end{tikzpicture}	
\\
	\begin{tikzpicture}[scale=2,baseline={([yshift=-.7ex]current bounding box.center)}] %qn vrc	
		\tiny
		\begin{scope}[scale=-1]
		\coordinate[] (v1)  at (-.87,-.5) {};
		\coordinate[] (v2) at (.87,-.5) {};
		\coordinate[] (v3) at (0,1) {};
		\coordinate[] (v12)  at (0,-1) {};
		\coordinate[] (v23) at (.87,.5) {};
		\coordinate[] (v13) at (-.87,.5) {};
		\coordinate[] (v) at (0,0) {};
		\end{scope}
		
		\coordinate[] (f12) at ($(v)!.5!(v12)$) {};
		\coordinate[] (f23) at ($(v)!.5!(v23)$) {};
		\coordinate[] (f13) at ($(v)!.5!(v13)$) {};
		
		\coordinate (e1) at ($(v)!.5!(v1)$) {};
		\coordinate (e2) at ($(v)!.5!(v2)$) {};
		\coordinate (e3) at ($(v)!.5!(v3)$) {};	
		\coordinate (e12) at ($(v2)!.5!(v12)$) {};
		\coordinate (e13) at ($(v3)!.5!(v13)$) {};
		\coordinate (e21) at ($(v1)!.5!(v12)$) {};
		\coordinate (e23) at ($(v3)!.5!(v23)$) {};
		\coordinate (e31) at ($(v1)!.5!(v13)$) {};
		\coordinate (e32) at ($(v2)!.5!(v23)$) {};
		
		\coordinate[] (b21) at ($(e21)!.5!(f12)$) {};
		\coordinate[] (b2) at ($(e2)!.5!(f23)$) {};
		\coordinate[] (b3) at ($(e3)!.5!(f13)$) {};
		\coordinate[] (bb2) at ($(e2)!.5!(f12)$) {};
		\coordinate[] (b23) at ($(e23)!.5!(f23)$) {};
		\coordinate[] (b31) at ($(e31)!.5!(f13)$) {};
		
		\draw[-] 
			(v2) -- (b2) -- (f23) -- (b23) -- (v3) -- (b3) -- (f13) -- (b31) -- (v1)
			(v) -- (b2)  (v) -- (b3)
			(v23) -- (b23) (v13) -- (b31)
			(b21) edge (v12) edge (v1) edge (f12)
			(bb2) edge (v2) edge (v) edge (f12)
		;
			
		\draw[rounded corners=4mm,very thick,line cap=round] 
			(v23) -- (f23) -- (v2) -- (f12) -- (v) -- (v1)
		; 

		\coordinate[bvert,label=below:1] (b23) at (b23);
		\coordinate[bvert,label=above right:11] (b21) at (b21);
		\coordinate[bvert,label=above:6] (b2) at (b2);
		\coordinate[bvert,label=below:4] (b3) at (b3);
		\coordinate[bvert,label=below left:7] (bb2) at (bb2);
		\coordinate[bvert,label=right:2] (b31) at (b31);
		\coordinate[wvert,label=right:9] (v) at (v);
		\coordinate[wvert,label=right:3] (v13) at (v13);
		\coordinate[wvert,label=below:8] (f13) at (f13);
		\coordinate[wvert,label=above left:12] (f12) at (f12);
		\coordinate[wvert,label=left:10] (f23) at (f23);
		\coordinate[wvert,label=below:5] (v3) at (v3);
		
		\foreach \vv in {v1,v2,v12,v23}{
			\node[wvert] (\vv) at (\vv) {};
		}
		\node[wvert,inner sep=1] (no) at (-0.77,0.85) {\small 9};
	\end{tikzpicture}\hspace{1mm}
	\begin{tikzpicture}[scale=2,baseline={([yshift=-.7ex]current bounding box.center)}] %qn vrc	
		\tiny
		\begin{scope}[scale=-1]
		\coordinate[] (v1)  at (-.87,-.5) {};
		\coordinate[] (v2) at (.87,-.5) {};
		\coordinate[] (v3) at (0,1) {};
		\coordinate[] (v12)  at (0,-1) {};
		\coordinate[] (v23) at (.87,.5) {};
		\coordinate[] (v13) at (-.87,.5) {};
		\coordinate[] (v) at (0,0) {};
		\end{scope}
		
		\coordinate[] (f12) at ($(v)!.5!(v12)$) {};
		\coordinate[] (f23) at ($(v)!.5!(v23)$) {};
		\coordinate[] (f13) at ($(v)!.5!(v13)$) {};
		
		\coordinate (e1) at ($(v)!.5!(v1)$) {};
		\coordinate (e2) at ($(v)!.5!(v2)$) {};
		\coordinate (e3) at ($(v)!.5!(v3)$) {};	
		\coordinate (e12) at ($(v2)!.5!(v12)$) {};
		\coordinate (e13) at ($(v3)!.5!(v13)$) {};
		\coordinate (e21) at ($(v1)!.5!(v12)$) {};
		\coordinate (e23) at ($(v3)!.5!(v23)$) {};
		\coordinate (e31) at ($(v1)!.5!(v13)$) {};
		\coordinate (e32) at ($(v2)!.5!(v23)$) {};
		
		\coordinate[] (b21) at ($(e21)!.5!(f12)$) {};
		\coordinate[] (b2) at ($(e2)!.5!(f23)$) {};
		\coordinate[] (b3) at ($(e3)!.5!(f13)$) {};
		\coordinate[] (bb2) at ($(e2)!.5!(f12)$) {};
		\coordinate[] (b23) at ($(e23)!.5!(f23)$) {};
		\coordinate[] (b31) at ($(e31)!.5!(f13)$) {};
		
		\draw[-] 
			(v2) -- (b2) -- (f23) -- (b23) -- (v3) -- (b3) -- (f13) -- (b31) -- (v1)
			(v) -- (b2)  (v) -- (b3)
			(v23) -- (b23) (v13) -- (b31)
			(b21) edge (v12) edge (v1) edge (f12)
			(bb2) edge (v2) edge (v) edge (f12)
		;
			
		\draw[rounded corners=4mm,very thick,line cap=round] 
			(v23) -- (f23) -- (v2) -- (f12) -- (v1)
		; 

		\coordinate[bvert,label=below:1] (b23) at (b23);
		\coordinate[bvert,label=above right:11] (b21) at (b21);
		\coordinate[bvert,label=above:6] (b2) at (b2);
		\coordinate[bvert,label=below:4] (b3) at (b3);
		\coordinate[bvert,label=below left:7] (bb2) at (bb2);
		\coordinate[bvert,label=right:2] (b31) at (b31);
		\coordinate[wvert,label=right:9] (v) at (v);
		\coordinate[wvert,label=right:3] (v13) at (v13);
		\coordinate[wvert,label=below:8] (f13) at (f13);
		\coordinate[wvert,label=above left:12] (f12) at (f12);
		\coordinate[wvert,label=left:10] (f23) at (f23);
		\coordinate[wvert,label=below:5] (v3) at (v3);
		
		\foreach \vv in {v1,v2,v12,v23}{
			\node[wvert] (\vv) at (\vv) {};
		}
		\node[wvert,inner sep=1] (no) at (-0.77,0.85) {\tiny 10};
	\end{tikzpicture}\hspace{1mm}
	\begin{tikzpicture}[scale=2,baseline={([yshift=-.7ex]current bounding box.center)}] %qn vrc	
		\tiny
		\begin{scope}[scale=-1]
		\coordinate[] (v1)  at (-.87,-.5) {};
		\coordinate[] (v2) at (.87,-.5) {};
		\coordinate[] (v3) at (0,1) {};
		\coordinate[] (v12)  at (0,-1) {};
		\coordinate[] (v23) at (.87,.5) {};
		\coordinate[] (v13) at (-.87,.5) {};
		\coordinate[] (v) at (0,0) {};
		\end{scope}
		
		\coordinate[] (f12) at ($(v)!.5!(v12)$) {};
		\coordinate[] (f23) at ($(v)!.5!(v23)$) {};
		\coordinate[] (f13) at ($(v)!.5!(v13)$) {};
		
		\coordinate (e1) at ($(v)!.5!(v1)$) {};
		\coordinate (e2) at ($(v)!.5!(v2)$) {};
		\coordinate (e3) at ($(v)!.5!(v3)$) {};	
		\coordinate (e12) at ($(v2)!.5!(v12)$) {};
		\coordinate (e13) at ($(v3)!.5!(v13)$) {};
		\coordinate (e21) at ($(v1)!.5!(v12)$) {};
		\coordinate (e23) at ($(v3)!.5!(v23)$) {};
		\coordinate (e31) at ($(v1)!.5!(v13)$) {};
		\coordinate (e32) at ($(v2)!.5!(v23)$) {};
		
		\coordinate[] (b21) at ($(e21)!.5!(f12)$) {};
		\coordinate[] (b2) at ($(e2)!.5!(f23)$) {};
		\coordinate[] (b3) at ($(e3)!.5!(f13)$) {};
		\coordinate[] (bb2) at ($(e2)!.5!(f12)$) {};
		\coordinate[] (b23) at ($(e23)!.5!(f23)$) {};
		\coordinate[] (b31) at ($(e31)!.5!(f13)$) {};
		
		\draw[-] 
			(v2) -- (b2) -- (f23) -- (b23) -- (v3) -- (b3) -- (f13) -- (b31) -- (v1)
			(v) -- (b2)  (v) -- (b3)
			(v23) -- (b23) (v13) -- (b31)
			(b21) edge (v12) edge (v1) edge (f12)
			(bb2) edge (v2) edge (v) edge (f12)
		;
			
		\draw[rounded corners=4mm,very thick,line cap=round] 
			(v23) -- (v2) -- (f12) -- (v1)
		; 

		\coordinate[bvert,label=below:1] (b23) at (b23);
		\coordinate[bvert,label=above right:11] (b21) at (b21);
		\coordinate[bvert,label=above:6] (b2) at (b2);
		\coordinate[bvert,label=below:4] (b3) at (b3);
		\coordinate[bvert,label=below left:7] (bb2) at (bb2);
		\coordinate[bvert,label=right:2] (b31) at (b31);
		\coordinate[wvert,label=right:9] (v) at (v);
		\coordinate[wvert,label=right:3] (v13) at (v13);
		\coordinate[wvert,label=below:8] (f13) at (f13);
		\coordinate[wvert,label=above left:12] (f12) at (f12);
		\coordinate[wvert,label=left:10] (f23) at (f23);
		\coordinate[wvert,label=below:5] (v3) at (v3);
		
		\foreach \vv in {v1,v2,v12,v23}{
			\node[wvert] (\vv) at (\vv) {};
		}
		\node[wvert,inner sep=1] (no) at (-0.77,0.85) {\tiny 11};
	\end{tikzpicture}\hspace{1mm}
	\begin{tikzpicture}[scale=2,baseline={([yshift=-.7ex]current bounding box.center)}] %qn vrc	
		\tiny
		\begin{scope}[scale=-1]
		\coordinate[] (v1)  at (-.87,-.5) {};
		\coordinate[] (v2) at (.87,-.5) {};
		\coordinate[] (v3) at (0,1) {};
		\coordinate[] (v12)  at (0,-1) {};
		\coordinate[] (v23) at (.87,.5) {};
		\coordinate[] (v13) at (-.87,.5) {};
		\coordinate[] (v) at (0,0) {};
		\end{scope}
		
		\coordinate[] (f12) at ($(v)!.5!(v12)$) {};
		\coordinate[] (f23) at ($(v)!.5!(v23)$) {};
		\coordinate[] (f13) at ($(v)!.5!(v13)$) {};
		
		\coordinate (e1) at ($(v)!.5!(v1)$) {};
		\coordinate (e2) at ($(v)!.5!(v2)$) {};
		\coordinate (e3) at ($(v)!.5!(v3)$) {};	
		\coordinate (e12) at ($(v2)!.5!(v12)$) {};
		\coordinate (e13) at ($(v3)!.5!(v13)$) {};
		\coordinate (e21) at ($(v1)!.5!(v12)$) {};
		\coordinate (e23) at ($(v3)!.5!(v23)$) {};
		\coordinate (e31) at ($(v1)!.5!(v13)$) {};
		\coordinate (e32) at ($(v2)!.5!(v23)$) {};
		
		\coordinate[] (b21) at ($(e21)!.5!(f12)$) {};
		\coordinate[] (b2) at ($(e2)!.5!(f23)$) {};
		\coordinate[] (b3) at ($(e3)!.5!(f13)$) {};
		\coordinate[] (bb2) at ($(e2)!.5!(f12)$) {};
		\coordinate[] (b23) at ($(e23)!.5!(f23)$) {};
		\coordinate[] (b31) at ($(e31)!.5!(f13)$) {};
		
		\draw[-] 
			(v2) -- (b2) -- (f23) -- (b23) -- (v3) -- (b3) -- (f13) -- (b31) -- (v1)
			(v) -- (b2)  (v) -- (b3)
			(v23) -- (b23) (v13) -- (b31)
			(b21) edge (v12) edge (v1) edge (f12)
			(bb2) edge (v2) edge (v) edge (f12)
		;
			
		\draw[rounded corners=4mm,very thick,line cap=round] 
			(v23) -- (v2) -- (f12) -- (v12) -- (v1)
		; 

		\coordinate[bvert,label=below:1] (b23) at (b23);
		\coordinate[bvert,label=above right:11] (b21) at (b21);
		\coordinate[bvert,label=above:6] (b2) at (b2);
		\coordinate[bvert,label=below:4] (b3) at (b3);
		\coordinate[bvert,label=below left:7] (bb2) at (bb2);
		\coordinate[bvert,label=right:2] (b31) at (b31);
		\coordinate[wvert,label=right:9] (v) at (v);
		\coordinate[wvert,label=right:3] (v13) at (v13);
		\coordinate[wvert,label=below:8] (f13) at (f13);
		\coordinate[wvert,label=above left:12] (f12) at (f12);
		\coordinate[wvert,label=left:10] (f23) at (f23);
		\coordinate[wvert,label=below:5] (v3) at (v3);
		
		\foreach \vv in {v1,v2,v12,v23}{
			\node[wvert] (\vv) at (\vv) {};
		}
		\node[wvert,inner sep=1] (no) at (-0.77,0.85) {\tiny 12};
	\end{tikzpicture}\vspace{-3mm}	
\\
	\begin{tikzpicture}[scale=2.5,baseline={([yshift=-.7ex]current bounding box.center)}] %qn vrc	
		\tiny
		\begin{scope}[scale=-1]
		\coordinate[] (v1)  at (-.87,-.5) {};
		\coordinate[] (v2) at (.87,-.5) {};
		\coordinate[] (v3) at (0,1) {};
		\coordinate[] (v12)  at (0,-1) {};
		\coordinate[] (v23) at (.87,.5) {};
		\coordinate[] (v13) at (-.87,.5) {};
		\coordinate[] (v) at (0,0) {};
		\end{scope}
		
		\coordinate[] (f12) at ($(v)!.5!(v12)$) {};
		\coordinate[] (f23) at ($(v)!.5!(v23)$) {};
		\coordinate[] (f13) at ($(v)!.5!(v13)$) {};
		
		\coordinate (e1) at ($(v)!.5!(v1)$) {};
		\coordinate (e2) at ($(v)!.5!(v2)$) {};
		\coordinate (e3) at ($(v)!.5!(v3)$) {};	
		\coordinate (e12) at ($(v2)!.5!(v12)$) {};
		\coordinate (e13) at ($(v3)!.5!(v13)$) {};
		\coordinate (e21) at ($(v1)!.5!(v12)$) {};
		\coordinate (e23) at ($(v3)!.5!(v23)$) {};
		\coordinate (e31) at ($(v1)!.5!(v13)$) {};
		\coordinate (e32) at ($(v2)!.5!(v23)$) {};
		
		\coordinate[] (b21) at ($(e21)!.5!(f12)$) {};
		\coordinate[] (b2) at ($(e2)!.5!(f23)$) {};
		\coordinate[] (b3) at ($(e3)!.5!(f13)$) {};
		\coordinate[] (bb2) at ($(e2)!.5!(f12)$) {};
		\coordinate[] (b23) at ($(e23)!.5!(f23)$) {};
		\coordinate[] (b31) at ($(e31)!.5!(f13)$) {};
		
		\draw[-] 
			(v2) -- (b2) -- (f23) -- (b23) -- (v3) -- (b3) -- (f13) -- (b31) -- (v1)
			(v) -- (b2)  (v) -- (b3)
			(v23) -- (b23) (v13) -- (b31)
			(b21) edge (v12) edge (v1) edge (f12)
			(bb2) edge (v2) edge (v) edge (f12)
		;
			
		\draw[rounded corners=4mm,very thick,line cap=round] 
%			(v1) -- (v13) (v13) -- (v3) (v3) -- (v23)
%			(v3) -- (v1)  (v) -- (v1) (v23) -- (v) -- (f13) % (v) -- (f23)
%			(f12) -- (v2) -- (v23) (v1) -- (v2) -- (v23) (v23) -- (v2) -- (v12) -- (v1)
%			(v23) -- (f23) -- (v3) 
%			(v13) -- (f13) -- (v1)
%			(v3) -- (v) -- (f13)
%			(f23) -- (v2) -- (v) -- (f13)
%			(v) -- (f12) -- (v2) -- (f23)
%			(f12) -- (v12) -- (v1)
			(v23) -- (v3) -- (v13) -- (v1)
			(v23) -- (f23) -- (v3) -- (v13) -- (v1)			
			(v23) -- (f23) -- (v3) -- (v13) -- (f13) -- (v1)
			(v23) -- (f23) -- (v3) -- (f13) -- (v1)
			(v23) -- (f23) -- (v3) -- (v) -- (f13) -- (v1)
			(v23) -- (f23) -- (v) -- (f13) -- (v1)
			(v23) -- (f23) -- (v2) -- (v) -- (f13) -- (v1)
			(v23) -- (f23) -- (v2) -- (f12) -- (v) -- (f13) -- (v1)
			(v23) -- (f23) -- (v2) -- (f12) -- (v) -- (v1)
			(v23) -- (f23) -- (v2) -- (f12) -- (v1)
			(v23) -- (v2) -- (f12) -- (v1)
			(v23) -- (v2) -- (f12) -- (v12) -- (v1)
			(v23) -- (v2) -- (v12) -- (v1)
		; 

		\coordinate[bvert,label=below:1] (b23) at (b23);
		\coordinate[bvert,label=above right:11] (b21) at (b21);
		\coordinate[bvert,label=above:6] (b2) at (b2);
		\coordinate[bvert,label=below:4] (b3) at (b3);
		\coordinate[bvert,label=below left:7] (bb2) at (bb2);
		\coordinate[bvert,label=right:2] (b31) at (b31);
		\coordinate[wvert,label=right:9] (v) at (v);
		\coordinate[wvert,label=right:3] (v13) at (v13);
		\coordinate[wvert,label=below:8] (f13) at (f13);
		\coordinate[wvert,label=above left:12] (f12) at (f12);
		\coordinate[wvert,label=left:10] (f23) at (f23);
		\coordinate[wvert,label=below:5] (v3) at (v3);
		
		\foreach \vv in {v1,v2,v12,v23}{
			\node[wvert] (\vv) at (\vv) {};
		}
	\end{tikzpicture}\hspace{7mm}
	\begin{tikzpicture}[scale=2.5,baseline={([yshift=-.7ex]current bounding box.center)}] %qn vrc	
		\tiny
		\begin{scope}[scale=-1]
		\coordinate[] (v1)  at (-.87,-.5) {};
		\coordinate[] (v2) at (.87,-.5) {};
		\coordinate[] (v3) at (0,1) {};
		\coordinate[] (v12)  at (0,-1) {};
		\coordinate[] (v23) at (.87,.5) {};
		\coordinate[] (v13) at (-.87,.5) {};
		\coordinate[] (v) at (0,0) {};
		\end{scope}
		
		\coordinate[] (f12) at ($(v)!.5!(v12)$) {};
		\coordinate[] (f23) at ($(v)!.5!(v23)$) {};
		\coordinate[] (f13) at ($(v)!.5!(v13)$) {};
		
		\coordinate (e1) at ($(v)!.5!(v1)$) {};
		\coordinate (e2) at ($(v)!.5!(v2)$) {};
		\coordinate (e3) at ($(v)!.5!(v3)$) {};	
		\coordinate (e12) at ($(v2)!.5!(v12)$) {};
		\coordinate (e13) at ($(v3)!.5!(v13)$) {};
		\coordinate (e21) at ($(v1)!.5!(v12)$) {};
		\coordinate (e23) at ($(v3)!.5!(v23)$) {};
		\coordinate (e31) at ($(v1)!.5!(v13)$) {};
		\coordinate (e32) at ($(v2)!.5!(v23)$) {};
		
		\coordinate[] (b21) at ($(e21)!.5!(f12)$) {};
		\coordinate[] (b2) at ($(e2)!.5!(f23)$) {};
		\coordinate[] (b3) at ($(e3)!.5!(f13)$) {};
		\coordinate[] (bb2) at ($(e2)!.5!(f12)$) {};
		\coordinate[] (b23) at ($(e23)!.5!(f23)$) {};
		\coordinate[] (b31) at ($(e31)!.5!(f13)$) {};
					
		\draw[rounded corners=4mm,very thick,line cap=round] 
%			(v1) -- (v13) (v13) -- (v3) (v3) -- (v23)
%			(v3) -- (f13) (v) -- (f23) (v) -- (v1)
%			(v2) -- (v23) (v1) -- (f12) (v2) -- (v12)
%			(v23) -- (f23) -- (v3) 
%			(v13) -- (f13) -- (v1)
%			(v3) -- (v) -- (f13)
%			(f23) -- (v2) -- (v)
%			(v) -- (f12) -- (v2)
%			(f12) -- (v12) -- (v1)
			(v23) -- (v3) -- (v13) -- (v1)
			(v23) -- (f23) -- (v3) -- (v13) -- (v1)			
			(v23) -- (f23) -- (v3) -- (v13) -- (f13) -- (v1)
			(v23) -- (f23) -- (v3) -- (f13) -- (v1)
			(v23) -- (f23) -- (v3) -- (v) -- (f13) -- (v1)
			(v23) -- (f23) -- (v) -- (f13) -- (v1)
			(v23) -- (f23) -- (v2) -- (v) -- (f13) -- (v1)
			(v23) -- (f23) -- (v2) -- (f12) -- (v) -- (f13) -- (v1)
			(v23) -- (f23) -- (v2) -- (f12) -- (v) -- (v1)
			(v23) -- (f23) -- (v2) -- (f12) -- (v1)
			(v23) -- (v2) -- (f12) -- (v1)
			(v23) -- (v2) -- (f12) -- (v12) -- (v1)
			(v23) -- (v2) -- (v12) -- (v1)
		; 

		\coordinate[wvert] (c1) at (e1);
		\coordinate[wvert] (c2) at (e2);
		\coordinate[wvert] (c3) at (e3);
		\coordinate[wvert] (c12) at (e12);
		\coordinate[wvert] (c23) at (e23);
		\coordinate[wvert] (c31) at (e31);
		\coordinate[wvert] (c13) at (e13);
		\coordinate[wvert] (c21) at (e21);
		\coordinate[wvert] (c32) at (e32);
		\coordinate[wvert] (f12s) at ($(f12)!.5!(v)$);
		\coordinate[wvert] (f12e) at ($(f12)!.5!(v1)$);
		\coordinate[wvert] (f12n) at ($(f12)!.5!(v12)$);
		\coordinate[wvert] (f12w) at ($(f12)!.5!(v2)$);
		\coordinate[wvert] (f23s) at ($(f23)!.5!(v3)$);
		\coordinate[wvert] (f23e) at ($(f23)!.5!(v)$);
		\coordinate[wvert] (f23n) at ($(f23)!.5!(v2)$);
		\coordinate[wvert] (f23w) at ($(f23)!.5!(v23)$);
		\coordinate[wvert] (f13s) at ($(f13)!.5!(v3)$);
		\coordinate[wvert] (f13e) at ($(f13)!.5!(v13)$);
		\coordinate[wvert] (f13n) at ($(f13)!.5!(v1)$);
		\coordinate[wvert] (f13w) at ($(f13)!.5!(v)$);

		\coordinate[bvert] (d1n) at ($(e1)!.3!(f12)$);
		\coordinate[bvert] (d1s) at ($(e1)!.3!(f13)$);
		\coordinate[bvert] (d12) at ($(e12)!.3!(f12)$);
		\coordinate[bvert] (d3) at ($(e3)!.3!(f23)$);
		\coordinate[bvert] (d32) at ($(e32)!.3!(f23)$);
		\coordinate[bvert] (d13) at ($(e13)!.3!(f13)$);

		\draw[-]
			(c23) edge node[bvert] {} (f23s) edge node[bvert] {} (f23w)
			(f23e) edge node[bvert] {} (f23n) edge node[bvert] {} (c2)
			(f13s) edge node[bvert] {} (c3) edge node[bvert] {} (f13w)
			(c31) edge node[bvert] {} (f13e) edge node[bvert] {} (f13n)
			(f12w) edge node[bvert] {} (c2) edge node[bvert] {} (f12s)
			(f12e) edge node[bvert] {} (c21) edge node[bvert] {} (f12n)
			(d1n) edge (c1) edge (f12s) edge (f12e)
			(d1s) edge (c1) edge (f13n) edge (f13w)
			(d13) edge (c13) edge (f13s) edge (f13e)
			(d12) edge (c12) edge (f12w) edge (f12n)
			(d3) edge (c3) edge (f23s) edge (f23e)
			(d32) edge (c32) edge (f23n) edge (f23w)
		;		
	\end{tikzpicture}\hspace{7mm}
	\begin{tikzpicture}[scale=2.5,baseline={([yshift=-.7ex]current bounding box.center)}] %qn vrc	
		\tiny
		\begin{scope}[scale=-1]
		\coordinate[] (v1)  at (-.87,-.5) {};
		\coordinate[] (v2) at (.87,-.5) {};
		\coordinate[] (v3) at (0,1) {};
		\coordinate[] (v12)  at (0,-1) {};
		\coordinate[] (v23) at (.87,.5) {};
		\coordinate[] (v13) at (-.87,.5) {};
		\coordinate[] (v) at (0,0) {};
		\end{scope}
		
		\coordinate[] (f12) at ($(v)!.5!(v12)$) {};
		\coordinate[] (f23) at ($(v)!.5!(v23)$) {};
		\coordinate[] (f13) at ($(v)!.5!(v13)$) {};
		
		\coordinate (e1) at ($(v)!.5!(v1)$) {};
		\coordinate (e2) at ($(v)!.5!(v2)$) {};
		\coordinate (e3) at ($(v)!.5!(v3)$) {};	
		\coordinate (e12) at ($(v2)!.5!(v12)$) {};
		\coordinate (e13) at ($(v3)!.5!(v13)$) {};
		\coordinate (e21) at ($(v1)!.5!(v12)$) {};
		\coordinate (e23) at ($(v3)!.5!(v23)$) {};
		\coordinate (e31) at ($(v1)!.5!(v13)$) {};
		\coordinate (e32) at ($(v2)!.5!(v23)$) {};
		
		\coordinate[] (b21) at ($(e21)!.5!(f12)$) {};
		\coordinate[] (b2) at ($(e2)!.5!(f23)$) {};
		\coordinate[] (b3) at ($(e3)!.5!(f13)$) {};
		\coordinate[] (bb2) at ($(e2)!.5!(f12)$) {};
		\coordinate[] (b23) at ($(e23)!.5!(f23)$) {};
		\coordinate[] (b31) at ($(e31)!.5!(f13)$) {};
					
		\draw[rounded corners=4mm,very thick,line cap=round,gray!70] 
			(v23) -- (v3) -- (v13) -- (v1)
			(v23) -- (f23) -- (v3) -- (v13) -- (v1)			
			(v23) -- (f23) -- (v3) -- (v13) -- (f13) -- (v1)
			(v23) -- (f23) -- (v3) -- (f13) -- (v1)
			(v23) -- (f23) -- (v3) -- (v) -- (f13) -- (v1)
			(v23) -- (f23) -- (v) -- (f13) -- (v1)
			(v23) -- (f23) -- (v2) -- (v) -- (f13) -- (v1)
			(v23) -- (f23) -- (v2) -- (f12) -- (v) -- (f13) -- (v1)
			(v23) -- (f23) -- (v2) -- (f12) -- (v) -- (v1)
			(v23) -- (f23) -- (v2) -- (f12) -- (v1)
			(v23) -- (v2) -- (f12) -- (v1)
			(v23) -- (v2) -- (f12) -- (v12) -- (v1)
			(v23) -- (v2) -- (v12) -- (v1)
		; 

		\coordinate[wvert] (c1) at (e1);
		\coordinate[wvert] (c2) at (e2);
		\coordinate[wvert] (c3) at (e3);
		\coordinate[wvert] (c12) at (e12);
		\coordinate[wvert] (c23) at (e23);
		\coordinate[wvert] (c31) at (e31);
		\coordinate[wvert] (c13) at (e13);
		\coordinate[wvert] (c21) at (e21);
		\coordinate[wvert] (c32) at (e32);
		\coordinate[wvert] (f12s) at (c2);
		\coordinate[wvert] (f12e) at (c21);
		\coordinate[wvert] (f12n) at (c21);
		\coordinate[wvert] (f12w) at (c2);
		\coordinate[wvert] (f23s) at (c23);
		\coordinate[wvert] (f23e) at (c2);
		\coordinate[wvert] (f23n) at (c2);
		\coordinate[wvert] (f23w) at (c23);
		\coordinate[wvert] (f13s) at (c3);
		\coordinate[wvert] (f13e) at (c31);
		\coordinate[wvert] (f13n) at (c31);
		\coordinate[wvert] (f13w) at (c3);

		\coordinate[bvert] (d1n) at ($(e1)!.3!(f12)$);
		\coordinate[bvert] (d1s) at ($(e1)!.3!(f13)$);
		\coordinate[bvert] (d12) at ($(e12)!.3!(f12)$);
		\coordinate[bvert] (d3) at ($(e3)!.3!(f23)$);
		\coordinate[bvert] (d32) at ($(e32)!.3!(f23)$);
		\coordinate[bvert] (d13) at ($(e13)!.3!(f13)$);

		\draw[-]
			(d1n) edge (c1) edge (f12s) edge (f12e)
			(d1s) edge (c1) edge (f13n) edge (f13w)
			(d13) edge (c13) edge (f13s) edge (f13e)
			(d12) edge (c12) edge (f12w) edge (f12n)
			(d3) edge (c3) edge (f23s) edge (f23e)
			(d32) edge (c32) edge (f23n) edge (f23w)
		;		
	\end{tikzpicture}

==> (inline-31) <==
\begin{tikzpicture}[scale=2.5,baseline={([yshift=-.7ex]current bounding box.center)}] %qn vrc	
		\small
		\coordinate[wqgvert,label=below:$\emptyset$] (v1)  at (-.87,-.5) {};
		\coordinate[wqgvert,label=below:12] (v2) at (.87,-.5) {};
		\coordinate[wqgvert,label={left,yshift=1:23}] (v3) at (0,1) {};
		\coordinate[wqgvert,label={left,yshift=-1:1}] (v12)  at (0,-1) {};
		\coordinate[wqgvert,label=above:123] (v23) at (.87,.5) {};
		\coordinate[wqgvert,label=above:3] (v13) at (-.87,.5) {};
		\coordinate[wqgvert,label={below right,xshift=-2:2}] (v) at (0,0) {};

		\draw[densely dotted]
			(v) edge (v1) edge (v2) edge (v3)
			(v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1)
		;
		
		\draw[-, ultra thick] 
			(v) edge[rorient] (v12) edge[rorient] (v1) edge[rorient] (v2) edge[orient] (v3) edge[orient] (v13)
			(v3) edge[rorient] (v23) edge[rorient] (v2) edge[orient] (v13)
			(v1) edge[orient] (v13)
		;		
	\end{tikzpicture}$\overset{V(\qg)} \longleftarrow$
	\begin{tikzpicture}[scale=2.5,baseline={([yshift=-.7ex]current bounding box.center)}] %qn vrc	
		\small
		\coordinate[wvert,label=below:$\emptyset$] (v1)  at (-.87,-.5) {};
		\coordinate[wvert,label=below:12] (v2) at (.87,-.5) {};
		\coordinate[wvert,label={left,yshift=1:23}] (v3) at (0,1) {};
		\coordinate[wvert,label={left,yshift=-1:1}] (v12)  at (0,-1) {};
		\coordinate[wvert,label=above:123] (v23) at (.87,.5) {};
		\coordinate[wvert,label=above:3] (v13) at (-.87,.5) {};
		\coordinate[wvert,label={below right,xshift=-2:2}] (v) at (0,0) {};
		
		\coordinate[bvert] (f12) at ($(v)!.5!(v12)$) {};
		\coordinate[bvert] (f23) at ($(v)!.5!(v23)$) {};
		\coordinate[bvert] (f13) at ($(v)!.5!(v13)$) {};
						
		\draw[densely dotted]
			(v) edge (v1) edge (v2) edge (v3)
			(v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1)
		;
		
		\draw[-, ultra thick] 
			(f12) edge[orient] (v) edge[rorient] (v1) edge[rorient] (v2) edge[rorient] (v12)
			(f13) edge[rorient] (v) edge[rorient] (v1) edge[rorient] (v3) edge[orient] (v13)
			(f23) edge[rorient] (v) edge[orient] (v3) edge[rorient] (v2) edge[rorient] (v23)
		;		
	\end{tikzpicture}$\overset{\normalsize{F(\qg)}} \longrightarrow$
	\begin{tikzpicture}[scale=2.5,baseline={([yshift=-.7ex]current bounding box.center)}] %qn vrc	
		\small
		\coordinate[wqgvert,label=below:$\emptyset$] (v1)  at (-.87,-.5) {};
		\coordinate[wqgvert,label=below:12] (v2) at (.87,-.5) {};
		\coordinate[wqgvert,label={left,yshift=1:23}] (v3) at (0,1) {};
		\coordinate[wqgvert,label={left,yshift=-1:1}] (v12)  at (0,-1) {};
		\coordinate[wqgvert,label=above:123] (v23) at (.87,.5) {};
		\coordinate[wqgvert,label=above:3] (v13) at (-.87,.5) {};
		\coordinate[wqgvert,label={below right,xshift=-2:2}] (v) at (0,0) {};
		
		\coordinate[bvert] (f12) at ($(v)!.5!(v12)$) {};
		\coordinate[bvert] (f23) at ($(v)!.5!(v23)$) {};
		\coordinate[bvert] (f13) at ($(v)!.5!(v13)$) {};
		
		\draw[densely dotted]
			(v) edge (v1) edge (v2) edge (v3)
			(v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1)
		;
		
		\draw[-, ultra thick] 
			(f12) edge[orient] (f23) edge[orient] (f13)
			(f13) edge[rorient] (f23)
		;		
	\end{tikzpicture}

==> (inline-32) <==
\begin{tikzpicture}[scale=1.1,rotate=-90,baseline={([yshift=-.7ex]current bounding box.center)}]
	\footnotesize
	\coordinate (ws) at (-2,-1);
	\coordinate[label=left:1] (wn) at (-2,1);
	\coordinate[label=right:2] (es) at (2,-1);
	\coordinate (en) at (2,1);
	\coordinate (nw) at (-1,2);
	\coordinate (ne) at (1,2);
	\coordinate[label=below left:0] (sw) at (-1,-2);
	\coordinate (se) at (1,-2);
	\coordinate (n) at (0,1);
	\coordinate (s) at (0,-1);		
	\draw[-]
		(n) edge[bend right=45,mid arrow] (s) edge[mid rarrow] (ne) edge[mid arrow] (en) edge[mid rarrow] (wn)
		(s) edge[mid arrow] (se) edge[mid rarrow] (es) edge[mid arrow] (ws)
	;	
	\draw[-,ultra thick]		
		(s) edge[bend right=45,mid arrow] (n) edge[mid rarrow] (sw)
		(n) edge[mid arrow] (nw)
	;
	\node[bvert] (n) at (n) {};
	\node[bvert] (s) at (s) {};
	\node[wvert,label=right:$p_1$] (vnw) at ($(nw)!.5!(wn)$) {};
	\node[wvert,label=right:$p_{01}$] (vne) at ($(ne)!.5!(en)$) {};
	\node[wvert,label=left:$p_2$] (vsw) at ($(sw)!.5!(ws)$) {};
	\node[wvert,label=left:$p_{02}$] (vse) at ($(se)!.5!(es)$) {};
	\node[wvert] (c) at (0,0) {};
	\draw[-, gray!60]
		(n) edge (vnw) edge (vne) edge (c)
		(s) edge (vsw) edge (vse) edge (c)
	;
	\node[wvert,label={above,yshift=-3,xshift=-4:$v_0^\pi$}] (c) at (0,0) {};
	\node[font=\normalsize] (labpi) at (-1.75,0) {$\tcd^\pi$};
	\node[font=\normalsize] (labpi) at (1.75,0) {$\tcd^\sigma$};
\end{tikzpicture}\hspace{2mm}$\rightarrow$\hspace{1mm}
\begin{tikzpicture}[scale=1.1,baseline={([yshift=-.7ex]current bounding box.center)},rotate=0]
	\footnotesize
	\coordinate (ws) at (-2,-1);
	\coordinate[label=below left:0] (wn) at (-2,1);
	\coordinate (es) at (2,-1);
	\coordinate (en) at (2,1);
	\coordinate (nw) at (-1,2);
	\coordinate[label=left:1] (ne) at (1,2);
	\coordinate[label=right:2] (sw) at (-1,-2);
	\coordinate (se) at (1,-2);
	\coordinate (n) at (0,1);
	\coordinate (s) at (0,-1);		
	\draw[-]
		(n) edge[bend right=45,mid arrow] (s) edge[mid arrow] (nw) edge[mid rarrow] (ne)
		(s) edge[bend right=45,mid arrow] (n) edge[mid rarrow] (sw) edge[mid arrow] (se) edge[mid rarrow] (es) edge[mid arrow] (ws)
	;		
	\draw[-,ultra thick]
		(n) edge[mid arrow] (en) edge[mid rarrow] (wn)
	;		
	\node[bvert] (n) at (n) {};
	\node[bvert] (s) at (s) {};
	\node[wvert,label=left:$p_2$] (vnw) at ($(nw)!.5!(wn)$) {};
	\node[wvert,label=right:$p_1$] (vne) at ($(ne)!.5!(en)$) {};
	\node[wvert,label=left:$p_{02}$] (vsw) at ($(sw)!.5!(ws)$) {};
	\node[wvert,label=right:$p_{01}$] (vse) at ($(se)!.5!(es)$) {};
	\node[wvert] (c) at (0,0) {};
	\draw[-, gray!60]
		(n) edge (vnw) edge (vne) edge (c)
		(s) edge (vsw) edge (vse) edge (c)
	;			
	\node[wvert,label={right,xshift=-4,yshift=-5:$v_{12}^\sigma$}] (c) at (0,0) {};
	\node[font=\normalsize] (labpi) at (0,1.75) {$\tcd^\pi$};
	\node[font=\normalsize] (labpi) at (0,-1.75) {$\tcd^\sigma$};
\end{tikzpicture}\hspace{0.4cm}
\begin{tikzpicture}[scale=.6,baseline={([yshift=-.7ex]current bounding box.center)}]
	\tiny
	\coordinate[label=left:$P$] (p) at (-3.9,6.9);
	\coordinate[label={left,xshift=2,yshift=3:$p_2$}] (pi1) at (-3.5,3.1);
	\coordinate[label={above,xshift=-5:$p_1$}] (pi2) at (-6.9,0.4);
	\coordinate[label={left,xshift=1:$\hat p_2$}] (t2) at ($(p)!1.17!(pi1)$);
	\coordinate[label={left,yshift=-3,yshift=1:$p_{02}$}] (si1) at (-2.3,1.4);
	\coordinate[label={below,xshift=5:$p_{01}$}] (si2) at (-3.4,-0.6);
	\coordinate[label={left,yshift=5,xshift=2:$p_{12}$}] (si0) at (intersection of pi2--pi1 and si2--si1);
	\coordinate[label={above right,xshift=-3,yshift=-3:$p_0$}] (pi0) at (intersection of pi2--si2 and pi1--si1);
	\coordinate[label={above left,xshift=3,yshift=-2:$\hat p_1$}] (t1) at (intersection of p--pi2 and si0--t2);
	\coordinate[label={above right,xshift=-4:$\hat p_0$}] (t0) at (intersection of t1--si2 and t2--si1);
	
	\draw[-, gray]
		(p) edge[shorten >=-3mm, shorten <=-3mm] (t1) edge[shorten >=-3mm, shorten <=-3mm] (t2) edge[shorten >=-3mm, shorten <=-3mm] (pi0)
	;	
	\draw[-]
		(t1) edge[shorten >=-3mm, shorten <=-3mm] (si0) edge[shorten >=-3mm, shorten <=-3mm] (t0)
		(t0) edge[shorten >=-1mm, shorten <=-3mm] (t2)
	;
	\draw[-,thick]
		(si0) edge[shorten >=-3mm, shorten <=-3mm] (pi2) edge[shorten >=-3mm, shorten <=-3mm] (si2)
		(pi0) edge[shorten >=-3mm, shorten <=-3mm] (pi2) edge[shorten >=-1mm, shorten <=-3mm] (pi1)
	;
\end{tikzpicture}

==> (inline-33) <==
\begin{tikzpicture}[scale=2,baseline={([yshift=0ex]current bounding box.center)}] %qn to dm extension
	\node[wvert,label={above right,xshift=3}:$v$] (v) at (0,0) {};	
	\node[wvert,label=right:$v_2$] (v2) at (1,0) {};	
	\node[wvert,label=above:$v_1$] (v1) at (0,1) {};	
	\node[wvert,label=above right:$v_{12}$] (v12) at (1,1) {};	
	\node[wvert,label=above:$y^1$] (y1) at (-0.25,.5) {};
	\node[wvert,label=right:$y^2$] (y2) at (0.5,-0.25) {};
	\node[bvert] (b1) at (.25,.5) {};
	\node[bvert] (b12) at (.75,.5) {};
	\node[wvert,label=above:$f^1$] (f1) at (.5,.5) {};
	\node[bvert] (d1) at (0,.5) {};
	\node[bvert] (d2) at (0.5,0) {};
	\draw[-] 
		(d1) -- (v) -- (b1) -- (f1) -- (b12) -- (v2) 
		(v1) -- (b1) (v12) -- (b12)
		(y1) -- (d1) -- (v1)
		(y2) -- (d2) -- (v2)
		(d2) -- (v)
	;
	\coordinate (sy) at (0,0.125); \coordinate (sx) at (0.125,0);
	\draw[densely dotted]
		($(v2)-(sy)$) to [out=180, in=0] (d2) to[out=180,in=315] ($(v)-(sx)-(sy)$) to[out=135,in=270] (d1) to[out=90,in=270] ($(v1)-(sx)$)
	;
	
	\end{tikzpicture}\hspace{0mm}$\rightarrow$\hspace{1mm}
	\begin{tikzpicture}[scale=2,baseline={([yshift=0ex]current bounding box.center)}] %qn to dm extension
	\node[wvert,label={above right,xshift=3}:$v$] (v) at (0,0) {};	
	\node[wvert,label=right:$v_2$] (v2) at (1,0) {};	
	\node[wvert,label=above:$v_1$] (v1) at (0,1) {};	
	\node[wvert,label=above right:$v_{12}$] (v12) at (1,1) {};	
	\node[wvert,label=above:$y^1$] (y1) at (-0.25,.5) {};
	\node[wvert,label=right:$y^2$] (y2) at (0.5,-0.25) {};
	\node[bvert] (b12) at (.75,.5) {};
	\node[wvert,label=above:$f^1$] (f1) at (.5,.5) {};
	\node[bvert] (d1) at (0,.25) {};
	\node[bvert] (d11) at (0,.75) {};
	\node[bvert] (d2) at (0.5,0) {};
	\draw[-] 
		(d1) -- (v) (y1) -- (d1) -- (f1)
		(d11) -- (y1) (v1) -- (d11) -- (f1)
		(d2) -- (v) (y2) -- (d2) -- (v2)
		(b12) -- (f1) (v2) -- (b12) -- (v12)
	;
	\coordinate (sy) at (0,0.125); \coordinate (sx) at (0.125,0);
	\draw[densely dotted]
		($(v2)-(sy)$) to [out=180, in=0] (d2) to[out=180,in=315] ($(v)-(sx)-(sy)$) to[out=135,in=225] (d1) to[out=45,in=315] (d11) to[out=135,in=270] ($(v1)-(sx)$)
	;
	\end{tikzpicture}\hspace{0mm}$\rightarrow$\hspace{1mm}
	\begin{tikzpicture}[scale=2,baseline={([yshift=0ex]current bounding box.center)}] %qn to dm extension
	\node[wvert,label=below:$y^1_2$] (y12) at (0.5,0.25) {};	
	\node[wvert,label=right:$v_2$] (v2) at (1,0) {};	
	\node[wvert,label=above:$v_1$] (v1) at (0,1) {};	
	\node[wvert,label=above right:$v_{12}$] (v12) at (1,1) {};	
	\node[wvert,label=above:$y^1$] (y1) at (-0.25,.5) {};
	\node[wvert,label=right:$y^2$] (y2) at (0.5,-0.25) {};
	\node[bvert] (b12) at (.75,.5) {};
	\node[wvert,label=above:$f^1$] (f1) at (.5,.5) {};
	\node[bvert] (d1) at (0,.25) {};
	\node[bvert] (d11) at (0,.75) {};
	\node[bvert] (d2) at (0.75,0.25) {};
	\draw[-] 
		(d1) -- (y12) (y1) -- (d1) -- (y2)
		(d11) -- (y1) (v1) -- (d11) -- (f1)
		(d2) -- (y12) (v2) -- (d2) -- (f1)
		(b12) -- (f1) (v2) -- (b12) -- (v12)
	;
	\coordinate (sy) at (0,0.125); \coordinate (sx) at (0.125,0);
	\draw[densely dotted]
		($(v2)-(sy)$) to [out=180, in=315] (d2) to[out=135,in=315] (d11) to[out=135,in=270] ($(v1)-(sx)$)
	;
	\end{tikzpicture}\\ \vspace{-1mm} \hspace{0mm}$\rightarrow$\hspace{1mm}
	\begin{tikzpicture}[scale=2,baseline={([yshift=0ex]current bounding box.center)}] %qn to dm extension
	\node[wvert,label=below:$y^1_2$] (y12) at (0.75,0.5) {};	
	\node[wvert,label=right:$v_2$] (v2) at (1,0) {};	
	\node[wvert,label=above:$v_1$] (v1) at (0,1) {};	
	\node[wvert,label=above right:$v_{12}$] (v12) at (1,1) {};	
	\node[wvert,label=above:$y^1$] (y1) at (-0.25,.5) {};
	\node[wvert,label=right:$y^2$] (y2) at (0.5,-0.25) {};
	\node[bvert] (d12) at (1,.5) {};
	\node[wvert,label=above:$f^1$] (f1) at (.5,.75) {};
	\node[bvert] (d1) at (0,.25) {};
	\node[bvert] (d11) at (0,.75) {};
	\node[bvert] (d2) at (0.75,0.75) {};
	\draw[-] 
		(d1) -- (y12) (y1) -- (d1) -- (y2)
		(d11) -- (y1) (v1) -- (d11) -- (f1)
		(d2) -- (y12) (v12) -- (d2) -- (f1)
		(d12) -- (y12) (v2) -- (d12) -- (v12)
	;
	\coordinate (sy) at (0,0.125); \coordinate (sx) at (0.125,0);
	\draw[densely dotted]
		($(v2)-(sy)$) to [out=180, in=270] (d12) to[out=90,in=45] (d2) to[out=225,in=315]  (d11)  to[out=135,in=270] ($(v1)-(sx)$)
	;
	\end{tikzpicture}		\hspace{0mm}$\rightarrow$\hspace{1mm}	
	\begin{tikzpicture}[scale=2,baseline={([yshift=0ex]current bounding box.center)}] %qn to dm extension
	\node[wvert,label=below:$y^1_2$] (y12) at (0.75,0.5) {};	
	\node[wvert,label=right:$v_2$] (v2) at (1,0) {};	
	\node[wvert,label=above:$v_1$] (v1) at (0,1) {};	
	\node[wvert,label=above right:$v_{12}$] (v12) at (1,1) {};	
	\node[wvert,label=above:$y^1$] (y1) at (-0.25,.5) {};
	\node[wvert,label=right:$y^2$] (y2) at (0.5,-0.25) {};
	\node[bvert] (d12) at (1,.5) {};
	\node[wvert,label=right:$y^2_1$] (y21) at (.5,.75) {};
	\node[bvert] (d1) at (0,.25) {};
	\node[bvert] (d11) at (0,.75) {};
	\node[bvert] (d21) at (0.5,1) {};
	\draw[-] 
		(d1) -- (y12) (y1) -- (d1) -- (y2)
		(d11) -- (y1) (y21) -- (d11) -- (y12)
		(d21) -- (y21) (v12) -- (d21) -- (v1)
		(d12) -- (y12) (v2) -- (d12) -- (v12)
	;
	\coordinate (sy) at (0,0.125); \coordinate (sx) at (0.125,0);
	\draw[densely dotted]
		($(v2)-(sy)$) to [out=180, in=270] (d12) to[out=90,in=0] (d21)  to[out=180,in=270] ($(v1)-(sx)$)
	;
	\end{tikzpicture}

==> (inline-34) <==
\begin{tikzpicture}[scale=.5]
		\tikzstyle{fv}=[draw,circle,fill=white,minimum size=4pt,inner sep=0pt,outer sep=0pt]
		\tikzstyle{lv}=[draw,circle,fill=black,minimum size=4pt,inner sep=0pt,outer sep=0pt]
		% first the free data (2d freedom)
		\node[fv] (v) at (0, 0) {};
		\node[lv] (a1) at (-2.5, 4) {};
		\node[lv] (a2) at (5, 1.25) {};
		\node[lv] (a3) at (-1, -6) {};
		\node[fv] (v13) at (-3, -.75) {};
		\node[fv] (v12) at (1.5, 3) {};
		\node[fv] (v23) at (4.5, -4) {};
		% semifree data (1d freedom)
		\node[fv] (v1) at ($(v)!.75!(a1)$) {};
		\node[fv] (v2) at ($(v)!.65!(a2)$) {};
		\node[fv] (v3) at ($(v)!.5!(a3)$) {};
		% intersections
		\node[lv] (a21) at (intersection of v1--v12 and a1--a2) {};
		\node[lv] (a12) at (intersection of v2--v12 and a1--a2) {};
		\node[lv] (a32) at (intersection of v2--v23 and a3--a2) {};
		\node[lv] (a23) at (intersection of v3--v23 and a3--a2) {};
		\node[lv] (a13) at (intersection of v3--v13 and a1--a3) {};
		\node[lv] (a31) at (intersection of v1--v13 and a1--a3) {};
		\node[lv] (a123) at (intersection of a12--a32 and a13--a23) {};
		\node[lv] (a213) at (intersection of a31--a21 and a13--a23) {};
		\node[lv] (a312) at (intersection of a12--a32 and a31--a21) {};
		\node[fv] (v123) at (intersection of a123--v23 and a213--v13) {};
														
		%lines/segments
		\draw[lightgray,dashed]
			(a31) edge (a21)
			(a12) edge (a32)
			(a23) edge (a13)
		;
		\draw[-,lightgray]
			(v123) edge (v12) edge (v23) edge (v13)
		;
		\draw[-]
			(v1) edge (a1)
			(v2) edge (a2)
			(v3) edge (a3)
			(v12) edge (a12) edge (a21)
			(v13) edge (a13) edge (a31)
			(v23) edge (a23) edge (a32)
			(a123) edge (v23)
			(a213) edge (v13)
			(a312) edge (v12)
		;
		\draw[-,dashed]
			(a1) edge (a21) edge (a31)
			(a2) edge (a12) edge (a32)
			(a3) edge (a13) edge (a23)
			(a123) edge (a23) edge (a32)
			(a213) edge (a31) edge (a13)
			(a312) edge (a12) edge (a21)
		;
		\draw[-,dashed,thick]
			(a31) edge (a13)
			(a23) edge (a32)
			(a21) edge (a12)
		;
		\draw[-,thick]
			(v) edge (v1) edge (v2) edge (v3)
			(v1) edge (a21) edge (a31)
			(v2) edge (a12) edge (a32)
			(v3) edge (a13) edge (a23)
		;		
	\end{tikzpicture}
	\begin{tikzpicture}[scale=.5,xscale=-1]
		\tikzstyle{fv}=[draw,circle,fill=white,minimum size=4pt,inner sep=0pt,outer sep=0pt]
		\tikzstyle{lv}=[draw,circle,fill=black,minimum size=4pt,inner sep=0pt,outer sep=0pt]
		% first the free data (2d freedom)
		\node[fv] (f12) at (0.14, 1.62) {};
		\node[lv] (a12) at (1.94, 0.98) {};
		\node[lv] (a21) at (-1.25, 0.97) {};
		\node[lv] (a31) at (-2.61, -2.26) {};
		\node[lv] (a13) at (-.81, -4.49) {};
		\node[lv] (a23) at (1.91, -4.4) {};
		\node[lv] (a32) at (4.23, -2.18) {};
		% now the semifree data (1d freedom)
		%\node[lv] (aa1) at (-5.21, -8.46) {};
		\node[lv] (a1) at ($(a21)!2.92!(a31)$) {};
		%\node[lv] (aa2) at (6.4, -5.17) {};
		\node[lv] (a2) at ($(a12)!1.95!(a32)$) {};
		%\node[lv] (ff13) at (-2.57, -3.49) {};
		\node[fv] (f13) at ($(f12)!.51!(a1)$) {};
		%now intersections
		\node[lv] (a3) at (intersection of a1--a2 and a13--a23) {};
		\node[fv] (f231) at (intersection of f13--a31 and f12--a21) {};
		\node[fv] (f23) at (intersection of f12--a2 and f13--a3) {};
		\node[fv] (f132) at (intersection of f12--a12 and f23--a32) {};
		\node[fv] (f123) at (intersection of f13--a13 and f23--a23) {};
		\node[lv] (a123) at (intersection of f123--f132 and a32--a23) {};
		\node[lv] (a213) at (intersection of f123--f231 and a31--a13) {};
		\node[lv] (a312) at (intersection of f231--f132 and a12--a21) {};														
		%lines/segments
		\draw[-,lightgray] 
			(f231) -- (f132) -- (f123) -- (f231)
		;
		\draw[-,lightgray,dashed]%dash pattern=on .5pt off .5pt on .5pt off .5pt on .5pt off .5pt off 3pt]
			(intersection of a123--a312 and f123--f23) edge (intersection of a123--a312 and f132--f23)
			(a23) edge (a32)
			(a13) edge (a31)
			(a12) edge (a21)
		;
		\draw[-] 
			(f231) edge (a31) edge (a21)
			(f132) edge (a12) edge (a32) edge (a312)
			(f123) edge (a13) edge (a23) edge (a213) edge (a123)
			(a1) edge (f13)
			(a2) edge (f23)
			(a3) edge (f23)
		;
		\draw[-,dashed]
			(a1) edge (a31) edge (a3)
			(a2) edge (a32)
			(a3) edge (a23)
			(a12) edge (a312)
			(a23) edge (a123)
			(a13) edge (a213)
			(a123) edge (intersection of a123--a312 and f123--f23)
			(intersection of a123--a312 and f132--f23) edge (a312)
		;
		\draw[-,dashed,thick]
			(a31) edge (a21)
			(a13) edge (a23)
			(a12) edge (a32)
		;
		\draw[-,thick] 
			(f12) edge (f13) edge (a21) edge (a12) edge (f23)
			(f13) edge (a31) edge (a13) edge (f23)
			(f23) edge (a23) edge (a32)
		;		
	\end{tikzpicture}

==> (inline-35) <==
\begin{tikzpicture}[scale=0.9,baseline={([yshift=-.7ex]current bounding box.center)}]
	%	\foreach \shi in {(2,0),(2,2),(2,4)}{
		\foreach \shix/\shiy in {2/0,2/2,2/4}{
			\begin{scope}[shift={(\shix,\shiy)}]
				\node[wvert] (v) at (0,0) {};
				\node[wvert] (v1) at (2,0) {};
				\node[wvert] (v2) at (0,2) {};
				\node[wvert] (v12) at (2,2) {};
				\node[bvert] (b) at (0.7,0.7) {};				
				\draw[gray,-]
					(b) edge (v) edge (v1) edge (v2)
				;
				\draw[-]
					(b) edge (0.7,0) edge [mid arrow] (0.7,2) edge (0,0.7) edge[mid rarrow] (2,0.7) edge (1.4,0) edge (0,1.4)
					(1.4,2) edge[mid arrow] (2,1.4)
				;
			\end{scope}
		}
%		\foreach \shi in {(0,0),(0,2),(0,4)}{
		\foreach \shix/\shiy in {0/0,0/2,0/4}{
			\begin{scope}[shift={(\shix,\shiy)}]
				\node[wvert] (v) at (0,0) {};
				\node[wvert] (v1) at (2,0) {};
				\node[wvert] (v2) at (0,2) {};
				\node[wvert] (v12) at (2,2) {};
				\node[bvert] (b) at (0.7,0.7) {};				
				\draw[gray,-]
					(b) edge (v) edge (v1) edge (v2)
				;
				\draw[-]
					(b) edge (0.7,0) edge [mid arrow] (0.7,2) edge[mid rarrow] (2,0.7) edge (1.4,0)
					(1.4,2) edge[mid arrow] (2,1.4)
				;
				% now the extension part
				\node[wvert] (ve) at (-1,0.7) {};
				\node[bvert] (be) at (-0.5,0.7) {};				
				\draw[gray,-]
					(be) edge (v) edge (ve) edge (v2)
				;
				\draw[-]
					(be) edge[very thick] (-0.5,0) edge[mid rarrow, very thick] (-0.5,2) edge[out=330,in=180, mid rarrow] (b) edge[out=150,in=0] (-1,1.4) edge[out=45,in=135, mid arrow] (b) edge[out=225,in=0] (-1,0)
				;
			\end{scope}
		}
	\end{tikzpicture}\hspace{3mm}$\rightarrow$\hspace{2mm}
	\begin{tikzpicture}[scale=0.9,baseline={([yshift=-.7ex]current bounding box.center)}]
		\foreach \shix/\shiy in {2/0,2/2,2/4}{
			\begin{scope}[shift={(\shix,\shiy)}]
				\node[wvert] (v) at (0,0) {};
				\node[wvert] (v1) at (2,0) {};
				\node[wvert] (v2) at (0,2) {};
				\node[wvert] (v12) at (2,2) {};
				\node[bvert] (b) at (0.7,0.7) {};				
				\draw[gray,-]
					(b) edge (v) edge (v1) edge (v2)
				;
				\draw[-]
					(b) edge (0.7,0) edge [mid arrow] (0.7,2) edge (0,0.7) edge[mid rarrow] (2,0.7) edge (1.4,0) edge (0,1.4)
					(1.4,2) edge[mid arrow] (2,1.4)
				;
			\end{scope}
		}
		\foreach \shix/\shiy in {0/0,0/2,0/4}{
			\begin{scope}[shift={(\shix,\shiy)}]
				\node[wvert] (v) at (0,0) {};
				\node[wvert] (v1) at (2,0) {};
				\node[wvert] (v2) at (0,2) {};
				\node[wvert] (v12) at (2,2) {};
				\node[wvert] (ve) at (-1,0.7) {};
				\node[bvert] (b) at (0,0.5) {};				
				\node[bvert] (be) at (0,1.5) {};				
				\draw[gray,-]
					(b) edge (v) edge (v1) edge (ve)
					(be) edge (v1) edge (ve) edge (v2)
				;
				\draw[-]
					(b) edge[mid rarrow,out=45,in=315,very thick] (be) edge[out=0,in=135] (1.4,0) edge[out=180,in=0] (-1,0) edge[out=225,in=90,very thick] (-0.25,0) edge[out=315,in=90] (0.25,0)
					(be) edge[mid rarrow,out=225,in=135] (b) edge[out=0,in=180,mid rarrow] (2,0.7) edge[out=180,in=0] (-1,1.4) edge[out=135,in=270,very thick] (-0.25,2) edge[out=45,in=270] (0.25,2)
					(1.4,2) edge[mid arrow] (2,1.4) 
				;	
			\end{scope}
		}
	\end{tikzpicture}\hspace{3mm}$\rightarrow$\hspace{2mm}
	\begin{tikzpicture}[scale=0.9,baseline={([yshift=-.7ex]current bounding box.center)}]
		\foreach \shix/\shiy in {2/0,2/2,2/4}{
			\begin{scope}[shift={(\shix,\shiy)}]
				\node[wvert] (v) at (0,0) {};
				\node[wvert] (v1) at (2,0) {};
				\node[wvert] (v2) at (0,2) {};
				\node[wvert] (v12) at (2,2) {};
				\node[bvert] (b) at (0.7,0.7) {};				
				\draw[gray,-]
					(b) edge (v) edge (v1) edge (v2)
				;
				\draw[-]
					(b) edge (0.7,0) edge [mid arrow] (0.7,2) edge[mid rarrow] (2,0.7) edge (1.4,0) 
					(1.4,2) edge[mid arrow] (2,1.4)
				;
			\end{scope}
		}
		\foreach \shix/\shiy in {0/0,0/2,0/4}{
			\begin{scope}[shift={(\shix,\shiy)}]
				\node[wvert] (v1e) at (1,0.7) {};
				\node[wvert] (v1) at (2,0) {};
				\node[wvert] (v2e) at (-1,2.7) {};
				\node[wvert] (v12) at (2,2) {};
				\node[wvert] (ve) at (-1,0.7) {};			
				\node[bvert] (be) at (-0.3,1.4) {};				
				\node[bvert] (b1e) at (1.5,0.7) {};				
				\draw[gray,-]
					(be) edge (ve) edge (v1e) edge (v2e)
					(b1e) edge (v1e) edge (v1) edge (v12)
				;
				\draw[-]
					(be) edge (-0.3,0.7) edge [mid arrow] (-0.3,2.7) edge (-1,1.4) edge[mid rarrow] (1,1.4) edge (0.4,0.7) edge (-1,2.1) 
					(b1e) edge[out=225,in=0] (1,0.1) edge[out=45,in=135,mid arrow] (2.7,0.7) edge[out=315,in=180,mid rarrow] (2.7,0.7) edge[out=135,in=0] (1,1.4) edge[mid rarrow,very thick] (1.5,2) edge[very thick] (1.5,0)
					(0.4,0.7) edge[mid arrow,out=315,in=180] (1,0.1)
				;
			\end{scope}
		}
	\end{tikzpicture}

==> (inline-36) <==
\begin{tikzpicture}[scale=2.5,baseline={([yshift=-.7ex]current bounding box.center)}] %qn vrc	
	\node[wvert] (v1)  at (-.87,-.5) {};
	\node[wvert] (v2) at (.87,-.5) {};
	\node[wvert] (v3) at (0,1) {};
	\node[wvert] (v12)  at (0,-1) {};
	\node[wvert] (v23) at (.87,.5) {};
	\node[wvert] (v13) at (-.87,.5) {};
	\node[wvert] (v) at (0,0) {};
%	\draw[-,gray,dashed] 
%		(v1) -- (v) -- (v2) (v) -- (v3)
%		(v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1)
%	;
	\node[wvert] (f12) at ($(v)!.5!(v12)$) {};
	\node[wvert] (f23) at ($(v)!.5!(v23)$) {};
	\node[wvert] (f13) at ($(v)!.5!(v13)$) {};	
	\coordinate (e1) at ($(v)!.5!(v1)$) {};
	\coordinate (e2) at ($(v)!.5!(v2)$) {};
	\coordinate (e3) at ($(v)!.5!(v3)$) {};	
	\coordinate (e12) at ($(v2)!.5!(v12)$) {};
	\coordinate (e13) at ($(v3)!.5!(v13)$) {};
	\coordinate (e21) at ($(v1)!.5!(v12)$) {};
	\coordinate (e23) at ($(v3)!.5!(v23)$) {};
	\coordinate (e31) at ($(v1)!.5!(v13)$) {};
	\coordinate (e32) at ($(v2)!.5!(v23)$) {};
	\node[bvert] (b1) at ($(e1)!.5!(f12)$) {};
	\node[bvert] (b2) at ($(e2)!.5!(f23)$) {};
	\node[bvert] (b3) at ($(e3)!.5!(f13)$) {};
	\node[bvert] (b12) at ($(e12)!.5!(f12)$) {};
	\node[bvert] (b23) at ($(e23)!.5!(f23)$) {};
	\node[bvert] (b31) at ($(e31)!.5!(f13)$) {};
	\draw[-] 
		(v1) -- (b1) -- (f12) -- (b12) -- (v2) -- (b2) -- (f23) -- (b23) -- (v3) -- (b3) -- (f13) -- (b31) -- (v1)
		(b1) -- (v) -- (b2)  (v) -- (b3)
		(v12) -- (b12) (v23) -- (b23) (v13) -- (b31)
	;
	\foreach \bw in {b1,b2,b3,b12,b23,b31}{
		\node[bvert] (\bw) at (\bw) {};
	}	
	\end{tikzpicture}\hspace{.35cm}$\rightarrow$\hspace{.2cm}
	\begin{tikzpicture}[scale=2.5,baseline={([yshift=-.7ex]current bounding box.center)}] %qn vrc	
	\node[wvert] (v1)  at (-.87,-.5) {};
	\node[wvert] (v2) at (.87,-.5) {};
	\node[wvert] (v3) at (0,1) {};
	\node[wvert] (v12)  at (0,-1) {};
	\node[wvert] (v23) at (.87,.5) {};
	\node[wvert] (v13) at (-.87,.5) {};
	\node[wvert] (v) at (0,0) {};
%	\draw[-,gray,dashed] 
%		(v1) -- (v) -- (v2) (v) -- (v3)
%		(v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1)
%	;
	\node[wvert] (f12) at ($(v)!.5!(v12)$) {};
	\node[wvert] (f23) at ($(v)!.5!(v23)$) {};
	\node[wvert] (f13) at ($(v)!.5!(v13)$) {};	
	\coordinate (e1) at ($(v)!.5!(v1)$) {};
	\coordinate (e2) at ($(v)!.5!(v2)$) {};
	\coordinate (e3) at ($(v)!.5!(v3)$) {};	
	\coordinate (e12) at ($(v2)!.5!(v12)$) {};
	\coordinate (e13) at ($(v3)!.5!(v13)$) {};
	\coordinate (e21) at ($(v1)!.5!(v12)$) {};
	\coordinate (e23) at ($(v3)!.5!(v23)$) {};
	\coordinate (e31) at ($(v1)!.5!(v13)$) {};
	\coordinate (e32) at ($(v2)!.5!(v23)$) {};
	\node[bvert] (b1) at ($(e1)!.5!(f12)$) {};
	\node[bvert] (b2) at ($(e2)!.5!(f23)$) {};
	\node[bvert] (b3) at ($(e3)!.5!(f13)$) {};
	\node[bvert] (b12) at ($(e12)!.5!(f12)$) {};
	\node[bvert] (b23) at ($(e23)!.5!(f23)$) {};
	\node[bvert] (b31) at ($(e31)!.5!(f13)$) {};
	\draw[-] 
		(v1) -- (b1) -- (f12) -- (b12) -- (v2) -- (b2) -- (f23) -- (b23) -- (v3) -- (b3) -- (f13) -- (b31) -- (v1)
		(b1) -- (v) -- (b2)  (v) -- (b3)
		(v12) -- (b12) (v23) -- (b23) (v13) -- (b31)
		(v1) -- (e21) -- (v12) -- (e12) -- (v2) -- (e32) -- (v23) -- (e23) -- (v3) -- (e13) -- (v13) -- (e31) -- (v1)
	;
	\foreach \bw in {e12,e21,e23,e32,e31,e13}{
		\node[bvert] (\bw) at (\bw) {};
	}
	\foreach \bw in {b1,b2,b3,b12,b23,b31}{
		\node[bvert] (\bw) at (\bw) {};
	}	
	\end{tikzpicture}\hspace{.35cm}$\rightarrow$\hspace{.2cm}
	\begin{tikzpicture}[scale=2.5,baseline={([yshift=-.7ex]current bounding box.center)}] %qn vrc	
	\node[bvert] (v1)  at (-.87,-.5) {};
	\node[bvert] (v2) at (.87,-.5) {};
	\node[bvert] (v3) at (0,1) {};
	\coordinate (v12)  at (0,-1) {};
	\coordinate (v23) at (.87,.5) {};
	\coordinate (v13) at (-.87,.5) {};
	\node[bvert] (v) at (0,0) {};
	\coordinate (f12) at ($(v)!.5!(v12)$) {};
	\coordinate (f23) at ($(v)!.5!(v23)$) {};
	\coordinate (f13) at ($(v)!.5!(v13)$) {};	
	\coordinate (e1) at ($(v)!.5!(v1)$) {};
	\coordinate (e2) at ($(v)!.5!(v2)$) {};
	\coordinate (e3) at ($(v)!.5!(v3)$) {};	
	\coordinate (e12) at ($(v2)!.5!(v12)$) {};
	\coordinate (e13) at ($(v3)!.5!(v13)$) {};
	\coordinate (e21) at ($(v1)!.5!(v12)$) {};
	\coordinate (e23) at ($(v3)!.5!(v23)$) {};
	\coordinate (e31) at ($(v1)!.5!(v13)$) {};
	\coordinate (e32) at ($(v2)!.5!(v23)$) {};
	\node[wvert] (b1) at ($(e1)!.5!(f12)$) {};
	\node[wvert] (b2) at ($(e2)!.5!(f23)$) {};
	\node[wvert] (b3) at ($(e3)!.5!(f13)$) {};
	\node[wvert] (b12) at ($(e12)!.5!(f12)$) {};
	\node[wvert] (b23) at ($(e23)!.5!(f23)$) {};
	\node[wvert] (b31) at ($(e31)!.5!(f13)$) {};
	\draw[-] 
		(v1) -- (b1)  (b12) -- (v2) -- (b2) (b23) -- (v3) -- (b3)  (b31) -- (v1)
		(b1) -- (v) -- (b2)  (v) -- (b3)
		(v1) -- (e21)  (v2) -- (e32)  (v3) -- (e13) 
	;
	\draw[-,black!0] 
		(v12) -- (b12) (v23) -- (b23) (v13) -- (b31)
	;
	\foreach \bw in {e21,e32,e13}{
		\node[wvert] (\bw) at (\bw) {};
	}
	\end{tikzpicture}

==> (inline-37) <==
\begin{tikzpicture}[scale=2.5,baseline={([yshift=-.7ex]current bounding box.center)}] %qn tcd
	\coordinate (v1)  at (-.87,-.5) {};
	\coordinate (v2) at (.87,-.5) {};
	\coordinate (v3) at (0,1) {};
	\coordinate (v12)  at (0,-1) {};
	\coordinate (v23) at (.87,.5) {};
	\coordinate (v13) at (-.87,.5) {};
	\coordinate (v) at (0,0) {};
	\coordinate (f12) at ($(v)!.5!(v12)$) {};
	\coordinate (f23) at ($(v)!.5!(v23)$) {};
	\coordinate (f13) at ($(v)!.5!(v13)$) {};
	\coordinate (e1) at ($(v)!.5!(v1)$) {};
	\coordinate (e2) at ($(v)!.5!(v2)$) {};
	\coordinate (e3) at ($(v)!.5!(v3)$) {};	
	\coordinate (e12) at ($(v2)!.5!(v12)$) {};
	\coordinate (e13) at ($(v3)!.5!(v13)$) {};
	\coordinate (e21) at ($(v1)!.5!(v12)$) {};
	\coordinate (e23) at ($(v3)!.5!(v23)$) {};
	\coordinate (e31) at ($(v1)!.5!(v13)$) {};
	\coordinate (e32) at ($(v2)!.5!(v23)$) {};
	\coordinate (b1) at ($(e1)!.5!(f12)$) {};
	\coordinate (b2) at ($(e2)!.5!(f23)$) {};
	\coordinate (b3) at ($(e3)!.5!(f13)$) {};
	\coordinate (b12) at ($(e12)!.5!(f12)$) {};
	\coordinate (b23) at ($(e23)!.5!(f23)$) {};
	\coordinate (b31) at ($(e31)!.5!(f13)$) {};
	
	\draw[-] 
		(b1) edge[bend right=45,mid arrow] (b12)
		(b12) edge[bend right=45,mid arrow] (b1)
		(b2) edge[bend right=45,mid arrow] (b23)	
		(b23) edge[bend right=45,mid arrow] (b2)
		(b3) edge[bend right=45,mid arrow] (b31)	
		(b31) edge[bend right=45,mid arrow] (b3)
		(b1) edge[out=100,in=270,mid rarrow] (b3)
		(b1) edge[out=190,in=270,mid arrow] (b31)
		(b2) edge[out=225,in=30,mid rarrow] (b1)
		(b2) edge[out=315,in=30,mid arrow] (b12)
		(b3) edge[out=340,in=150,mid rarrow] (b2)
		(b3) edge[out=70,in=150,mid arrow]  (b23)
		(b12) edge[out=0,in=160,mid arrow] ($(e12)!.5!(v2)$)
		(b12) edge[out=280,in=140,mid rarrow] ($(e12)!.5!(v12)$)
		(b23) edge[out=120,in=285,mid arrow] ($(e23)!.5!(v3)$)
		(b23) edge[out=35,in=270,mid rarrow] ($(e23)!.5!(v23)$)
		(b31) edge[out=240,in=45,mid arrow] ($(e31)!.5!(v1)$)
		(b31) edge[out=150,in=30,mid rarrow] ($(e31)!.5!(v13)$)
	;
	\draw[-,postaction=mid rarrow] (b1) -- ($(e21)!.5!(v1)$);
	\draw[-,postaction=mid arrow] (b12) -- ($(e21)!.5!(v12)$);
	\draw[-,postaction=mid rarrow] (b2) -- ($(e32)!.5!(v2)$);
	\draw[-,postaction=mid arrow] (b23) -- ($(e32)!.5!(v23)$);
	\draw[-,postaction=mid rarrow] (b3) -- ($(e13)!.5!(v3)$);
	\draw[-,postaction=mid arrow] (b31) -- ($(e13)!.5!(v13)$);
			
	\draw[-,gray,dashed] 
		(v1) -- (v) -- (v2) (v) -- (v3)
		(v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1)
	;
	\end{tikzpicture}\hspace{2mm}$\rightarrow$\hspace{1mm}
	\begin{tikzpicture}[scale=2.5,baseline={([yshift=-.7ex]current bounding box.center)}]	
	\coordinate (v12)  at (0,-1) {};
	\coordinate (v23) at (.87,.5) {};
	\coordinate (v13) at (-.87,.5) {};
	\coordinate (v1)  at (-.87,-.5) {};
	\coordinate (v2) at (.87,-.5) {};
	\coordinate (v3) at (0,1) {};
	\coordinate (v) at (0,0) {};
	\coordinate (f12) at ($(v)!.5!(v12)$) {};
	\coordinate (f23) at ($(v)!.5!(v23)$) {};
	\coordinate (f13) at ($(v)!.5!(v13)$) {};
	\coordinate (e1) at ($(v)!.5!(v1)$) {};
	\coordinate (e2) at ($(v)!.5!(v2)$) {};
	\coordinate (e3) at ($(v)!.5!(v3)$) {};	
	\coordinate (e12) at ($(v2)!.5!(v12)$) {};
	\coordinate (e13) at ($(v3)!.5!(v13)$) {};
	\coordinate (e21) at ($(v1)!.5!(v12)$) {};
	\coordinate (e23) at ($(v3)!.5!(v23)$) {};
	\coordinate (e31) at ($(v1)!.5!(v13)$) {};
	\coordinate (e32) at ($(v2)!.5!(v23)$) {};
	\coordinate (b1) at ($(e1)!.5!(f12)$) {};
	\coordinate (b2) at ($(e2)!.5!(f23)$) {};
	\coordinate (b3) at ($(e3)!.5!(f13)$) {};
	\coordinate (b12) at ($(e12)!.5!(f12)$) {};
	\coordinate (b23) at ($(e23)!.5!(f23)$) {};
	\coordinate (b31) at ($(e31)!.5!(f13)$) {};

	\draw[-,gray!70] 
		(b1) edge[bend right=45] (b12)
		(b12) edge[bend right=45] (b1)
		(b2) edge[bend right=45] (b23)	
		(b23) edge[bend right=45] (b2)
		(b3) edge[bend right=45] (b31)	
		(b31) edge[bend right=45] (b3)
		(b1) edge[out=100,in=270] (b3)
		(b1) edge[out=190,in=270] (b31)
		(b2) edge[out=225,in=30] (b1)
		(b2) edge[out=315,in=30] (b12)
		(b3) edge[out=340,in=150] (b2)
		(b3) edge[out=70,in=150]  (b23)
		(b12) edge[out=0,in=160] ($(e12)!.5!(v2)$)
		(b12) edge[out=280,in=140] ($(e12)!.5!(v12)$)
		(b23) edge[out=120,in=285] ($(e23)!.5!(v3)$)
		(b23) edge[out=35,in=270] ($(e23)!.5!(v23)$)
		(b31) edge[out=240,in=45] ($(e31)!.5!(v1)$)
		(b31) edge[out=150,in=30] ($(e31)!.5!(v13)$)
		($(e21)!.5!(v1)$) edge (b1)
		($(e32)!.5!(v2)$) edge (b2)
		($(e13)!.5!(v3)$) edge (b3)
		(b12) edge ($(e21)!.5!(v12)$)
		(b23) edge ($(e32)!.5!(v23)$)
		(b31) edge ($(e13)!.5!(v13)$)
	;
	\draw[-] 
		($(b1)+(180:0.1)$) edge[bend right=45,mid arrow] ($(b12)+(270:0.1)$)
		($(b12)+(0:0.1)$) edge[bend right=45,mid arrow] ($(b1)+(90:0.1)$)
		($(b2)+(330:0.1)$) edge[bend right=45,mid arrow] ($(b23)+(30:0.1)$)	
		($(b23)+(120:0.1)$) edge[bend right=45,mid arrow] ($(b2)+(240:0.1)$)
		($(b3)+(60:0.1)$) edge[bend right=45,mid arrow] ($(b31)+(150:0.1)$)	
		($(b31)+(240:0.1)$) edge[bend right=45,mid arrow] ($(b3)+(300:0.1)$)
		($(b1)+(180:0.1)$) edge[out=100,in=270,mid rarrow] ($(b3)+(180:0.1)$)
		($(b1)+(90:0.1)$) edge[out=190,in=270,mid arrow] ($(b31)+(0:0.1)$)
		($(b2)+(330:0.1)$) edge[out=225,in=30,mid rarrow] ($(b1)+(300:0.1)$)
		($(b2)+(240:0.1)$) edge[out=315,in=30,mid arrow] ($(b12)+(120:0.1)$)
		($(b3)+(60:0.1)$) edge[out=340,in=150,mid rarrow] ($(b2)+(90:0.1)$)
		($(b3)+(300:0.1)$) edge[out=70,in=150,mid arrow]  ($(b23)+(270:0.1)$)
		($(b12)+(270:0.1)$) edge[out=0,in=160] ($(e12)!.2!(v2)$)
		($(b12)+(0:0.1)$) edge[out=280,in=140] ($(e12)!.3!(v12)$)
		($(b23)+(30:0.1)$) edge[out=120,in=285] ($(e23)!.2!(v3)$)
		($(b23)+(120:0.1)$) edge[out=35,in=270] ($(e23)!.3!(v23)$)
		($(b31)+(150:0.1)$) edge[out=240,in=45] ($(e31)!.2!(v1)$)
		($(b31)+(240:0.1)$) edge[out=150,in=30] ($(e31)!.3!(v13)$)
		
		($(e21)!.25!(v1)$) edge[postaction=mid arrow] ($(b1)+(300:0.1)$)
		($(e32)!.3!(v2)$) edge[postaction=mid arrow] ($(b2)+(90:0.1)$)
		($(e13)!.25!(v3)$) edge[postaction=mid arrow] ($(b3)+(180:0.1)$)
		($(b12)+(120:0.1)$) edge[postaction=mid arrow] ($(e21)!.25!(v12)$)
		($(b23)+(270:0.1)$) edge[postaction=mid arrow] ($(e32)!.3!(v23)$)
		($(b31)+(0:0.1)$) edge[postaction=mid arrow] ($(e13)!.25!(v13)$)		
	;
	\coordinate (o13) at ($(e13)+(90:0.2)$);
	\coordinate (o23) at ($(e23)+(90:0.2)$);
	\coordinate (o31) at ($(e31)+(210:0.2)$);
	\coordinate (o32) at ($(e32)+(330:0.2)$);
	\coordinate (o21) at ($(e21)+(210:0.2)$);
	\coordinate (o12) at ($(e12)+(330:0.2)$);
	\draw[-,gray!70]
		(o13) edge[out=240,in=90] ($(e13)!.5!(v13)$) edge[out=300,in=90] ($(e13)!.5!(v3)$) edge[out=30,in=150] (o23) edge[out=210,in=90] (o31)
		(o23) edge[out=300,in=90] ($(e23)!.5!(v23)$) edge[out=240,in=90] ($(e23)!.5!(v3)$) edge[out=330,in=90] (o32)
		(o31) edge[out=50,in=210] ($(e31)!.5!(v13)$) edge[out=330,in=210] ($(e31)!.5!(v1)$)
		(o32) edge[out=140,in=330] ($(e32)!.5!(v23)$) edge[out=210,in=330] ($(e32)!.5!(v2)$)
		(o21) edge[out=330,in=210] (o12) edge[out=150,in=270] (o31) edge[out=20,in=210] ($(e21)!.5!(v12)$) edge[out=60,in=210] ($(e21)!.5!(v1)$)
		(o12) edge[out=30,in=270] (o32) edge[out=180,in=330] ($(e12)!.5!(v12)$) edge[out=120,in=330] ($(e12)!.5!(v2)$)
	;
	\draw[-]
		($(o13)+(30:0.1)$) edge[out=240,in=90] ($(e13)!.25!(v13)$) 
		($(o13)+(210:0.1)$) edge[out=300,in=90] ($(e13)!.25!(v3)$)
		($(o23)+(330:0.1)$) edge[out=210,in=90] ($(e23)!.2!(v3)$)
		($(o23)+(150:0.1)$) edge[out=300,in=90] ($(e23)!.3!(v23)$)
		($(o31)+(270:0.1)$) edge[out=45,in=210] ($(e31)!.3!(v13)$)
		($(o31)+(90:0.1)$) edge[out=330,in=210] ($(e31)!.2!(v1)$)		
		($(o32)+(270:0.1)$) edge[out=135,in=330] ($(e32)!.3!(v23)$)
		($(o32)+(90:0.1)$) edge[out=210,in=330] ($(e32)!.3!(v2)$)		
		($(o21)+(150:0.1)$) edge[out=20,in=210] ($(e21)!.25!(v12)$)
		($(o21)+(330:0.1)$) edge[out=60,in=210] ($(e21)!.25!(v1)$)	
		($(o12)+(30:0.1)$) edge[out=180,in=330] ($(e12)!.3!(v12)$)
		($(o12)+(210:0.1)$) edge[out=120,in=330] ($(e12)!.2!(v2)$)	
	;		
%	\draw[-,gray,dashed] 
%		(v1) -- (v) -- (v2) (v) -- (v3)
%		(v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1)
%	;
	\end{tikzpicture}\hspace{2mm}$\rightarrow$\hspace{1mm}
	\begin{tikzpicture}[scale=2.5,baseline={([yshift=-.7ex]current bounding box.center)}]	
	\coordinate (v12)  at (0,-1) {};
	\coordinate (v23) at (.87,.5) {};
	\coordinate (v13) at (-.87,.5) {};
	\coordinate (v1)  at (-.87,-.5) {};
	\coordinate (v2) at (.87,-.5) {};
	\coordinate (v3) at (0,1) {};
	\coordinate (v) at (0,0) {};
	\coordinate (f12) at ($(v)!.5!(v12)$) {};
	\coordinate (f23) at ($(v)!.5!(v23)$) {};
	\coordinate (f13) at ($(v)!.5!(v13)$) {};
	\coordinate (e1) at ($(v)!.5!(v1)$) {};
	\coordinate (e2) at ($(v)!.5!(v2)$) {};
	\coordinate (e3) at ($(v)!.5!(v3)$) {};	
	\coordinate (e12) at ($(v2)!.5!(v12)$) {};
	\coordinate (e13) at ($(v3)!.5!(v13)$) {};
	\coordinate (e21) at ($(v1)!.5!(v12)$) {};
	\coordinate (e23) at ($(v3)!.5!(v23)$) {};
	\coordinate (e31) at ($(v1)!.5!(v13)$) {};
	\coordinate (e32) at ($(v2)!.5!(v23)$) {};
	\coordinate (b1) at ($(e1)!.5!(f12)$) {};
	\coordinate (b2) at ($(e2)!.5!(f23)$) {};
	\coordinate (b3) at ($(e3)!.5!(f13)$) {};
	\coordinate (b12) at ($(e12)!.5!(f12)$) {};
	\coordinate (b23) at ($(e23)!.5!(f23)$) {};
	\coordinate (b31) at ($(e31)!.5!(f13)$) {};

	\draw[-,gray!70] 
		(b1) edge[bend right=45] (b12)
		(b12) edge[bend right=45] (b1)
		(b2) edge[bend right=45] (b23)	
		(b23) edge[bend right=45] (b2)
		(b3) edge[bend right=45] (b31)	
		(b31) edge[bend right=45] (b3)
		(b1) edge[out=100,in=270] (b3)
		(b1) edge[out=190,in=270] (b31)
		(b2) edge[out=225,in=30] (b1)
		(b2) edge[out=315,in=30] (b12)
		(b3) edge[out=340,in=150] (b2)
		(b3) edge[out=70,in=150]  (b23)
		(b12) edge[out=0,in=160] ($(e12)!.5!(v2)$)
		(b12) edge[out=280,in=140] ($(e12)!.5!(v12)$)
		(b23) edge[out=120,in=285] ($(e23)!.5!(v3)$)
		(b23) edge[out=35,in=270] ($(e23)!.5!(v23)$)
		(b31) edge[out=240,in=45] ($(e31)!.5!(v1)$)
		(b31) edge[out=150,in=30] ($(e31)!.5!(v13)$)
		($(e21)!.5!(v1)$) edge (b1)
		($(e32)!.5!(v2)$) edge (b2)
		($(e13)!.5!(v3)$) edge (b3)
		(b12) edge ($(e21)!.5!(v12)$)
		(b23) edge ($(e32)!.5!(v23)$)
		(b31) edge ($(e13)!.5!(v13)$)
	;

	\coordinate (o13) at ($(e13)+(90:0.2)$);
	\coordinate (o23) at ($(e23)+(90:0.2)$);
	\coordinate (o31) at ($(e31)+(210:0.2)$);
	\coordinate (o32) at ($(e32)+(330:0.2)$);
	\coordinate (o21) at ($(e21)+(210:0.2)$);
	\coordinate (o12) at ($(e12)+(330:0.2)$);
	\draw[-,gray!70]
		(o13) edge[out=240,in=90] ($(e13)!.5!(v13)$) edge[out=300,in=90] ($(e13)!.5!(v3)$) edge[out=30,in=150] (o23) edge[out=210,in=90] (o31)
		(o23) edge[out=300,in=90] ($(e23)!.5!(v23)$) edge[out=240,in=90] ($(e23)!.5!(v3)$) edge[out=330,in=90] (o32)
		(o31) edge[out=50,in=210] ($(e31)!.5!(v13)$) edge[out=330,in=210] ($(e31)!.5!(v1)$)
		(o32) edge[out=140,in=330] ($(e32)!.5!(v23)$) edge[out=210,in=330] ($(e32)!.5!(v2)$)
		(o21) edge[out=330,in=210] (o12) edge[out=150,in=270] (o31) edge[out=20,in=210] ($(e21)!.5!(v12)$) edge[out=60,in=210] ($(e21)!.5!(v1)$)
		(o12) edge[out=30,in=270] (o32) edge[out=180,in=330] ($(e12)!.5!(v12)$) edge[out=120,in=330] ($(e12)!.5!(v2)$)
	;
	\begin{scope}[yscale=-1]
		\coordinate (v1) at (-.87,-.5) {};
		\coordinate (v2) at (.87,-.5) {};
		\coordinate (v3) at (0,1) {};
		\coordinate (v12)  at (0,-1) {};
		\coordinate (v23) at (.87,.5) {};
		\coordinate (v13) at (-.87,.5) {};
		\coordinate (v) at (0,0) {};
		
		\coordinate (f12) at ($(v)!.5!(v12)$) {};
		\coordinate (f23) at ($(v)!.5!(v23)$) {};
		\coordinate (f13) at ($(v)!.5!(v13)$) {};
		
		\coordinate (e1) at ($(v)!.5!(v1)$) {};
		\coordinate (e2) at ($(v)!.5!(v2)$) {};
		\coordinate (e3) at ($(v)!.5!(v3)$) {};	
		\coordinate (e12) at ($(v2)!.5!(v12)$) {};
		\coordinate (e13) at ($(v3)!.5!(v13)$) {};
		\coordinate (e21) at ($(v1)!.5!(v12)$) {};
		\coordinate (e23) at ($(v3)!.5!(v23)$) {};
		\coordinate (e31) at ($(v1)!.5!(v13)$) {};
		\coordinate (e32) at ($(v2)!.5!(v23)$) {};
		
		\coordinate (c12) at ($(v)!1.5!(f12)$) {};
		\coordinate (c23) at ($(v)!1.5!(f23)$) {};
		\coordinate (c13) at ($(v)!1.5!(f13)$) {};
		\draw[-] 
			($(e2)!.25!(f23)$) edge[out=210,in=300] (v) edge[out=30,in=240,mid rarrow] (c23)
			($(e1)!.25!(f12)$) edge[out=90,in=180] (v) edge[out=270,in=150,mid rarrow] (c12)
			($(e3)!.25!(f13)$) edge[out=330,in=60] (v) edge[out=150,in=30,mid rarrow] (c13)
			(v) edge[out=240,in=60,mid arrow] (c12) edge[out=0,in=180,mid arrow] (c23) edge[out=120,in=300,mid arrow] (c13)
			(c12) edge[out=240,in=90,mid arrow] ($(v12)+(195:0.2)$) edge[out=330,in=90,mid rarrow] ($(v12)+(345:0.2)$)
			(c23) edge[out=0,in=210,mid arrow] ($(v23)+(315:0.2)$) edge[out=60,in=210,mid rarrow] ($(v23)+(105:0.2)$)
			(c13) edge[out=120,in=330,mid arrow] ($(v13)+(75:0.2)$) edge[out=210,in=330,mid rarrow] ($(v13)+(225:0.2)$)
			($(v3)+(180:0.2)$) edge[out=240,in=60,postaction=mid arrow] (c13)
			($(v1)+(300:0.2)$) edge[out=0,in=180,postaction=mid arrow] (c12)
			($(v2)+(60:0.2)$) edge[out=120,in=300,postaction=mid arrow] (c23)
			($(e3)!-0.25!(f13)$) edge[out=330,in=120] (c23) edge[out=150,in=210,mid arrow] ($(v3)+(0:0.2)$)
			($(e2)!-0.25!(f23)$) edge[out=210,in=0] (c12) edge[out=30,in=90,mid arrow] ($(v2)+(240:0.2)$)
			($(e1)!-0.25!(f12)$) edge[out=90,in=240] (c13) edge[out=270,in=330,mid arrow] ($(v1)+(120:0.2)$)
		;
	\end{scope}			
		
	\end{tikzpicture}

==> (inline-38) <==
\begin{tabular}{ccc}
	Per face of $\mathbf{A}$ in\hspace{12mm} & Per face of $\mathbf{B}$ in  & \hspace{12mm}Per face of $\mathbf{B}$ in\\
	Equation \eqref{eq:sigmaiota}:\hspace{12mm} & Equation \eqref{eq:sigmasigma}:  & \hspace{12mm}  Equation \eqref{eq:sigmaeta}:
	\end{tabular}
	\vspace{3mm}
	\begin{tikzpicture}[scale=1.25]
		{\small 
		\node[align=right] (wf) at (-1.5,-0.5) {White\\faces:};
		\node[align=right] (bf) at (-1.5,-2.5) {Black\\faces:};
%		\node[align=center] (eq1) at (1,1) {Per face of $\mathbf{A}$ in\\ Equation \eqref{eq:sigmaiota}};
%		\node[align=center] (eq1) at (4.5,1) {Per face of $\mathbf{B}$ in\\ Equation \eqref{eq:sigmasigma}};
%		\node[align=center] (eq1) at (8,1) {Per face of $\mathbf{B}$ in\\ Equation \eqref{eq:sigmaeta}};
		}

		\node (w) at (0,0) {$\enm{}{-1}$};
		\node (w1) at (2,0) {$\enm{}{0}$};
		\node (w2) at (0,-1) {$\enm{}{-2}$};
		\node (w12) at (2,-1) {$\enm{}{1}$};
		\draw[-]
			(w) edge[latex-latex] node[above] {$\iota$} (w1) edge[-latex] node[left] {$\sigma$} (w2)
			(w12) edge[latex-latex] node[below] {$\iota$} (w2) edge[latex-] node[right] {$\sigma$} (w1)
		;
		\begin{scope}[shift={(0,-2)}]
			\node (w) at (0,0) {$\enm{}{1}$};
			\node (w1) at (2,0) {$\enm{}{-2}$};
			\node (w2) at (0,-1) {$\enm{}{0}$};
			\node (w12) at (2,-1) {$\enm{}{-1}$};
			\draw[-]
				(w) edge[latex-latex] node[above] {$\iota$} (w1) edge[-latex] node[left] {$\sigma$} (w2)
				(w12) edge[latex-latex]  node[below] {$\iota$} (w2) edge[latex-] node[right] {$\sigma$} (w1)
			;
		\end{scope}

		\begin{scope}[shift={(3.5,0)}]
			\node (w) at (0,0) {$\enm{}{0}$};
			\node (w1) at (2,0) {$\enm{}{1}$};
			\node (w2) at (0,-1) {$\enm{}{-1}$};
			\node (w12) at (2,-1) {$\enm{}{-2}$};
			\draw[-]
				(w) edge[latex-latex] node[above] {$\eta$} (w1) edge[-latex] node[left] {$\sigma$} (w2)
				(w12) edge[latex-] node[below] {$\sigma$} (w2) edge[latex-latex] node[right] {$\iota$} (w1)
			;
		\end{scope}
		\begin{scope}[shift={(3.5,-2)}]
			\node (w) at (0,0) {$\emptyset$};
			\node (w1) at (2,0) {$\enm{}{-1}$};
			\node (w2) at (0,-1) {$\enm{}{1}$};
			\node (w12) at (2,-1) {$\enm{}{0}$};
			\draw[-]
				(w) edge[latex-latex] node[above] {$\eta$} (w1) edge[-latex] node[left] {$\sigma$} (w2)
				(w12) edge[latex-] node[below] {$\sigma$} (w2) edge[latex-latex] node[right] {$\iota$} (w1)
			;
		\end{scope}

		\begin{scope}[shift={(7,0)}]
			\node (w) at (0,0) {$\enm{}{0}$};
			\node (w1) at (2,0) {$\enm{}{1}$};
			\node (w2) at (0,-1) {$\enm{}{-1}$};
			\node (w12) at (2,-1) {$\enm{}{0}$};
			\draw[-]
				(w) edge[latex-latex] node[above] {$\eta$} (w1) edge[-latex] node[left] {$\sigma$} (w2)
				(w12) edge[latex-latex] node[below] {$\iota$} (w2) edge[latex-] node[right] {$\sigma$} (w1)
			;
		\end{scope}
		\begin{scope}[shift={(7,-2)}]
			\node (w) at (0,0) {$\emptyset$};
			\node (w1) at (2,0) {$\enm{}{-1}$};
			\node (w2) at (0,-1) {$\enm{}{1}$};
			\node (w12) at (2,-1) {$\enm{}{-2}$};
			\draw[-]
				(w) edge[latex-latex] node[above] {$\eta$} (w1) edge[-latex] node[left] {$\sigma$} (w2)
				(w12) edge[latex-latex] node[below] {$\iota$} (w2) edge[latex-] node[right] {$\sigma$} (w1)
			;
		\end{scope}
	\end{tikzpicture}

==> (inline-39) <==
\begin{tabular}{cc|cc}
\begin{tikzpicture}[scale=.8,baseline={([yshift=-.7ex]current bounding box.center)}]
	\coordinate (ws) at (202.5:2);
	\coordinate (wn) at (157.5:2);
	\coordinate (es) at (-22.5:2);
	\coordinate (en) at (22.5:2);
	\coordinate (nw) at (112.5:2);
	\coordinate (ne) at (67.5:2);
	\coordinate (sw) at (247.5:2);
	\coordinate (se) at (292.5:2);
	\coordinate (n) at ($(wn)!.5!(en)$);
	\coordinate (s) at ($(ws)!.5!(es)$);
	\draw[dotted] (0,0) circle (2);
	\draw[-]
		(n) edge[bend right=45,mid arrow] (s) edge[mid rarrow] (ne) edge[mid arrow] (en) edge[mid rarrow] (wn)
		(s) edge[mid arrow] (se) edge[mid rarrow] (es) edge[mid arrow] (ws)
		(s) edge[bend right=45,mid arrow] (n) edge[mid rarrow] (sw)
		(n) edge[mid arrow] (nw)
	;
	\node[bvert] (n) at (n) {};
	\node[bvert] (s) at (s) {};
	\node[wvert] (vnw) at (135:2) {};
	\node[wvert] (vne) at (45:2) {};
	\node[wvert] (vsw) at (225:2) {};
	\node[wvert] (vse) at (315:2) {};
	\node[wvert] (c) at (0,0) {};
	\draw[-, gray!60]
		(n) edge (vnw) edge (vne) edge (c)
		(s) edge (vsw) edge (vse) edge (c)
	;
	\node (arr) at (270:2.5) {\hspace{2mm}$\downarrow$\hspace{.5mm}$\sigma$};
	\draw[<->] (0:2.3) -- node[above] {$\eta$} (0:3);
\end{tikzpicture} &
\hspace{-2mm}\begin{tikzpicture}[scale=.8,baseline={([yshift=-.7ex]current bounding box.center)}]
	\coordinate (ws) at (202.5:2);
	\coordinate (wn) at (157.5:2);
	\coordinate (es) at (-22.5:2);
	\coordinate (en) at (22.5:2);
	\coordinate (nw) at (112.5:2);
	\coordinate (ne) at (67.5:2);
	\coordinate (sw) at (247.5:2);
	\coordinate (se) at (292.5:2);
	\coordinate (n) at ($(wn)!.5!(en)$);
	\coordinate (s) at ($(ws)!.5!(es)$);
	\draw[dotted] (0,0) circle (2);
	\draw[-]
		(nw) edge[bend right=60, mid arrow] (ne)
		(se) edge[bend right=60, mid arrow] (sw)
		(ws) edge[bend right=60, mid arrow] (wn)
		(en) edge[bend right=60, mid arrow] (es)
	;
	\node[wvert] (vw) at (180:2) {};
	\node[wvert] (ve) at (0:2) {};
	\node[wvert] (vs) at (270:2) {};
	\node[wvert] (vn) at (90:2) {};
	\node (arr) at (270:2.5) {\hspace{2mm}$\downarrow$\hspace{.5mm}$\sigma$}; 	
\end{tikzpicture}\hspace{.4cm} & \hspace{.4cm}
\begin{tikzpicture}[scale=.8,rotate=0,baseline={([yshift=-.7ex]current bounding box.center)}]
	\coordinate (ws) at (202.5:2);
	\coordinate (wn) at (157.5:2);
	\coordinate (es) at (-22.5:2);
	\coordinate (en) at (22.5:2);
	\coordinate (nw) at (112.5:2);
	\coordinate (ne) at (67.5:2);
	\coordinate (sw) at (247.5:2);
	\coordinate (se) at (292.5:2);
	\coordinate (n) at ($(wn)!.5!(en)$);
	\coordinate (s) at ($(ws)!.5!(es)$);
	\draw[dotted] (0,0) circle (2);
	\draw[-]
		(n) edge[bend right=45,mid rarrow] (s) edge[mid arrow] (ne) edge[mid rarrow] (en) edge[mid arrow] (wn)
		(s) edge[mid rarrow] (se) edge[mid arrow] (es) edge[mid rarrow] (ws)
		(s) edge[bend right=45,mid rarrow] (n) edge[mid arrow] (sw)
		(n) edge[mid rarrow] (nw)
	;
	\node[bvert] (n) at (n) {};
	\node[bvert] (s) at (s) {};
	\node[wvert] (vw) at (180:2) {};
	\node[wvert] (ve) at (0:2) {};
	\node[wvert] (vs) at (270:2) {};
	\node[wvert] (vn) at (90:2) {};
	\draw[-, gray!60]
		(n) edge (vn) edge (vw) edge (ve)
		(s) edge (vs) edge (vw) edge (ve)
	;
	\node (arr) at (270:2.5) {\hspace{2mm}$\downarrow$\hspace{.5mm}$\sigma$}; 
	\draw[<->] (0:2.3) -- node[above] {$\eta$} (0:3);
\end{tikzpicture} &
\hspace{-2mm}\begin{tikzpicture}[scale=.8,baseline={([yshift=-.7ex]current bounding box.center)}]
	\coordinate (ws) at (202.5:2);
	\coordinate (wn) at (157.5:2);
	\coordinate (es) at (-22.5:2);
	\coordinate (en) at (22.5:2);
	\coordinate (nw) at (112.5:2);
	\coordinate (ne) at (67.5:2);
	\coordinate (sw) at (247.5:2);
	\coordinate (se) at (292.5:2);
	\coordinate (n) at ($(wn)!.5!(en)$);
	\coordinate (s) at ($(ws)!.5!(es)$);
	\draw[dotted] (0,0) circle (2);
	\draw[-]
		(nw) edge[bend right=60, mid rarrow] (ne)
		(se) edge[bend right=60, mid rarrow] (sw)
		(ws) edge[bend right=60, mid rarrow] (wn)
		(en) edge[bend right=60, mid rarrow] (es)
	;
	\node[wvert] (c) at (0,0) {};
	\node (arr) at (270:2.5) {\hspace{2mm}$\downarrow$\hspace{.5mm}$\sigma$}; 	
\end{tikzpicture}\\
\begin{tikzpicture}[scale=.8,rotate=90,baseline={([yshift=-.7ex]current bounding box.center)}]
	\coordinate (ws) at (202.5:2);
	\coordinate (wn) at (157.5:2);
	\coordinate (es) at (-22.5:2);
	\coordinate (en) at (22.5:2);
	\coordinate (nw) at (112.5:2);
	\coordinate (ne) at (67.5:2);
	\coordinate (sw) at (247.5:2);
	\coordinate (se) at (292.5:2);
	\coordinate (n) at ($(wn)!.5!(en)$);
	\coordinate (s) at ($(ws)!.5!(es)$);
	\draw[dotted] (0,0) circle (2);
	\draw[-]
		(n) edge[bend right=45,mid rarrow] (s) edge[mid arrow] (ne) edge[mid rarrow] (en) edge[mid arrow] (wn)
		(s) edge[mid rarrow] (se) edge[mid arrow] (es) edge[mid rarrow] (ws)
		(s) edge[bend right=45,mid rarrow] (n) edge[mid arrow] (sw)
		(n) edge[mid rarrow] (nw)
	;
	\node[bvert] (n) at (n) {};
	\node[bvert] (s) at (s) {};
	\node[wvert] (vw) at (180:2) {};
	\node[wvert] (ve) at (0:2) {};
	\node[wvert] (vs) at (270:2) {};
	\node[wvert] (vn) at (90:2) {};
	\draw[-, gray!60]
		(n) edge (vn) edge (vw) edge (ve)
		(s) edge (vs) edge (vw) edge (ve)
	;
	\draw[<->] (270:2.3) -- node[above] {$\iota$} (270:3);
\end{tikzpicture} &
\hspace{-2mm}\begin{tikzpicture}[scale=.8,rotate=90,baseline={([yshift=-.7ex]current bounding box.center)}]
	\coordinate (ws) at (202.5:2);
	\coordinate (wn) at (157.5:2);
	\coordinate (es) at (-22.5:2);
	\coordinate (en) at (22.5:2);
	\coordinate (nw) at (112.5:2);
	\coordinate (ne) at (67.5:2);
	\coordinate (sw) at (247.5:2);
	\coordinate (se) at (292.5:2);
	\coordinate (n) at ($(wn)!.5!(en)$);
	\coordinate (s) at ($(ws)!.5!(es)$);
	\draw[dotted] (0,0) circle (2);
	\draw[-]
		(n) edge[bend right=45,mid arrow] (s) edge[mid rarrow] (ne) edge[mid arrow] (en) edge[mid rarrow] (wn)
		(s) edge[mid arrow] (se) edge[mid rarrow] (es) edge[mid arrow] (ws)
		(s) edge[bend right=45,mid arrow] (n) edge[mid rarrow] (sw)
		(n) edge[mid arrow] (nw)
	;
	\node[bvert] (n) at (n) {};
	\node[bvert] (s) at (s) {};
	\node[wvert] (vnw) at (135:2) {};
	\node[wvert] (vne) at (45:2) {};
	\node[wvert] (vsw) at (225:2) {};
	\node[wvert] (vse) at (315:2) {};
	\node[wvert] (c) at (0,0) {};
	\draw[-, gray!60]
		(n) edge (vnw) edge (vne) edge (c)
		(s) edge (vsw) edge (vse) edge (c)
	;
\end{tikzpicture}\hspace{.4cm} & \hspace{.4cm}
\begin{tikzpicture}[scale=.8,baseline={([yshift=-.7ex]current bounding box.center)}]
	\coordinate (ws) at (202.5:2);
	\coordinate (wn) at (157.5:2);
	\coordinate (es) at (-22.5:2);
	\coordinate (en) at (22.5:2);
	\coordinate (nw) at (112.5:2);
	\coordinate (ne) at (67.5:2);
	\coordinate (sw) at (247.5:2);
	\coordinate (se) at (292.5:2);
	\coordinate (n) at ($(wn)!.5!(en)$);
	\coordinate (s) at ($(ws)!.5!(es)$);
	\draw[dotted] (0,0) circle (2);
	\draw[-]
		(nw) edge[bend right=60, mid rarrow] (ne)
		(se) edge[bend right=60, mid rarrow] (sw)
		(ws) edge[bend right=60, mid rarrow] (wn)
		(en) edge[bend right=60, mid rarrow] (es)
	;
	\node[wvert] (c) at (0,0) {};
	\draw[<->] (0:2.3) -- node[above] {$\iota$} (0:3);
\end{tikzpicture} &
\hspace{-2mm}\begin{tikzpicture}[scale=.8,baseline={([yshift=-.7ex]current bounding box.center)}]
	\coordinate (ws) at (202.5:2);
	\coordinate (wn) at (157.5:2);
	\coordinate (es) at (-22.5:2);
	\coordinate (en) at (22.5:2);
	\coordinate (nw) at (112.5:2);
	\coordinate (ne) at (67.5:2);
	\coordinate (sw) at (247.5:2);
	\coordinate (se) at (292.5:2);
	\coordinate (n) at ($(wn)!.5!(en)$);
	\coordinate (s) at ($(ws)!.5!(es)$);
	\draw[dotted] (0,0) circle (2);
	\draw[-]
		(nw) edge[bend right=60, mid arrow] (ne)
		(se) edge[bend right=60, mid arrow] (sw)
		(ws) edge[bend right=60, mid arrow] (wn)
		(en) edge[bend right=60, mid arrow] (es)
	;
	\node[wvert] (vw) at (180:2) {};
	\node[wvert] (ve) at (0:2) {};
	\node[wvert] (vs) at (270:2) {};
	\node[wvert] (vn) at (90:2) {};
\end{tikzpicture}
\end{tabular}

==> (inline-40) <==
\begin{tikzpicture}[yscale=-1]
	\node(m4) at (0,-2) {$\mathcal T_4$};
	\node(m3) at (0,-1) {$\mathcal T_3$};
	\node(m2) at (0,0) {$\mathcal T_2$};
	\node(m1) at (0,1) {$\mathcal T_1$};
	\node(m4d) at (2.5,-2) {$\mathcal T_4^\star$};
	\node(m3d) at (2.5,-1) {$\mathcal T_3^\star$};
	\node(m2d) at (2.5,0) {$\mathcal T_2^\star$};
	\node(m1d) at (2.5,1) {$\mathcal T_1^\star$};
	\draw[latex-latex] (m4) -- (m2d) node[midway,label={above,yshift=-6}:$\eta$] {};
	\draw[latex-latex] (m3) -- (m1d) node[midway,label={above,yshift=-6}:$\iota$] {};
	\draw[-latex] (m4) -- (m3) node[midway,left] {$\sigma_{E_3}$};
	\draw[-latex] (m3) -- (m2) node[midway,left] {$\sigma_{E_2}$};
	\draw[-latex] (m2) -- (m1) node[midway,left] {$\sigma_{E_1}$};
	\draw[-latex] (m4d) -- (m3d) node[midway,right] {$\sigma_{E_3^\star}$};
	\draw[-latex] (m3d) -- (m2d) node[midway,right] {$\sigma_{E_2^\star}$};
	\draw[-latex] (m2d) -- (m1d) node[midway,right] {$\sigma_{E_1^\star}$};
	\end{tikzpicture}\hspace{.8cm}
	\begin{tikzpicture}[yscale=-1]
	\node(m4) at (0,-2) {$\mathcal T_4$};
	\node(m3) at (0,-1) {$\mathcal T_3$};
	\node(m2) at (0,0) {$\mathcal T_2$};
	\node(m1) at (0,1) {$\mathcal T_1$};
	\node(m4d) at (2.5,-2) {$\mathcal T_4^\star$};
	\node(m3d) at (2.5,-1) {$\mathcal T_3^\star$};
	\node(m2d) at (2.5,0) {$\mathcal T_2^\star$};
	\node(m1d) at (2.5,1) {$\mathcal T_1^\star$};
	\draw[latex-latex] (m3) -- (m3d) node[midway,label={above,yshift=-6}:$\eta$] {};
	\draw[latex-latex] (m2) -- (m2d) node[midway,label={above,yshift=-6}:$\iota$] {};
	\draw[-latex] (m4) -- (m3) node[midway,left] {$\sigma_{E_3}$};
	\draw[-latex] (m3) -- (m2) node[midway,left] {$\sigma_{E_2}$};
	\draw[-latex] (m2) -- (m1) node[midway,left] {$\sigma_{E_1}$};
	\draw[-latex] (m4d) -- (m3d) node[midway,right] {$\sigma_{E_3^\star}$};
	\draw[-latex] (m3d) -- (m2d) node[midway,right] {$\sigma_{E_2^\star}$};
	\draw[-latex] (m2d) -- (m1d) node[midway,right] {$\sigma_{E_1^\star}$};
	\end{tikzpicture}\hspace{.8cm}
	\begin{tikzpicture}[yscale=-1]
	\node(m4) at (0,-2) {$\mathcal T_4$};
	\node(m3) at (0,-1) {$\mathcal T_3$};
	\node(m2) at (0,0) {$\mathcal T_2$};
	\node(m1) at (0,1) {$\mathcal T_1$};
	\node(m4d) at (2.5,-2) {$\mathcal T_4^\star$};
	\node(m3d) at (2.5,-1) {$\mathcal T_3^\star$};
	\node(m2d) at (2.5,0) {$\mathcal T_2^\star$};
	\node(m1d) at (2.5,1) {$\mathcal T_1^\star$};
	\draw[latex-latex] (m2) -- (m4d) node[midway,label={above,yshift=-6}:$\eta$] {};
	\draw[latex-latex] (m1) -- (m3d) node[midway,label={above,yshift=-6}:$\iota$] {};
	\draw[-latex] (m4) -- (m3) node[midway,left] {$\sigma_{E_3}$};
	\draw[-latex] (m3) -- (m2) node[midway,left] {$\sigma_{E_2}$};
	\draw[-latex] (m2) -- (m1) node[midway,left] {$\sigma_{E_1}$};
	\draw[-latex] (m4d) -- (m3d) node[midway,right] {$\sigma_{E_3^\star}$};
	\draw[-latex] (m3d) -- (m2d) node[midway,right] {$\sigma_{E_2^\star}$};
	\draw[-latex] (m2d) -- (m1d) node[midway,right] {$\sigma_{E_1^\star}$};
	\end{tikzpicture}

==> (inline-41) <==
\begin{tikzpicture}[scale=2.5] %qn vrc	
	\tikzstyle{wgvert}=[wvert,draw=gray!60];
	\tikzstyle{bgvert}=[bvert,gray!40,minimum size=4pt];
	\node[wgvert] (v1)  at (-.87,-.5) {};
	\node[wgvert] (v2) at (.87,-.5) {};
	\node[wgvert] (v3) at (0,1) {};
	\node[wgvert] (v12)  at (0,-1) {};
	\node[wgvert] (v23) at (.87,.5) {};
	\node[wgvert] (v13) at (-.87,.5) {};
	\node[wgvert] (v) at (0,0) {};
	\draw[-,gray,dashed] 
		(v1) -- (v) -- (v2) (v) -- (v3)
		(v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1)
	;
	\node[wgvert] (f12) at ($(v)!.5!(v12)$) {};
	\node[wgvert] (f23) at ($(v)!.5!(v23)$) {};
	\node[wgvert] (f13) at ($(v)!.5!(v13)$) {};	
	\coordinate (e1) at ($(v)!.5!(v1)$) {};
	\coordinate (e2) at ($(v)!.5!(v2)$) {};
	\coordinate (e3) at ($(v)!.5!(v3)$) {};	
	\coordinate (e12) at ($(v2)!.5!(v12)$) {};
	\coordinate (e13) at ($(v3)!.5!(v13)$) {};
	\coordinate (e21) at ($(v1)!.5!(v12)$) {};
	\coordinate (e23) at ($(v3)!.5!(v23)$) {};
	\coordinate (e31) at ($(v1)!.5!(v13)$) {};
	\coordinate (e32) at ($(v2)!.5!(v23)$) {};
	\node[bgvert] (b1) at ($(e1)!.5!(f12)$) {};
	\node[bgvert] (b2) at ($(e2)!.5!(f23)$) {};
	\node[bgvert] (b3) at ($(e3)!.5!(f13)$) {};
	\node[bgvert] (b12) at ($(e12)!.5!(f12)$) {};
	\node[bgvert] (b23) at ($(e23)!.5!(f23)$) {};
	\node[bgvert] (b31) at ($(e31)!.5!(f13)$) {};
	\coordinate (ee1) at ($(e21)!.5!(e31)$) {};
	\coordinate (ee2) at ($(e12)!.5!(e32)$) {};
	\coordinate (ee3) at ($(e13)!.5!(e23)$) {};
	\draw[-,gray!60] 
		(v1) -- (b1) -- (f12) -- (b12) -- (v2) -- (b2) -- (f23) -- (b23) -- (v3) -- (b3) -- (f13) -- (b31) -- (v1)
		(b1) -- (v) -- (b2)  (v) -- (b3)
		(v12) -- (b12) (v23) -- (b23) (v13) -- (b31)
	;
	\foreach \bw in {v,v1,v2,v3,v12,v23,v13,ee1,ee2,ee3}{
		\node[bvert] (\bw) at (\bw) {};
	}
	\foreach \bw in {e1,e2,e3,e12,e21,e23,e32,e31,e13}{
		\node[wvert] (\bw) at (\bw) {};
	}
	\draw[-]
		(v) edge (e1) edge (e2) edge (e3)
		(v12) edge (e12) edge (e21)
		(v23) edge (e32) edge (e23)
		(v13) edge (e13) edge (e31)
		(v1) edge (e21) edge (e31)
		(v2) edge (e12) edge (e32)
		(v3) edge (e13) edge (e23)
		(ee1) edge (e1) edge (e21) edge (e31)
		(ee2) edge (e2) edge (e12) edge (e32)
		(ee3) edge (e3) edge (e13) edge (e23)
	;
	\foreach \bw in {b1,b2,b3,b12,b23,b31}{
		\node[bgvert] (\bw) at (\bw) {};
	}
	
	\end{tikzpicture}\hspace{.2cm}
	\begin{tikzpicture}[scale=2.5] % darboux map	
	\tikzstyle{wgvert}=[wvert,draw=gray!60];
	\tikzstyle{bgvert}=[bvert,gray!40,minimum size=4pt];
	\coordinate (v1)  at (-.87,-.5) {};
	\coordinate (v2) at (.87,-.5) {};
	\coordinate (v3) at (0,1) {};
	\coordinate (v12)  at (0,-1) {};
	\coordinate (v23) at (.87,.5) {};
	\coordinate (v13) at (-.87,.5) {};
	\coordinate (v) at (0,0) {};
	\draw[-,gray,dashed] (v1) -- (v) -- (v2) (v) -- (v3);
	\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);	
	\coordinate (f12) at ($(v)!.5!(v12)$) {};
	\coordinate (f23) at ($(v)!.5!(v23)$) {};
	\coordinate (f13) at ($(v)!.5!(v13)$) {};	
	\node[wgvert] (e1) at ($(v)!.5!(v1)$) {};
	\node[wgvert] (e2) at ($(v)!.5!(v2)$) {};
	\node[wgvert] (e3) at ($(v)!.5!(v3)$) {};	
	\node[wgvert] (e12) at ($(v2)!.5!(v12)$) {};
	\node[wgvert] (e13) at ($(v3)!.5!(v13)$) {};
	\node[wgvert] (e21) at ($(v1)!.5!(v12)$) {};
	\node[wgvert] (e23) at ($(v3)!.5!(v23)$) {};
	\node[wgvert] (e31) at ($(v1)!.5!(v13)$) {};
	\node[wgvert] (e32) at ($(v2)!.5!(v23)$) {};	
	\node[bgvert] (b1) at ($(e1)!.5!(f12)$) {};
	\node[bgvert] (b2) at ($(e2)!.5!(f23)$) {};
	\node[bgvert] (b3) at ($(e3)!.5!(f13)$) {};
	\node[bgvert] (b12) at ($(e12)!.5!(f12)$) {};
	\node[bgvert] (b23) at ($(e23)!.5!(f23)$) {};
	\node[bgvert] (b31) at ($(e31)!.5!(f13)$) {};
%	\node[wvert] (w1) at ($(e21)!.5!(e31)$) {};
%	\node[wvert] (w2) at ($(e12)!.5!(e32)$) {};
%	\node[wvert] (w3) at ($(e13)!.5!(e23)$) {};
	
	\draw[-,gray!60] 
		(e2) -- (b1) -- (e21) -- (b12) -- (e2) (e1) -- (b1) (e12) -- (b12)
		(e3) -- (b2) -- (e32) -- (b23) -- (e3) (e2) -- (b2) (e23) -- (b23)
		(e1) -- (b3) -- (e13) -- (b31) -- (e1) (e3) -- (b3) (e31) -- (b31)
	;
	\begin{scope}[xscale=-1]
		\coordinate (v1)  at (-.87,-.5) {};
		\coordinate (v2) at (.87,-.5) {};
		\coordinate (v3) at (0,1) {};
		\coordinate (v12)  at (0,-1) {};
		\coordinate (v23) at (.87,.5) {};
		\coordinate (v13) at (-.87,.5) {};
		\coordinate (v) at (0,0) {};
		\coordinate (f12) at ($(v)!.5!(v12)$) {};
		\coordinate (f23) at ($(v)!.5!(v23)$) {};
		\coordinate (f13) at ($(v)!.5!(v13)$) {};	
		\node[wvert] (e1) at ($(v)!.5!(v1)$) {};
		\node[wvert] (e2) at ($(v)!.5!(v2)$) {};
		\node[wvert] (e3) at ($(v)!.5!(v3)$) {};	
		\node[wvert] (e12) at ($(v2)!.5!(v12)$) {};
		\node[wvert] (e13) at ($(v3)!.5!(v13)$) {};
		\node[wvert] (e21) at ($(v1)!.5!(v12)$) {};
		\node[wvert] (e23) at ($(v3)!.5!(v23)$) {};
		\node[wvert] (e31) at ($(v1)!.5!(v13)$) {};
		\node[wvert] (e32) at ($(v2)!.5!(v23)$) {};	
		\node[bvert] (b1) at ($(e1)!.5!(f12)$) {};
		\node[bvert] (b2) at ($(e2)!.5!(f23)$) {};
		\node[bvert] (b3) at ($(e3)!.5!(f13)$) {};
		\node[bvert] (b12) at ($(e12)!.5!(f12)$) {};
		\node[bvert] (b23) at ($(e23)!.5!(f23)$) {};
		\node[bvert] (b31) at ($(e31)!.5!(f13)$) {};
		\draw[-] 
			(e2) -- (b1) -- (e21) -- (b12) -- (e2) (e1) -- (b1) (e12) -- (b12)
			(e3) -- (b2) -- (e32) -- (b23) -- (e3) (e2) -- (b2) (e23) -- (b23)
			(e1) -- (b3) -- (e13) -- (b31) -- (e1) (e3) -- (b3) (e31) -- (b31)
		;
	\end{scope}
	
	\end{tikzpicture}
	\hspace{.2cm}
	\begin{tikzpicture}[scale=2.5] % flc vrc
	\tikzstyle{wgvert}=[wvert,draw=gray!60];
	\tikzstyle{bgvert}=[bvert,gray!40,minimum size=4pt];
	\node[wvert] (v1)  at (-.87,-.5) {};
	\node[wvert] (v2) at (.87,-.5) {};
	\node[wvert] (v3) at (0,1) {};
	\node[wvert] (v12)  at (0,-1) {};
	\node[wvert] (v23) at (.87,.5) {};
	\node[wvert] (v13) at (-.87,.5) {};
	\node[wvert] (v) at (0,0) {};
	\node[wgvert] (f12) at ($(v)!.5!(v12)$) {};
	\node[wgvert] (f23) at ($(v)!.5!(v23)$) {};
	\node[wgvert] (f13) at ($(v)!.5!(v13)$) {};
	\node[wgvert] (e1) at ($(v)!.5!(v1)$) {};
	\node[wgvert] (e2) at ($(v)!.5!(v2)$) {};
	\node[wgvert] (e3) at ($(v)!.5!(v3)$) {};	
	\node[wvert] (e12) at ($(v2)!.5!(v12)$) {};
	\node[wvert] (e13) at ($(v3)!.5!(v13)$) {};
	\node[wvert] (e21) at ($(v1)!.5!(v12)$) {};
	\node[wvert] (e23) at ($(v3)!.5!(v23)$) {};
	\node[wvert] (e31) at ($(v1)!.5!(v13)$) {};
	\node[wvert] (e32) at ($(v2)!.5!(v23)$) {};
	\node[bvert] (b1) at ($(e1)!.5!(e21)$) {};
	\node[bvert] (b2) at ($(e2)!.5!(e32)$) {};
	\node[bvert] (b3) at ($(e3)!.5!(e13)$) {};
	\node[bvert] (b12) at ($(f12)!.5!(e12)$) {};
	\node[bvert] (b23) at ($(f23)!.5!(e23)$) {};
	\node[bvert] (b31) at ($(f13)!.5!(e31)$) {};

	\node[bgvert] (c12) at ($(v)!.5!(f12)$) {};
	\node[bgvert] (c23) at ($(v)!.5!(f23)$) {};
	\node[bgvert] (c13) at ($(v)!.5!(f13)$) {};
	
	\draw[-,gray!60]
		(v) -- (e1) -- (v1) (v) -- (e2) -- (v2) (v) -- (e3) -- (v3)
		(v12) -- (f12) -- (c12) -- (e1) (c12) -- (e2)
		(v23) -- (f23) -- (c23) -- (e2) (c23) -- (e3)
		(v13) -- (f13) -- (c13) -- (e3) (c13) -- (e1)
	;	
	\draw[-]
		(b1) edge (v) edge (v1) edge (e21)
		(b2) edge (v) edge (v2) edge (e32)
		(b3) edge (v) edge (v3) edge (e13)
		(b12) edge (v) edge (e12) edge (v12)
		(b23) edge (v) edge (e23) edge (v23)
		(b31) edge (v) edge (e31) edge (v13)
	;
	
	\foreach \bw in {v,v1,v2,v3,v12,v23,v13}{
		\node[bgvert] (\bw) at (\bw) {};
	}
	\end{tikzpicture}

==> (inline-42) <==
\begin{tikzpicture}
	\draw[-] (6.25,2) -- (6.25,-14);
	\draw[-]
		(2.5,.5) edge[-latex,out=0,in=90] node[above right,pos=.75] {$\sigma_{E_3}$} (3.5,-.5)
		(1,-2.5) edge[-latex,out=180,in=90] node[above left,pos=.75] {$\sigma_{E_2}$} (0,-3.5)
		(2.5,-5.5) edge[-latex,out=0,in=90] node[above right,pos=.75] {$\sigma_{E_1}$} (3.5,-6.5)
		(1,-8.5) edge[-latex,out=180,in=90] node[above left,pos=.75] {$\sigma_{E_0}$} (0,-9.5)
		(10,.5) edge[-latex,out=180,in=90] node[above left,pos=.75] {$\sigma_{E_0^\perp}$} (9,-.5)
		(11.5,-2.5) edge[-latex,out=0,in=90] node[above right,pos=.75] {$\sigma_{E_1^\perp}$} (12.5,-3.5)
		(10,-5.5) edge[-latex,out=180,in=90] node[above left,pos=.75] {$\sigma_{E_2^\perp}$} (9,-6.5)
		(11.5,-8.5) edge[-latex,out=0,in=90] node[above right,pos=.75] {$\sigma_{E_3^\perp}$} (12.5,-9.5)
	;
	\node at (-1.8,1.8) {$T_4$};
	\node at (5.3,-1.2) {$T_3$};
	\node at (-1.8,-4.2) {$T_2$};
	\node at (5.3,-7.2) {$T_1$};
	\node at (-1.8,-10.2) {$T_0$};
	\node at (14.3,1.8) {$T_4^\star$};
	\node at (7.2,-1.2) {$T_3^\star$};
	\node at (14.3,-4.2) {$T_2^\star$};
	\node at (7.2,-7.2) {$T_1^\star$};
	\node at (14.3,-10.2) {$T_0^\star$};
	\begin{scope}[shift={(0,0)}]
		\draw (0,0) circle (2);
		\node[wvert] (v1) at (90:2) {};
		\node[wvert] (v2) at (162:2) {};
		\node[wvert] (v3) at (234:2) {};
		\node[wvert] (v4) at (306:2) {};
		\node[wvert] (v5) at (18:2) {};
		\coordinate (s12) at (114:2);
		\coordinate (s21) at (148:2);
		\coordinate (s23) at (186:2);
		\coordinate (s32) at (210:2);
		\coordinate (s34) at (258:2);
		\coordinate (s43) at (282:2);
		\coordinate (s45) at (330:2);
		\coordinate (s54) at (354:2);
		\coordinate (s15) at (66:2);
		\coordinate (s51) at (42:2);
		\draw[densely dashed,gray]
			(v1) edge (v3) edge (v4) %edge (v2) edge (v5) 
		;
		\draw[-]
			(s12) edge[mid arrow, bend right=70] (s15)
			(s23) edge[mid arrow, bend right=70] (s21)
			(s34) edge[mid arrow, bend right=70] (s32)
			(s45) edge[mid arrow, bend right=70] (s43)
			(s51) edge[mid arrow, bend right=70] (s54)
		;
		
	\end{scope}
	\begin{scope}[shift={(3.5,-3)}]
		\draw (0,0) circle (2);
		\coordinate (v1) at (90:2) {};
		\coordinate (v2) at (162:2) {};
		\coordinate (v3) at (234:2) {};
		\coordinate (v4) at (306:2) {};
		\coordinate (v5) at (18:2) {};
		\node[wvert] (w1) at (126:2) {};
		\node[wvert] (w2) at (198:2) {};
		\node[wvert] (w3) at (270:2) {};
		\node[wvert] (w4) at (342:2) {};
		\node[wvert] (w5) at (54:2) {};
		\node[wvert] (e13) at ($(v1)!.5!(v3)$) {};
		\node[wvert] (e14) at ($(v1)!.5!(v4)$) {};
		\node[bvert] (b145) at (18:1.25) {};
		\node[bvert] (b123) at (162:1.25) {};
		\node[bvert] (b134) at (270:.8) {};
		\coordinate (s12) at (114:2);
		\coordinate (s21) at (148:2);
		\coordinate (s23) at (186:2);
		\coordinate (s32) at (210:2);
		\coordinate (s34) at (258:2);
		\coordinate (s43) at (282:2);
		\coordinate (s45) at (330:2);
		\coordinate (s54) at (354:2);
		\coordinate (s15) at (66:2);
		\coordinate (s51) at (42:2);
		\draw[-,gray!75]
			(b123) edge (e13) edge (w1) edge (w2)
			(b134) edge (e13) edge (e14) edge (w3)
			(b145) edge (e14) edge (w4) edge (w5)
		;
		\draw[densely dashed,gray]
			(w1) edge (e14)
		;
		\draw[-]
			(b123) edge[mid arrow,out=78,in=282] (s12) edge[mid rarrow,out=258,in=42] (s32) edge[mid rarrow,out=24,in=102] (b134) edge[mid arrow,out=210,in=30] (s23) edge[mid rarrow,out=120,in=315] (s21) edge [mid arrow,out=306,in=180] (b134)
			(b145) edge[mid rarrow,out=102,in=258] (s15) edge[mid arrow,out=282,in=138] (s45) edge[mid arrow,out=156,in=78] (b134) edge[mid rarrow,out=330,in=150] (s54) edge[mid arrow,out=60,in=225] (s51) edge [mid rarrow,out=234,in=0] (b134)
			(b134) edge[mid rarrow,out=282,in=90] (s43) edge[mid arrow,out=258,in=90] (s34)
		;		
	\end{scope}
	\begin{scope}[shift={(0,-6)}]
		\draw (0,0) circle (2);
		\node[wvert] (v1) at (90:2) {};
		\node[wvert] (v2) at (162:2) {};
		\node[wvert] (v3) at (234:2) {};
		\node[wvert] (v4) at (306:2) {};
		\node[wvert] (v5) at (18:2) {};
		\coordinate (w1) at (126:2) {};
		\coordinate (w2) at (198:2) {};
		\coordinate (w3) at (270:2) {};
		\coordinate (w4) at (342:2) {};
		\coordinate (w5) at (54:2) {};
		\coordinate (e14) at ($(v1)!.5!(v4)$) {};
		\node[wvert] (wn) at ($(w1)!.5!(e14)$) {};
		\node[wvert] (w134) at (270:.8) {};
		\node[bvert] (b15) at ($.33*(v1)+.33*(v5)+.33*(wn)$) {};
		\node[bvert] (b45) at ($.33*(v4)+.33*(v5)+.33*(w134)$) {};
		\node[bvert] (b2) at ($.33*(v2)+.33*(wn)+.33*(w134)$) {};
		\node[bvert] (b3) at ($.33*(v3)+.33*(v2)+.33*(w134)$) {};
		\coordinate (s12) at (114:2);
		\coordinate (s21) at (148:2);
		\coordinate (s23) at (186:2);
		\coordinate (s32) at (210:2);
		\coordinate (s34) at (258:2);
		\coordinate (s43) at (282:2);
		\coordinate (s45) at (330:2);
		\coordinate (s54) at (354:2);
		\coordinate (s15) at (66:2);
		\coordinate (s51) at (42:2);
		\draw[-,gray!75]
			(b15) edge (v1) edge (v5) edge (wn)
			(b45) edge (v4) edge (v5) edge (w134)
			(b2) edge (v2) edge (wn) edge (w134)
			(b3) edge (v3) edge (v2) edge (w134)
		;
		\draw[-]
			(b3) edge[mid rarrow,out=150,in=0] (s23) edge[mid arrow,out=330,in=210] (b45) edge[mid rarrow,in=285,out=30] (b2) edge[mid arrow,out=210,in=15] (s32) edge[mid arrow, out=120,in=210] (b2) edge [mid rarrow] (s34)
			(b45) edge[mid arrow,out=30,in=180] (s54) edge [mid arrow,out=240,in=60] (s43) edge[mid rarrow] (s45) edge[mid arrow,out=150,in=330] (b2)
			(b15) edge[mid rarrow,out=345,in=210] (s51) edge[mid arrow,out=165,in=105] (b2) edge[mid arrow] (s15) edge [mid rarrow,out=240,in=30] (b2) edge [mid rarrow,out=135,in=300] (s12) edge [mid arrow,out=315,in=60] (b45)
			(b2) edge[mid arrow,out=150,in=315] (s21)
		;		
	\end{scope}
	\begin{scope}[shift={(3.5,-9)},xscale=-1,rotate=-120]
		\draw (0,0) circle (2);
		\node[wvert] (v1) at (90:2) {};
		\node[wvert] (v2) at (162:2) {};
		\node[wvert] (v3) at (234:2) {};
		\node[wvert] (v4) at (306:2) {};
		\node[wvert] (v5) at (18:2) {};
		\coordinate (w1) at (126:2) {};
		\coordinate (w2) at (198:2) {};
		\coordinate (w3) at (270:2) {};
		\coordinate (w4) at (342:2) {};
		\coordinate (w5) at (54:2) {};
		\coordinate (b145) at (18:1.25) {};
		\coordinate (b123) at (162:1.25) {};
		\coordinate (b134) at (270:.8) {};
		\coordinate (s12) at (114:2);
		\coordinate (s21) at (148:2);
		\coordinate (s23) at (186:2);
		\coordinate (s32) at (210:2);
		\coordinate (s34) at (258:2);
		\coordinate (s43) at (282:2);
		\coordinate (s45) at (330:2);
		\coordinate (s54) at (354:2);
		\coordinate (s15) at (66:2);
		\coordinate (s51) at (42:2);
		\draw[-,gray!75]
			(b123) edge (v1) edge (v2) edge (v3)
			(b134) edge (v1) edge (v3) edge (v4)
			(b145) edge (v1) edge (v4) edge (v5)
		;
		\draw[-]
			(b123) edge[mid arrow,out=78,in=282] (s12) edge[mid rarrow,out=258,in=42] (s32) edge[mid rarrow,out=24,in=102] (b134) edge[mid arrow,out=210,in=30] (s23) edge[mid rarrow,out=120,in=315] (s21) edge [mid arrow,out=306,in=180] (b134)
			(b145) edge[mid rarrow,out=102,in=258] (s15) edge[mid arrow,out=282,in=138] (s45) edge[mid arrow,out=156,in=78] (b134) edge[mid rarrow,out=330,in=150] (s54) edge[mid arrow,out=60,in=225] (s51) edge [mid rarrow,out=234,in=0] (b134)
			(b134) edge[mid rarrow,out=282,in=90] (s43) edge[mid arrow,out=258,in=90] (s34)
		;
		\foreach \nd in {b123, b134, b145} {
			\node[bvert] at (\nd) {};
		}
	\end{scope}
	\begin{scope}[shift={(0,-12)},xscale=-1,rotate=36]
		\draw (0,0) circle (2);
		\coordinate (v1) at (90:2) {};
		\coordinate (v2) at (162:2) {};
		\coordinate (v3) at (234:2) {};
		\coordinate (v4) at (306:2) {};
		\coordinate (v5) at (18:2) {};
		\node[wvert] (vc) at (0,0) {};
		\coordinate (s12) at (114:2);
		\coordinate (s21) at (148:2);
		\coordinate (s23) at (186:2);
		\coordinate (s32) at (210:2);
		\coordinate (s34) at (258:2);
		\coordinate (s43) at (282:2);
		\coordinate (s45) at (330:2);
		\coordinate (s54) at (354:2);
		\coordinate (s15) at (66:2);
		\coordinate (s51) at (42:2);
		\draw[-]
			(s12) edge[mid arrow, bend right=70] (s15)
			(s23) edge[mid arrow, bend right=70] (s21)
			(s34) edge[mid arrow, bend right=70] (s32)
			(s45) edge[mid arrow, bend right=70] (s43)
			(s51) edge[mid arrow, bend right=70] (s54)
		;		
	\end{scope}
	\begin{scope}[shift={(12.5,0)},rotate=108]
		\draw (0,0) circle (2);
		\node[wvert] (v1) at (90:2) {};
		\node[wvert] (v2) at (162:2) {};
		\node[wvert] (v3) at (234:2) {};
		\node[wvert] (v4) at (306:2) {};
		\node[wvert] (v5) at (18:2) {};
		\coordinate (s12) at (114:2);
		\coordinate (s21) at (148:2);
		\coordinate (s23) at (186:2);
		\coordinate (s32) at (210:2);
		\coordinate (s34) at (258:2);
		\coordinate (s43) at (282:2);
		\coordinate (s45) at (330:2);
		\coordinate (s54) at (354:2);
		\coordinate (s15) at (66:2);
		\coordinate (s51) at (42:2);
		\draw[densely dashed,gray]
			(v1) edge (v3) edge (v4)
		;
		\draw[-]
			(s12) edge[mid arrow, bend right=70] (s15)
			(s23) edge[mid arrow, bend right=70] (s21)
			(s34) edge[mid arrow, bend right=70] (s32)
			(s45) edge[mid arrow, bend right=70] (s43)
			(s51) edge[mid arrow, bend right=70] (s54)
		;		
	\end{scope}
	\begin{scope}[shift={(9,-3)},rotate=108]
		\draw (0,0) circle (2);
		\coordinate (v1) at (90:2) {};
		\coordinate (v2) at (162:2) {};
		\coordinate (v3) at (234:2) {};
		\coordinate (v4) at (306:2) {};
		\coordinate (v5) at (18:2) {};
		\node[wvert] (w1) at (126:2) {};
		\node[wvert] (w2) at (198:2) {};
		\node[wvert] (w3) at (270:2) {};
		\node[wvert] (w4) at (342:2) {};
		\node[wvert] (w5) at (54:2) {};
		\node[wvert] (e13) at ($(v1)!.5!(v3)$) {};
		\node[wvert] (e14) at ($(v1)!.5!(v4)$) {};
		\coordinate (b145) at (18:1.25) {};
		\coordinate (b123) at (162:1.25) {};
		\coordinate (b134) at (270:.8) {};
		\coordinate (s12) at (114:2);
		\coordinate (s21) at (148:2);
		\coordinate (s23) at (186:2);
		\coordinate (s32) at (210:2);
		\coordinate (s34) at (258:2);
		\coordinate (s43) at (282:2);
		\coordinate (s45) at (330:2);
		\coordinate (s54) at (354:2);
		\coordinate (s15) at (66:2);
		\coordinate (s51) at (42:2);
		\draw[-,gray!75]
			(b123) edge (e13) edge (w1) edge (w2)
			(b134) edge (e13) edge (e14) edge (w3)
			(b145) edge (e14) edge (w4) edge (w5)
		;
		\draw[densely dashed,gray]
			(w5) edge (e13)
		;
		\draw[-]
			(b123) edge[mid arrow,out=78,in=282] (s12) edge[mid rarrow,out=258,in=42] (s32) edge[mid rarrow,out=24,in=102] (b134) edge[mid arrow,out=210,in=30] (s23) edge[mid rarrow,out=120,in=315] (s21) edge [mid arrow,out=306,in=180] (b134)
			(b145) edge[mid rarrow,out=102,in=258] (s15) edge[mid arrow,out=282,in=138] (s45) edge[mid arrow,out=156,in=78] (b134) edge[mid rarrow,out=330,in=150] (s54) edge[mid arrow,out=60,in=225] (s51) edge [mid rarrow,out=234,in=0] (b134)
			(b134) edge[mid rarrow,out=282,in=90] (s43) edge[mid arrow,out=258,in=90] (s34)
		;
		\foreach \nd in {b123, b134, b145} {
			\node[bvert] at (\nd) {};
		}
	\end{scope}
	\begin{scope}[shift={(12.5,-6)}]
		\draw (0,0) circle (2);
		\coordinate (v1) at (90:2) {};
		\coordinate (v2) at (162:2) {};
		\coordinate (v3) at (234:2) {};
		\coordinate (v4) at (306:2) {};
		\coordinate (v5) at (18:2) {};
		\node[wvert] (w1) at (126:2) {};
		\node[wvert] (w2) at (198:2) {};
		\node[wvert] (w3) at (270:2) {};
		\node[wvert] (w4) at (342:2) {};
		\node[wvert] (w5) at (54:2) {};
		\coordinate (e14) at ($(v1)!.5!(v4)$) {};
		\coordinate (wn) at ($(w1)!.5!(e14)$) {};
		\coordinate (w134) at (270:.8) {};
		\node[bvert] (b15) at ($.33*(v1)+.33*(v5)+.33*(wn)$) {};
		\node[bvert] (b45) at ($.33*(v4)+.33*(v5)+.33*(w134)$) {};
		\node[bvert] (b2) at ($.33*(v2)+.33*(wn)+.33*(w134)$) {};
		\node[bvert] (b3) at ($.33*(v3)+.33*(v2)+.33*(w134)$) {};
		\node[wvert] (ws) at ($(b2)!.5!(b3)$) {};
		\node[wvert] (we) at ($.33*(b2)+.33*(b15)+.33*(b45)$) {};
		\coordinate (s12) at (114:2);
		\coordinate (s21) at (148:2);
		\coordinate (s23) at (186:2);
		\coordinate (s32) at (210:2);
		\coordinate (s34) at (258:2);
		\coordinate (s43) at (282:2);
		\coordinate (s45) at (330:2);
		\coordinate (s54) at (354:2);
		\coordinate (s15) at (66:2);
		\coordinate (s51) at (42:2);
		\draw[-,gray!75]
			(b15) edge (w1) edge (w5) edge (we)
			(b45) edge (w4) edge (we) edge (w3)
			(b2) edge (we) edge (w1) edge (ws)
			(b3) edge (w2) edge (w3) edge (ws)
		;
		\draw[-]
			(b3) edge[mid arrow,out=150,in=0] (s23) edge[mid rarrow,out=330,in=210] (b45) edge[mid arrow,in=285,out=30] (b2) edge[mid rarrow,out=210,in=15] (s32) edge[mid rarrow, out=120,in=210] (b2) edge [mid arrow] (s34)
			(b45) edge[mid rarrow,out=30,in=180] (s54) edge [mid rarrow,out=240,in=60] (s43) edge[mid arrow] (s45) edge[mid rarrow,out=150,in=330] (b2)
			(b15) edge[mid arrow,out=345,in=210] (s51) edge[mid rarrow,out=165,in=105] (b2) edge[mid rarrow] (s15) edge [mid arrow,out=240,in=30] (b2) edge [mid arrow,out=135,in=300] (s12) edge [mid rarrow,out=315,in=60] (b45)
			(b2) edge[mid rarrow,out=150,in=315] (s21)
		;		
	\end{scope}
	\begin{scope}[shift={(9,-9)},xscale=-1]
		\draw (0,0) circle (2);
		\node[wvert] (v1) at (90:2) {};
		\node[wvert] (v2) at (162:2) {};
		\node[wvert] (v3) at (234:2) {};
		\node[wvert] (v4) at (306:2) {};
		\node[wvert] (v5) at (18:2) {};
		\coordinate (w1) at (126:2) {};
		\coordinate (w2) at (198:2) {};
		\coordinate (w3) at (270:2) {};
		\coordinate (w4) at (342:2) {};
		\coordinate (w5) at (54:2) {};
		\coordinate (b145) at (18:1.25) {};
		\coordinate (b123) at (162:1.25) {};
		\coordinate (b134) at (270:.8) {};
		\coordinate (s12) at (114:2);
		\coordinate (s21) at (148:2);
		\coordinate (s23) at (186:2);
		\coordinate (s32) at (210:2);
		\coordinate (s34) at (258:2);
		\coordinate (s43) at (282:2);
		\coordinate (s45) at (330:2);
		\coordinate (s54) at (354:2);
		\coordinate (s15) at (66:2);
		\coordinate (s51) at (42:2);
		\draw[-,gray!75]
			(b123) edge (v1) edge (v2) edge (v3)
			(b134) edge (v1) edge (v3) edge (v4)
			(b145) edge (v1) edge (v4) edge (v5)
		;
		\draw[-]
			(b123) edge[mid arrow,out=78,in=282] (s12) edge[mid rarrow,out=258,in=42] (s32) edge[mid rarrow,out=24,in=102] (b134) edge[mid arrow,out=210,in=30] (s23) edge[mid rarrow,out=120,in=315] (s21) edge [mid arrow,out=306,in=180] (b134)
			(b145) edge[mid rarrow,out=102,in=258] (s15) edge[mid arrow,out=282,in=138] (s45) edge[mid arrow,out=156,in=78] (b134) edge[mid rarrow,out=330,in=150] (s54) edge[mid arrow,out=60,in=225] (s51) edge [mid rarrow,out=234,in=0] (b134)
			(b134) edge[mid rarrow,out=282,in=90] (s43) edge[mid arrow,out=258,in=90] (s34)
		;
		\foreach \nd in {b123, b134, b145} {
			\node[bvert] at (\nd) {};
		}
	\end{scope}
	\begin{scope}[shift={(12.5,-12)},xscale=-1,rotate=0]
		\draw (0,0) circle (2);
		\coordinate (v1) at (90:2) {};
		\coordinate (v2) at (162:2) {};
		\coordinate (v3) at (234:2) {};
		\coordinate (v4) at (306:2) {};
		\coordinate (v5) at (18:2) {};
		\node[wvert] (vc) at (0,0) {};
		\coordinate (s12) at (114:2);
		\coordinate (s21) at (148:2);
		\coordinate (s23) at (186:2);
		\coordinate (s32) at (210:2);
		\coordinate (s34) at (258:2);
		\coordinate (s43) at (282:2);
		\coordinate (s45) at (330:2);
		\coordinate (s54) at (354:2);
		\coordinate (s15) at (66:2);
		\coordinate (s51) at (42:2);
		\draw[-]
			(s12) edge[mid arrow, bend right=70] (s15)
			(s23) edge[mid arrow, bend right=70] (s21)
			(s34) edge[mid arrow, bend right=70] (s32)
			(s45) edge[mid arrow, bend right=70] (s43)
			(s51) edge[mid arrow, bend right=70] (s54)
		;		
	\end{scope}	
\end{tikzpicture}

==> (inline-43) <==
\begin{tikzpicture}\small
		\tikzstyle{bvert}=[draw,circle,fill=black,minimum size=5pt,inner sep=0pt]
		\tikzstyle{wvert}=[draw,circle,fill=white,minimum size=5pt,inner sep=0pt]
	
		\node at (-3,0) {$Q:$};
		\node at (-3,-3) {$\widetilde Q:$};
	
		\node[qvert,label=above left:$v$] (v) at (0,0) {};
		\node[qvert,label=above right:$v_1$] (v1) at (0,1) {};
		\node[qvert,label=above left:$v_2$] (v2) at (-1,0) {};
		\node[qvert,label=below right:$v_3$] (v3) at (0,-1) {};
		\node[qvert,label=below right:$v_4$] (v4) at (1,0) {};
		\draw[-latex] (v1) -- (v);\draw[-latex] (v) -- (v2);\draw[-latex] (v3) -- (v);\draw[-latex] (v) -- (v4);
		
		\draw[<->] (-.5,-1.25) edge[bend right] (0,-2.25);

		\node[qvert,label=above left:$v$] (v) at (1,-3) {};
		\node[qvert,label=above right:$v_1$] (v1) at (1,-2) {};
		\node[qvert,label=above left:$v_2$] (v2) at (0,-3) {};
		\node[qvert,label=below right:$v_3$] (v3) at (1,-4) {};
		\node[qvert,label=below right:$v_4$] (v4) at (2,-3) {};
		\draw[-latex] (v) -- (v1);\draw[-latex] (v2) -- (v);\draw[-latex] (v) -- (v3);\draw[-latex] (v4) -- (v);
		\draw[-latex] (v1) -- (v2);\draw[-latex] (v1) -- (v4);\draw[-latex] (v3) -- (v2);\draw[-latex] (v3) -- (v4);
		
		\node[qvert,label=above left:$v$] (v) at (3,0) {};
		\node[qvert,label=above right:$v_1$] (v1) at (3,1) {};
		\node[qvert,label=above left:$v_2$] (v2) at (2,0) {};
		\node[qvert,label=below right:$v_3$] (v3) at (3,-1) {};
		\node[qvert,label=below right:$v_4$] (v4) at (4,0) {};
		\draw[-latex] (v1) -- (v);\draw[-latex] (v) -- (v2);\draw[-latex] (v3) -- (v);\draw[-latex] (v) -- (v4);
		\draw[-latex] (v2) -- (v1);
				
		\draw[<->] (2.5,-1.25) edge[bend right] (3,-2.25);
		
		\node[qvert,label=above left:$v$] (v) at (4,-3) {};
		\node[qvert,label=above right:$v_1$] (v1) at (4,-2) {};
		\node[qvert,label=above left:$v_2$] (v2) at (3,-3) {};
		\node[qvert,label=below right:$v_3$] (v3) at (4,-4) {};
		\node[qvert,label=below right:$v_4$] (v4) at (5,-3) {};
		\draw[-latex] (v) -- (v1);\draw[-latex] (v2) -- (v);\draw[-latex] (v) -- (v3);\draw[-latex] (v4) -- (v);
		\draw[-latex] (v1) -- (v4);\draw[-latex] (v3) -- (v2);\draw[-latex] (v3) -- (v4);

		\node[qvert,label=above left:$v$] (v) at (6,0) {};
		\node[qvert,label=above right:$v_1$] (v1) at (6,1) {};
		\node[qvert,label=above left:$v_2$] (v2) at (5,0) {};
		\node[qvert,label=below right:$v_3$] (v3) at (6,-1) {};
		\node[qvert,label=below right:$v_4$] (v4) at (7,0) {};
		\draw[-latex] (v1) -- (v);\draw[-latex] (v) -- (v2);\draw[-latex] (v3) -- (v);\draw[-latex] (v) -- (v4);
		\draw[-latex] (v2) -- (v1);	\draw[-latex] (v2) -- (v3);		
		\draw[<->] (5.5,-1.25) edge[bend right] (6,-2.25);
		
		\node[qvert,label=above left:$v$] (v) at (7,-3) {};
		\node[qvert,label=above right:$v_1$] (v1) at (7,-2) {};
		\node[qvert,label=above left:$v_2$] (v2) at (6,-3) {};
		\node[qvert,label=below right:$v_3$] (v3) at (7,-4) {};
		\node[qvert,label=below right:$v_4$] (v4) at (8,-3) {};
		\draw[-latex] (v) -- (v1);\draw[-latex] (v2) -- (v);\draw[-latex] (v) -- (v3);\draw[-latex] (v4) -- (v);
		\draw[-latex] (v1) -- (v4);\draw[-latex] (v3) -- (v4);

		\node[qvert,label=above left:$v$] (v) at (9,0) {};
		\node[qvert,label=above right:$v_1$] (v1) at (9,1) {};
		\node[qvert,label=above left:$v_2$] (v2) at (8,0) {};
		\node[qvert,label=below right:$v_3$] (v3) at (9,-1) {};
		\node[qvert,label=below right:$v_4$] (v4) at (10,0) {};
		\draw[-latex] (v1) -- (v);\draw[-latex] (v) -- (v2);\draw[-latex] (v3) -- (v);\draw[-latex] (v) -- (v4);
		\draw[-latex] (v2) -- (v1);	\draw[-latex] (v4) -- (v3);		
				
		\draw[<->] (8.5,-1.25) edge[bend right] (9,-2.25);
		
		\node[qvert,label=above left:$v$] (v) at (10,-3) {};
		\node[qvert,label=above right:$v_1$] (v1) at (10,-2) {};
		\node[qvert,label=above left:$v_2$] (v2) at (9,-3) {};
		\node[qvert,label=below right:$v_3$] (v3) at (10,-4) {};
		\node[qvert,label=below right:$v_4$] (v4) at (11,-3) {};
		\draw[-latex] (v) -- (v1);\draw[-latex] (v2) -- (v);\draw[-latex] (v) -- (v3);\draw[-latex] (v4) -- (v);
		\draw[-latex] (v1) -- (v4);\draw[-latex] (v3) -- (v2);	
	\end{tikzpicture}

==> (inline-44) <==
\begin{tikzpicture}[scale=1.5]
		\node at (-1,1) {\normalsize$\mathcal{A}_0:$};
	
		\node[qvert,label=below left:$X_{0,0}$] (v00) at (0,0) {};
		\node[qvert,label=below left:$X_{1,0}$] (v10) at (1,0) {};
		\node[qvert,label=below left:$X_{2,0}$] (v20) at (2,0) {};
		\node[qvert,label=below left:$X_{0,1}$] (v01) at (0,1) {};
		\node[qvert,label=below left:$X_{1,1}$] (v11) at (1,1) {};
		\node[qvert,label=below left:$X_{2,1}$] (v21) at (2,1) {};
		\node[qvert,label=below left:$X_{0,2}$] (v02) at (0,2) {};
		\node[qvert,label=below left:$X_{1,2}$] (v12) at (1,2) {};
		\node[qvert,label=below left:$X_{2,2}$] (v22) at (2,2) {};
		
		\draw[-latex] 
			(v00) edge (v10)
			(v10) edge (v11)
			(v20) edge (v10)
			(v01) edge (v00) edge (v02)
			(v11) edge (v01) edge (v21)
			(v21) edge (v20) edge (v22)
			(v02) edge (v12)
			(v12) edge (v11)
			(v22) edge (v12)
		;
	\end{tikzpicture}\hspace{1cm}
	\begin{tikzpicture}[scale=1.5]
		\node at (-1,1) {\normalsize$\mathcal{A}_1:$};
			
		\node[qvert,label=below left:$X_{0,0}$] (v00) at (0,0) {};
		\node[qvert,label=below left:$X_{1,0}$] (v10) at (1,0) {};
		\node[qvert,label=below left:$X_{2,0}$] (v20) at (2,0) {};
		\node[qvert,label=below left:$X_{0,1}$] (v01) at (0,1) {};
		\node[qvert,label=below left:$X_{1,1}$] (v11) at (1,1) {};
		\node[qvert,label=below left:$X_{2,1}$] (v21) at (2,1) {};
		\node[qvert,label=below left:$X_{0,2}$] (v02) at (0,2) {};
		\node[qvert,label=below left:$X_{1,2}$] (v12) at (1,2) {};
		\node[qvert,label=below left:$X_{2,2}$] (v22) at (2,2) {};
		
		\draw[latex-] 
		(v00) edge (v10)
		(v10) edge (v11)
		(v20) edge (v10)
		(v01) edge (v00) edge (v02)
		(v11) edge (v01) edge (v21)
		(v21) edge (v20) edge (v22)
		(v02) edge (v12)
		(v12) edge (v11)
		(v22) edge (v12)
		;
	\end{tikzpicture}
\begin{tikzpicture}[scale=2]
			\coordinate (v00) at (0,0) {};
			\coordinate (v10) at (1,0) {};
			\coordinate (v01) at (.5,.87) {};
			\draw[gray,dashed] (v01) -- (v00) -- (v10) -- (v01);
			
			\node[qvert] (x0) at ($(v00)!.5!(v10)$) {};
			\node[qvert] (y0) at ($(v00)!.5!(v01)$) {};
			\node[qvert] (m) at ($(v10)!.5!(v01)$) {};
			
			\draw[-latex]
				(m) edge (y0)
				(x0) edge (m)
				(y0) edge (x0)
			;
		\end{tikzpicture}
\begin{tikzpicture}[scale=3,baseline={([yshift=-.7ex]current bounding box.center)}]
		\node[wvert] (v00) at (0,0) {};
		\node[wvert] (v10) at (1,0) {};
		\node[wvert] (v01) at (.5,.87) {};
		\node[wvert] (v11) at (1.5,.87) {};		
		\draw[gray,dashed] (v01) -- (v00) -- (v10) -- (v11) -- (v01) -- (v10);
		
		\node[qvert] (x0) at ($(v00)!.5!(v10)$) {};
		\node[qvert] (x1) at ($(v01)!.5!(v11)$) {};
		\node[qvert] (y0) at ($(v00)!.5!(v01)$) {};
		\node[qvert] (y1) at ($(v10)!.5!(v11)$) {};
		\node[qvert] (m) at ($(v10)!.5!(v01)$) {};
		
		\draw[-latex]
			(m) edge (y0) edge (y1)
			(x0) edge (m)
			(x1) edge (m)
			(y0) edge (x0)
			(y1) edge (x1)
		;
	\end{tikzpicture}$\leftrightarrow$
	\begin{tikzpicture}[scale=3,baseline={([yshift=-.7ex]current bounding box.center)}]
		\node[wvert] (v00) at (0,0) {};
		\node[wvert] (v10) at (1,0) {};
		\node[wvert] (v01) at (.5,.87) {};
		\node[wvert] (v11) at (1.5,.87) {};		
		\draw[gray,dashed] (v01) -- (v00) -- (v10) -- (v11) -- (v01) (v00) -- (v11);
		
		\node[qvert] (x0) at ($(v00)!.5!(v10)$) {};
		\node[qvert] (x1) at ($(v01)!.5!(v11)$) {};
		\node[qvert] (y0) at ($(v00)!.5!(v01)$) {};
		\node[qvert] (y1) at ($(v10)!.5!(v11)$) {};
		\node[qvert] (m) at ($(v00)!.5!(v11)$) {};
		
		\draw[-latex]
			(m) edge (x0) edge (x1)
			(x0) edge (y1)
			(x1) edge (y0)
			(y0) edge (m)
			(y1) edge (m)
		;
	\end{tikzpicture}

==> (inline-45) <==
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},scale=2.5] 	
	\coordinate (v1)  at (-.87,-.5) {};
	\coordinate (v2) at (.87,-.5) {};
	\coordinate (v3) at (0,1) {};
	\coordinate (v12)  at (0,-1) {};
	\coordinate (v23) at (.87,.5) {};
	\coordinate (v13) at (-.87,.5) {};
	\coordinate (v) at (0,0) {};
	\draw[-,gray,dashed] (v) -- (v1);
	\draw[-,gray,dashed] (v) -- (v2);
	\draw[-,gray,dashed] (v) -- (v3);
	\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);
	
	\node[qvert,label={below right,xshift=3,yshift=3}:$\bm{e^1}$] (e1) at ($(v)!.5!(v1)$) {};
	\node[qvert,label={right,xshift=2,yshift=1}:$e^2$] (e2) at ($(v)!.5!(v2)$) {};
	\node[qvert,label={right}:$e^3$] (e3) at ($(v)!.5!(v3)$) {};
	
	\node[qvert,label={below right,yshift=6}:$e^1_2$] (e12) at ($(v2)!.5!(v12)$) {};
	\node[qvert,label={above left,yshift=-6}:$e^1_3$] (e13) at ($(v3)!.5!(v13)$) {};
	\node[qvert,label={below left,yshift=6}:$e^2_1$] (e21) at ($(v1)!.5!(v12)$) {};
	\node[qvert,label={above right,yshift=-6}:$e^2_3$] (e23) at ($(v3)!.5!(v23)$) {};
	\node[qvert,label={right,yshift=4,xshift=-1}:$e^3_1$] (e31) at ($(v1)!.5!(v13)$) {};
	\node[qvert,label={right,xshift=-3}:$e^3_2$] (e32) at ($(v2)!.5!(v23)$) {};
		
	\draw[-latex]
		(e1) edge (e31) edge (e2)
		(e2) edge (e12) edge (e3)
		(e3) edge (e23) edge (e1)
		(e31) edge (e13)
		(e13) edge (e3)
		(e23) edge (e32)
		(e32) edge (e2)
		(e12) edge (e21)
		(e21) edge (e1)
	;
	\node[wvert,inner sep=1] (no) at (-0.85,0.8) {\small 1};
	\end{tikzpicture}
	\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},scale=2.5] 
	\coordinate (v1)  at (-.87,-.5) {};
	\coordinate (v2) at (.87,-.5) {};
	\coordinate (v3) at (0,1) {};
	\coordinate (v12)  at (0,-1) {};
	\coordinate (v23) at (.87,.5) {};
	\coordinate (v13) at (-.87,.5) {};
	\coordinate (v) at (0,0) {};
	\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);
	
	\node[qvert,label={right,xshift=-1,yshift=4}:$\tilde e^1$] (e1) at ($(v)$) {};
	\node[qvert,label=right:$\bm{e^2}$] (e2) at ($(v)!.5!(v2)$) {};
	\node[qvert,label=right:$\bm{e^3}$] (e3) at ($(v)!.5!(v3)$) {};
	
	\node[qvert,label={below right,yshift=6}:$e^1_2$] (e12) at ($(v2)!.5!(v12)$) {};
	\node[qvert,label={above left,yshift=-6}:$e^1_3$] (e13) at ($(v3)!.5!(v13)$) {};
	\node[qvert,label={below left,yshift=6}:$e^2_1$] (e21) at ($(v1)!.5!(v12)$) {};
	\node[qvert,label={above right,yshift=-6}:$e^2_3$] (e23) at ($(v3)!.5!(v23)$) {};
	\node[qvert,label={below right,xshift=2,yshift=4}:$e^3_1$] (e31) at ($(v1)!.5!(v13)$) {};
	\node[qvert,label={right,xshift=-3}:$e^3_2$] (e32) at ($(v2)!.5!(v23)$) {};
	
	\draw[-latex]
		(e1) edge (e21) edge (e3)
		(e2) edge (e12) edge (e1)
		(e3) edge (e23) edge (e31)
		(e31) edge (e13) edge (e1)
		(e13) edge (e3)
		(e23) edge (e32)
		(e32) edge (e2)
		(e12) edge (e21)
		(e21) edge (e2) edge (e31)
	;
	\node[wvert,inner sep=1] (no) at (-0.85,0.8) {\small 2};
	
	\end{tikzpicture}\\
	\hspace{2.6cm}
	\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},scale=2.5] 
	\coordinate (v1)  at (-.87,-.5) {};
	\coordinate (v2) at (.87,-.5) {};
	\coordinate (v3) at (0,1) {};
	\coordinate (v12)  at (0,-1) {};
	\coordinate (v23) at (.87,.5) {};
	\coordinate (v13) at (-.87,.5) {};
	\coordinate (v) at (0,0) {};
	\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);
	
	\node[qvert,label={below left,xshift=3,yshift=3}:$\bm{\tilde e^1}$] (e1) at ($(v)$) {};
	\node[qvert,label={right,xshift=2}:$e^3_{12}$] (e2) at ($(v)!.5!(v12)$) {};
	\node[qvert,label={left,xshift=3,yshift=5}:$e^2_{13}$] (e3) at ($(v)!.5!(v13)$) {};
	
	\node[qvert,label=below right:$e^1_2$] (e12) at ($(v2)!.5!(v12)$) {};
	\node[qvert,label=above left:$e^1_3$] (e13) at ($(v3)!.5!(v13)$) {};
	\node[qvert,label=below left:$e^2_1$] (e21) at ($(v1)!.5!(v12)$) {};
	\node[qvert,label=above right:$e^2_3$] (e23) at ($(v3)!.5!(v23)$) {};
	\node[qvert,label={right,yshift=-2}:$e^3_1$] (e31) at ($(v1)!.5!(v13)$) {};
	\node[qvert,label={right,xshift=-3}:$e^3_2$] (e32) at ($(v2)!.5!(v23)$) {};
	
	\draw[-latex]
		(e1) edge (e2) edge (e23)
		(e2) edge (e32) edge (e21)
		(e3) edge (e1) edge (e13)
		(e31) edge (e3)
		(e13) edge (e23)
		(e23) edge (e32) edge (e3)
		(e32) edge (e1) edge (e12)
		(e12) edge (e2)
		(e21) edge (e31)
	;
	\node[wvert,inner sep=1] (no) at (-0.85,0.8) {\small 3};
	\end{tikzpicture}
	\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},scale=2.5] 	
	\coordinate (v1)  at (-.87,-.5) {};
	\coordinate (v2) at (.87,-.5) {};
	\coordinate (v3) at (0,1) {};
	\coordinate (v12)  at (0,-1) {};
	\coordinate (v23) at (.87,.5) {};
	\coordinate (v13) at (-.87,.5) {};
	\coordinate (v) at (0,0) {};
	\draw[-,gray,dashed] (v) -- (v12);
	\draw[-,gray,dashed] (v) -- (v23);
	\draw[-,gray,dashed] (v) -- (v13);
	\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);
	
	\node[qvert,label={above left,xshift=1,yshift=-2}:$e^1_{23}$] (e1) at ($(v)!.5!(v23)$) {};
	\node[qvert,label={right,yshift=2}:$e^3_{12}$] (e2) at ($(v)!.5!(v12)$) {};
	\node[qvert,label={above right,xshift=-2,yshift=-2}:$e^2_{13}$] (e3) at ($(v)!.5!(v13)$) {};
	
	\node[qvert,label={below right,yshift=6}:$e^1_2$] (e12) at ($(v2)!.5!(v12)$) {};
	\node[qvert,label={above left,yshift=-6}:$e^1_3$] (e13) at ($(v3)!.5!(v13)$) {};
	\node[qvert,label={below left,yshift=6}:$e^2_1$] (e21) at ($(v1)!.5!(v12)$) {};
	\node[qvert,label={above right,yshift=-6}:$e^2_3$] (e23) at ($(v3)!.5!(v23)$) {};
	\node[qvert,label={right,yshift=-4,xshift=1}:$e^3_1$] (e31) at ($(v1)!.5!(v13)$) {};
	\node[qvert,label={right,xshift=-3}:$e^3_2$] (e32) at ($(v2)!.5!(v23)$) {};
	
	\draw[-latex]
		(e1) edge (e3) edge (e32) 
		(e2) edge (e21) edge (e1)
		(e3) edge (e13) edge (e2)
		(e31) edge (e3)
		(e13) edge (e23)
		(e23) edge (e1)
		(e32) edge (e1) edge (e12)
		(e12) edge (e2)
		(e21) edge (e31)
	;	
	\node[wvert,inner sep=1] (no) at (-0.85,0.8) {\small 4};
	\end{tikzpicture}

==> (inline-46) <==
\begin{tikzpicture}[baseline={([yshift=0ex]current bounding box.center)},scale=2.3] 	
	\node[bqgvert,label=below:$v_1$] (v1)  at (-.87,-.5) {};
	\node[bqgvert,label=below:$v_2$] (v2) at (.87,-.5) {};
	\node[bqgvert,label=right:$v_3$] (v3) at (0,1) {};
	\node[wqgvert,label={right,xshift=3}:$v_{12}$] (v12)  at (0,-1) {};
	\node[wqgvert,label=above:$v_{23}$] (v23) at (.87,.5) {};
	\node[wqgvert,label=above:$v_{13}$] (v13) at (-.87,.5) {};
	\node[wqgvert,label={right,xshift=2}:$v$] (v) at (0,0) {};
	
	\node[qvert,label={above right,xshift=-2,yshift=-2}:$\bm{v^{12}}$] (f12) at ($(v)!.5!(v12)$) {};
	\node[qvert,label={right,yshift=3}:$v^{31}$] (f13) at ($(v)!.5!(v13)$) {};
	\node[qvert,label=right:$v^{23}$] (f23) at ($(v)!.5!(v23)$) {};
	
	\draw[-latex]
		(v) edge (v1) edge (v2) edge (v3)
		(v1) edge (f12) edge (f13)
		(v2) edge (f12) edge (f23)
		(v3) edge (f13) edge (f23)
		(f12) edge (v) edge (v12)
		(f23) edge (v) edge (v23)
		(f13) edge (v) edge (v13)
		(v12) edge (v2)
		(v23) edge (v3)
		(v13) edge (v1)
	;
	\node[wvert,inner sep=1] (no) at (-0.85,0.95) {\small 1};
	\end{tikzpicture}
	\begin{tikzpicture}[baseline={([yshift=0ex]current bounding box.center)},scale=2.3] 	

	\node[bqgvert,label=below:$v_1$] (v1)  at (-.87,-.5) {};
	\node[bqgvert,label=below:$v_2$] (v2) at (.87,-.5) {};
	\node[bqgvert,label=right:$v_3$] (v3) at (0,1) {};
	\node[wqgvert,label={right,xshift=3}:$v_{12}$] (v12)  at (0,-1) {};
	\node[wqgvert,label=above:$v_{23}$] (v23) at (.87,.5) {};
	\node[wqgvert,label=above:$v_{13}$] (v13) at (-.87,.5) {};
	\node[wqgvert,label={right,yshift=-2}:$\bm v$] (v) at (0,0) {};
	
	\node[qvert,label={above right,xshift=-2,yshift=-2}:$v^{21}$] (f12) at ($(v)!.5!(v12)$) {};
	\node[qvert,label={right,yshift=3}:$v^{31}$] (f13) at ($(v)!.5!(v13)$) {};
	\node[qvert,label=right:$v^{23}$] (f23) at ($(v)!.5!(v23)$) {};
	
	\draw[-latex]
		(v) edge (v3) edge (f12)
		(v1) edge (f13) edge (v12)
		(v2) edge (f23)
		(v3) edge (f13) edge (f23)
		(f12) edge (v1) edge (v2)
		(f23) edge (v) edge (v23)
		(f13) edge (v) edge (v13)
		(v12) edge (f12)
		(v23) edge (v3)
		(v13) edge (v1)
	;
	\node[wvert,inner sep=1] (no) at (-0.85,0.95) {\small 2};
	\end{tikzpicture}
	\begin{tikzpicture}[baseline={([yshift=0ex]current bounding box.center)},scale=2.3] 	

	\node[bqgvert,label=below:$v_1$] (v1)  at (-.87,-.5) {};
	\node[bqgvert,label=below:$v_2$] (v2) at (.87,-.5) {};
	\node[bqgvert,label=right:$v_3$] (v3) at (0,1) {};
	\node[wqgvert,label={right,xshift=3}:$v_{12}$] (v12)  at (0,-1) {};
	\node[wqgvert,label=above:$v_{23}$] (v23) at (.87,.5) {};
	\node[wqgvert,label=above:$v_{13}$] (v13) at (-.87,.5) {};
	
	\node[qvert,label={above right,yshift=-3}:$v^{21}$] (f12) at ($(v12)!.25!(v3)$) {};
	\node[qvert,label={above,xshift=5,yshift=-2}:$\bm{v^{31}}$] (f13) at ($(v13)!.25!(v2)$) {};
	\node[qvert,label=right:$\bm{v^{23}}$] (f23) at ($(v23)!.25!(v1)$) {};
	\node[qvert,label={above right,xshift=-2,yshift=-2}:$v_3^{21}$] (v) at ($(v13)!.5!(v23)$) {};
	
	\draw[-latex]
		(v) edge (f13) edge (f23)
		(v1) edge (f13)  edge (v12)
		(v2) edge (f23)
		(v3) edge (v)
		(f12) edge (v1) edge (v2) edge (v)
		(f23) edge (v23) edge (f12)
		(f13) edge (v13) edge (f12)
		(v12) edge (f12)
		(v23) edge (v3)
		(v13) edge (v1)
	;
	\node[wvert,inner sep=1] (no) at (-0.85,0.95) {\small 3};
	\end{tikzpicture}\\
	\begin{tikzpicture}[baseline={([yshift=0ex]current bounding box.center)},scale=2.3] 	
	
	\node[bqgvert,label=below:$v_1$] (v1)  at (-.87,-.5) {};
	\node[bqgvert,label=below:$v_2$] (v2) at (.87,-.5) {};
	\node[bqgvert,label=right:$v_3$] (v3) at (0,1) {};
	\node[wqgvert,label={right,xshift=3}:$v_{12}$] (v12)  at (0,-1) {};
	\node[wqgvert,label=above:$v_{23}$] (v23) at (.87,.5) {};
	\node[wqgvert,label=above:$v_{13}$] (v13) at (-.87,.5) {};
	
	\node[qvert,label={below right,xshift=-3,yshift=5}:$\bm{v^{21}}$] (f12) at ($(v12)!.25!(v3)$) {};
	\node[qvert,label=left:$v^{23}_1$] (f13) at ($(v1)!.25!(v23)$) {};
	\node[qvert,label=right:$v^{13}_2$] (f23) at ($(v2)!.25!(v13)$) {};
	\node[qvert,label={above right,xshift=-2}:$v_3^{21}$] (v) at ($(v13)!.5!(v23)$) {};
	
	\draw[-latex]
		(v) edge (v13) edge (v23) edge (f12)
		(v1) edge (v12)
		(v2) edge (v23)
		(v3) edge (v)
		(f12) edge (f13) edge (f23)
		(f23) edge (v) edge (v2)
		(f13) edge (v) edge (v1)
		(v12) edge (f12)
		(v23) edge (f23) edge (v3)
		(v13) edge (f13)
	;
	\node[wvert,inner sep=1] (no) at (-0.85,0.95) {\small 4};
	\end{tikzpicture}
	\begin{tikzpicture}[baseline={([yshift=0ex]current bounding box.center)},scale=2.3] 	
	
	\node[bqgvert,label=below:$v_1$] (v1)  at (-.87,-.5) {};
	\node[bqgvert,label=below:$v_2$] (v2) at (.87,-.5) {};
	\node[bqgvert,label=right:$v_3$] (v3) at (0,1) {};
	\node[wqgvert,label={right,xshift=3}:$v_{12}$] (v12) at (0,-1) {};
	\node[wqgvert,label=above:$v_{23}$] (v23) at (.87,.5) {};
	\node[wqgvert,label=above:$v_{13}$] (v13) at (-.87,.5) {};
	\node[qvert,label={above right,xshift=-2}:$v_3^{21}$] (v) at ($(v13)!.5!(v23)$) {};
	
	\node[bqgvert,label={right,xshift=-1,yshift=2}:$v_{123}$] (f12) at (0,0) {};
	\node[qvert,label=left:$\bm{v^{23}_1}$] (f13) at ($(v1)!.25!(v23)$) {};
	\node[qvert,label=right:$\bm{v^{31}_2}$] (f23) at ($(v2)!.25!(v13)$) {};
	
	\draw[-latex]
		(v) edge (v13) edge (v23)
		(v1) edge (v12)
		(v2) edge (v23)
		(v3) edge (v)
		(f12) edge (v) edge (v12)
		(f23) edge (v2) edge (f12)
		(f13) edge (v1) edge (f12)
		(v12) edge (f13) edge (f23)
		(v23) edge (f23) edge (v3) 
		(v13) edge (f13)
	;	
	\node[wvert,inner sep=1] (no) at (-0.85,0.95) {\small 5};
	\end{tikzpicture}
	\begin{tikzpicture}[baseline={([yshift=0ex]current bounding box.center)},scale=2.3] 
	
	\node[bqgvert,label=below:$v_1$] (v1)  at (-.87,-.5) {};
	\node[bqgvert,label=below:$v_2$] (v2) at (.87,-.5) {};
	\node[bqgvert,label=right:$v_3$] (v3) at (0,1) {};
	\node[wqgvert,label={right,xshift=3}:$v_{12}$] (v12)  at (0,-1) {};
	\node[wqgvert,label=above:$v_{23}$] (v23) at (.87,.5) {};
	\node[wqgvert,label=above:$v_{13}$] (v13) at (-.87,.5) {};
	\node[qvert,label={above right,xshift=-2}:$v^{21}_3$] (v) at ($(v13)!.5!(v23)$) {};
	
	\node[bqgvert,label={right,xshift=2}:$v_{123}$] (f12) at (0,0) {};
	\node[qvert,label=left:$v^{32}_1$] (f13) at ($(v1)!.25!(v23)$) {};
	\node[qvert,label=right:$v^{13}_2$] (f23) at ($(v2)!.25!(v13)$) {};
	
	\draw[-latex]
		(v) edge (v23) edge (v13)
		(v1) edge (f13)
		(v2) edge (f23)
		(v3) edge (v)
		(f12)  edge (v) edge (f23) edge (f13)
		(f23) edge (v12) edge (v23)
		(f13) edge (v12) edge (v13)
		(v12)  edge (f12) edge (v2)
		(v23) edge (f12) edge (v3)
		(v13)  edge (f12) edge (v1)
	;
	\node[wvert,inner sep=1] (no) at (-0.85,0.95) {\small 6};
	\end{tikzpicture}

==> (inline-47) <==
\begin{tikzpicture}[scale=.75,baseline={([yshift=-.7ex]current bounding box.center)},rotate=90]
		\coordinate (ws) at (-2,-1);
		\coordinate (wn) at (-2,1);
		\coordinate (es) at (2,-1);
		\coordinate (en) at (2,1);
		\coordinate (nw) at (-1,2);
		\coordinate (ne) at (1,2);
		\coordinate (sw) at (-1,-2);
		\coordinate (se) at (1,-2);
		\coordinate (n) at (0,1);
		\coordinate (s) at (0,-1);		
		\draw[-,gray, densely dotted]
			(n) edge[bend right=45] (s) edge[] (nw) edge[] (ne) edge[] (en) edge[] (wn)
			(s) edge[bend right=45] (n) edge[] (sw) edge[] (se) edge[] (es) edge[] (ws)
		;			
		\node[bvert] (n) at (n) {};
		\node[bvert] (s) at (s) {};
		\node[wvert] (nn) at ($(nw)!.5!(ne)$) {};
		\node[wvert] (ss) at ($(sw)!.5!(se)$) {};
		\node[wvert] (ww) at ($(wn)!.5!(ws)$) {};
		\node[wvert] (ee) at ($(en)!.5!(es)$) {};
		\draw[-, gray!60]
			(n) edge (nn) edge (ww) edge (ee)
			(s) edge (ss) edge (ww) edge (ee)
		;
		\node[qvert] (q) at (0,0) {};
		\node[qvert] (qsw) at ($(ws)!.5!(sw)$) {};
		\node[qvert] (qnw) at ($(wn)!.5!(nw)$) {};
		\node[qvert] (qse) at ($(es)!.5!(se)$) {};
		\node[qvert] (qne) at ($(en)!.5!(ne)$) {};
		\draw[-latex]
			(q) edge (qsw) edge (qne)
			(qnw) edge (q)
			(qse) edge (q)
			(qsw) edge (qse)
			(qne) edge (qnw)
		;
	\end{tikzpicture}\hspace{2mm}$\leftrightarrow$\hspace{1mm}
	\begin{tikzpicture}[scale=.75,baseline={([yshift=-.7ex]current bounding box.center)}]
		\coordinate (ws) at (-2,-1);
		\coordinate (wn) at (-2,1);
		\coordinate (es) at (2,-1);
		\coordinate (en) at (2,1);
		\coordinate (nw) at (-1,2);
		\coordinate (ne) at (1,2);
		\coordinate (sw) at (-1,-2);
		\coordinate (se) at (1,-2);
		\coordinate (n) at (0,1);
		\coordinate (s) at (0,-1);		
		\draw[-,gray, densely dotted]
			(n) edge[bend right=45] (s) edge[] (nw) edge[] (ne) edge[] (en) edge[] (wn)
			(s) edge[bend right=45] (n) edge[] (sw) edge[] (se) edge[] (es) edge[] (ws)
		;			
		\node[bvert] (n) at (n) {};
		\node[bvert] (s) at (s) {};
		\node[wvert] (nn) at ($(nw)!.5!(ne)$) {};
		\node[wvert] (ss) at ($(sw)!.5!(se)$) {};
		\node[wvert] (ww) at ($(wn)!.5!(ws)$) {};
		\node[wvert] (ee) at ($(en)!.5!(es)$) {};
		\draw[-, gray!60]
			(n) edge (nn) edge (ww) edge (ee)
			(s) edge (ss) edge (ww) edge (ee)
		;			
		\node[qvert] (q) at (0,0) {};
		\node[qvert] (qsw) at ($(ws)!.5!(sw)$) {};
		\node[qvert] (qnw) at ($(wn)!.5!(nw)$) {};
		\node[qvert] (qse) at ($(es)!.5!(se)$) {};
		\node[qvert] (qne) at ($(en)!.5!(ne)$) {};
		\draw[-latex]
			(q) edge (qsw) edge (qne)
			(qnw) edge (q)
			(qse) edge (q)
			(qsw) edge (qse)
			(qne) edge (qnw)
		;
	\end{tikzpicture}\hspace{12mm}
	\begin{tikzpicture}[scale=.75,baseline={([yshift=-.7ex]current bounding box.center)},rotate=90]
		\coordinate (ws) at (-2,-1);
		\coordinate (wn) at (-2,1);
		\coordinate (es) at (2,-1);
		\coordinate (en) at (2,1);
		\coordinate (nw) at (-1,2);
		\coordinate (ne) at (1,2);
		\coordinate (sw) at (-1,-2);
		\coordinate (se) at (1,-2);
		\coordinate (n) at (0,1);
		\coordinate (s) at (0,-1);		
		\draw[-,gray, densely dotted]
			(n) edge[bend right=45] (s) edge[] (nw) edge[] (ne) edge[] (en) edge[] (wn)
			(s) edge[bend right=45] (n) edge[] (sw) edge[] (se) edge[] (es) edge[] (ws)
		;			
		\node[bvert] (n) at (n) {};
		\node[bvert] (s) at (s) {};
		\node[wvert] (vnw) at ($(nw)!.5!(wn)$) {};
		\node[wvert] (vne) at ($(ne)!.5!(en)$) {};
		\node[wvert] (vsw) at ($(sw)!.5!(ws)$) {};
		\node[wvert] (vse) at ($(se)!.5!(es)$) {};
		\node[wvert] (c) at (0,0) {};
		\draw[-, gray!60]
			(n) edge (vnw) edge (vne) edge (c)
			(s) edge (vsw) edge (vse) edge (c)
		;			
		\node[qvert] (qw) at ($(ws)!.5!(wn)$) {};
		\node[qvert] (qe) at ($(es)!.5!(en)$) {};
		\node[qvert] (qs) at ($(sw)!.5!(se)$) {};
		\node[qvert] (qn) at ($(nw)!.5!(ne)$) {};
		\draw[-latex]
			(qw) edge (qs)
			(qs) edge (qe)
			(qe) edge (qn)
			(qn) edge (qw)
		;	\end{tikzpicture}\hspace{2mm}$\leftrightarrow$\hspace{1mm}
	\begin{tikzpicture}[scale=.75,baseline={([yshift=-.7ex]current bounding box.center)}]
		\coordinate (ws) at (-2,-1);
		\coordinate (wn) at (-2,1);
		\coordinate (es) at (2,-1);
		\coordinate (en) at (2,1);
		\coordinate (nw) at (-1,2);
		\coordinate (ne) at (1,2);
		\coordinate (sw) at (-1,-2);
		\coordinate (se) at (1,-2);
		\coordinate (n) at (0,1);
		\coordinate (s) at (0,-1);		
		\draw[-,gray, densely dotted]
			(n) edge[bend right=45] (s) edge[] (nw) edge[] (ne) edge[] (en) edge[] (wn)
			(s) edge[bend right=45] (n) edge[] (sw) edge[] (se) edge[] (es) edge[] (ws)
		;			
		\node[bvert] (n) at (n) {};
		\node[bvert] (s) at (s) {};
		\node[wvert] (vnw) at ($(nw)!.5!(wn)$) {};
		\node[wvert] (vne) at ($(ne)!.5!(en)$) {};
		\node[wvert] (vsw) at ($(sw)!.5!(ws)$) {};
		\node[wvert] (vse) at ($(se)!.5!(es)$) {};
		\node[wvert] (c) at (0,0) {};
		\draw[-, gray!60]
			(n) edge (vnw) edge (vne) edge (c)
			(s) edge (vsw) edge (vse) edge (c)
		;			
		\node[qvert] (qw) at ($(ws)!.5!(wn)$) {};
		\node[qvert] (qe) at ($(es)!.5!(en)$) {};
		\node[qvert] (qs) at ($(sw)!.5!(se)$) {};
		\node[qvert] (qn) at ($(nw)!.5!(ne)$) {};
		\draw[-latex]
			(qw) edge (qs)
			(qs) edge (qe)
			(qe) edge (qn)
			(qn) edge (qw)
		;
	\end{tikzpicture}

==> (inline-48) <==
\begin{tabular}{ccc}
		\begin{tikzpicture}[scale=2.5] %qn projective quiver
		\tikzstyle{bvert}=[draw,circle,fill=black,minimum size=3pt,inner sep=0pt]
		\tikzstyle{wvert}=[draw,circle,fill=white,minimum size=3pt,inner sep=0pt]
		
		\node[wvert] (v1)  at (-.87,-.5) {};
		\node[wvert] (v2) at (.87,-.5) {};
		\node[wvert] (v3) at (0,1) {};
		\node[wvert] (v12)  at (0,-1) {};
		\node[wvert] (v23) at (.87,.5) {};
		\node[wvert] (v13) at (-.87,.5) {};
		\node[wvert] (v) at (0,0) {};
		%\draw[-,gray,dashed] (v1) -- (v) -- (v2) (v) -- (v3);
		%\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);
		
		\node[wvert] (f12) at ($(v)!.5!(v12)$) {};
		\node[wvert] (f23) at ($(v)!.5!(v23)$) {};
		\node[wvert] (f13) at ($(v)!.5!(v13)$) {};
		
		\node[qvert] (e1) at ($(v)!.5!(v1)$) {};
		\node[qvert] (e2) at ($(v)!.5!(v2)$) {};
		\node[qvert] (e3) at ($(v)!.5!(v3)$) {};	
		\node[qvert] (e12) at ($(v2)!.5!(v12)$) {};
		\node[qvert] (e13) at ($(v3)!.5!(v13)$) {};
		\node[qvert] (e21) at ($(v1)!.5!(v12)$) {};
		\node[qvert] (e23) at ($(v3)!.5!(v23)$) {};
		\node[qvert] (e31) at ($(v1)!.5!(v13)$) {};
		\node[qvert] (e32) at ($(v2)!.5!(v23)$) {};
		
		\node[bvert] (b1) at ($(e1)!.5!(f12)$) {};
		\node[bvert] (b2) at ($(e2)!.5!(f23)$) {};
		\node[bvert] (b3) at ($(e3)!.5!(f13)$) {};
		\node[bvert] (b12) at ($(e12)!.5!(f12)$) {};
		\node[bvert] (b23) at ($(e23)!.5!(f23)$) {};
		\node[bvert] (b31) at ($(e31)!.5!(f13)$) {};
		
		\draw[dotted] (v1) -- (b1) -- (f12) -- (b12) -- (v2) -- (b2) -- (f23) -- (b23) -- (v3) -- (b3) -- (f13) -- (b31) -- (v1);
		\draw[dotted] (b1) -- (v) -- (b2)  (v) -- (b3);
		\draw[dotted] (v12) -- (b12) (v23) -- (b23) (v13) -- (b31);
		
		\draw[latex-] (e1) -- (e2); \draw[latex-] (e2) -- (e3); \draw[latex-] (e3) -- (e1);
		\draw[latex-] (e1) -- (e31); \draw[latex-] (e31) -- (e13); \draw[latex-] (e13) -- (e3); \draw[latex-] (e3) -- (e23); \draw[latex-] (e23) -- (e32); \draw[latex-] (e32) -- (e2); \draw[latex-] (e2) -- (e12); \draw[latex-] (e12) -- (e21); \draw[latex-] (e21) -- (e1);		
		\end{tikzpicture}
		&
		\begin{tikzpicture}[scale=2.5] % darboux map proj quiver
		\tikzstyle{bvert}=[draw,circle,fill=black,minimum size=3pt,inner sep=0pt]
		\tikzstyle{wvert}=[draw,circle,fill=white,minimum size=3pt,inner sep=0pt]
		
		\node[qvert] (v1)  at (-.87,-.5) {};
		\node[qvert] (v2) at (.87,-.5) {};
		\node[qvert] (v3) at (0,1) {};
		\node[qvert] (v12)  at (0,-1) {};
		\node[qvert] (v23) at (.87,.5) {};
		\node[qvert] (v13) at (-.87,.5) {};
		\node[qvert] (v) at (0,0) {};
		
		%\draw[-,gray,dashed] (v1) -- (v) -- (v2) (v) -- (v3);
		%\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);
		
		\node[qvert] (f12) at ($(v)!.5!(v12)$) {};
		\node[qvert] (f23) at ($(v)!.5!(v23)$) {};
		\node[qvert] (f13) at ($(v)!.5!(v13)$) {};
		
		\node[wvert] (e1) at ($(v)!.5!(v1)$) {};
		\node[wvert] (e2) at ($(v)!.5!(v2)$) {};
		\node[wvert] (e3) at ($(v)!.5!(v3)$) {};	
		\node[wvert] (e12) at ($(v2)!.5!(v12)$) {};
		\node[wvert] (e13) at ($(v3)!.5!(v13)$) {};
		\node[wvert] (e21) at ($(v1)!.5!(v12)$) {};
		\node[wvert] (e23) at ($(v3)!.5!(v23)$) {};
		\node[wvert] (e31) at ($(v1)!.5!(v13)$) {};
		\node[wvert] (e32) at ($(v2)!.5!(v23)$) {};
		
		\node[bvert] (b1) at ($(e1)!.5!(f12)$) {};
		\node[bvert] (b2) at ($(e2)!.5!(f23)$) {};
		\node[bvert] (b3) at ($(e3)!.5!(f13)$) {};
		\node[bvert] (b12) at ($(e12)!.5!(f12)$) {};
		\node[bvert] (b23) at ($(e23)!.5!(f23)$) {};
		\node[bvert] (b31) at ($(e31)!.5!(f13)$) {};
		
		\draw[gray, dotted] (e2) -- (b1) -- (e21) -- (b12) -- (e2) (e1) -- (b1) (e12) -- (b12);
		\draw[gray, dotted] (e3) -- (b2) -- (e32) -- (b23) -- (e3) (e2) -- (b2) (e23) -- (b23);
		\draw[gray, dotted] (e1) -- (b3) -- (e13) -- (b31) -- (e1) (e3) -- (b3) (e31) -- (b31);
		
		\draw[-latex] (f12) -- (v); \draw[-latex] (f23) -- (v); \draw[-latex] (f13) -- (v);
		\draw[-latex] (f12) -- (v12); \draw[-latex] (f23) -- (v23); \draw[-latex] (f13) -- (v13);
		\draw[-latex] (v) edge[out=230,in=10] (v1); \draw[-latex] (v) edge[out=340,in=130] (v2); \draw[-latex] (v) edge[out=110,in=250] (v3);
		\draw[-latex] (v1) -- (f12); \draw[-latex] (v2) -- (f12); \draw[-latex] (v2) -- (f23); \draw[-latex] (v3) -- (f23); \draw[-latex] (v3) -- (f13); \draw[-latex] (v1) -- (f13);
		\draw[-latex] (v13) edge[out=290,in=70] (v1); \draw[-latex] (v12) edge[out=50,in=190] (v2); \draw[-latex] (v23) edge[out=170,in=310] (v3);
		
		\end{tikzpicture}
		&
		\begin{tikzpicture}[scale=2.5] % flc vrc
		\tikzstyle{bvert}=[draw,circle,fill=black,minimum size=3pt,inner sep=0pt]
		\tikzstyle{wvert}=[draw,circle,fill=white,minimum size=3pt,inner sep=0pt]
		
		\node[bvert] (v1)  at (-.87,-.5) {};
		\node[bvert] (v2) at (.87,-.5) {};
		\node[bvert] (v3) at (0,1) {};
		\node[bvert] (v12)  at (0,-1) {};
		\node[bvert] (v23) at (.87,.5) {};
		\node[bvert] (v13) at (-.87,.5) {};
		\node[bvert] (v) at (0,0) {};
		
		%\draw[-,gray,dashed] (v1) -- (v) -- (v23) (v2) -- (v) -- (v13) (v3) -- (v) -- (v12);
		%\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);
		
		\node[wvert] (f12) at ($(v)!.5!(v12)$) {};
		\node[wvert] (f23) at ($(v)!.5!(v23)$) {};
		\node[wvert] (f13) at ($(v)!.5!(v13)$) {};
		
		\node[wvert] (e1) at ($(v)!.5!(v1)$) {};
		\node[wvert] (e2) at ($(v)!.5!(v2)$) {};
		\node[wvert] (e3) at ($(v)!.5!(v3)$) {};	
		\node[qvert] (e12) at ($(v2)!.5!(v12)$) {};
		\node[qvert] (e13) at ($(v3)!.5!(v13)$) {};
		\node[qvert] (e21) at ($(v1)!.5!(v12)$) {};
		\node[qvert] (e23) at ($(v3)!.5!(v23)$) {};
		\node[qvert] (e31) at ($(v1)!.5!(v13)$) {};
		\node[qvert] (e32) at ($(v2)!.5!(v23)$) {};
		
		\node[bvert] (c12) at ($(v)!.5!(f12)$) {};
		\node[bvert] (c23) at ($(v)!.5!(f23)$) {};
		\node[bvert] (c13) at ($(v)!.5!(f13)$) {};
		
		\node[qvert] (q12) at ($(v)!.5!(c12)$) {};
		\node[qvert] (q23) at ($(v)!.5!(c23)$) {};
		\node[qvert] (q13) at ($(v)!.5!(c13)$) {};
		
		\draw[gray,dotted] (v) -- (e1) -- (v1) (v) -- (e2) -- (v2) (v) -- (e3) -- (v3);
		\draw[gray,dotted] (v12) -- (f12) -- (c12) -- (e1) (c12) -- (e2);
		\draw[gray,dotted] (v23) -- (f23) -- (c23) -- (e2) (c23) -- (e3);
		\draw[gray,dotted] (v13) -- (f13) -- (c13) -- (e3) (c13) -- (e1);
		
		\draw[-latex] (q12) -- (q23); \draw[-latex] (q23) -- (q13); \draw[-latex] (q13) -- (q12);
		\draw[-latex] (q12) -- (e21); \draw[-latex] (e21) -- (e31); \draw[-latex] (e31) -- (q13); \draw[-latex] (q13) -- (e13); \draw[-latex] (e13) -- (e23); \draw[-latex] (e23) -- (q23); \draw[-latex] (q23) -- (e32); \draw[-latex] (e32) -- (e12); \draw[-latex] (e12) -- (q12); 
		\end{tikzpicture}		
		
	\end{tabular}

==> (inline-49) <==
\begin{tikzpicture}[scale=1.3]
		\node[wqgvert,label=above left:$\gamma_2$] (a1) at (0,.5) {};
		\node[wqgvert,label=above left:$\gamma_3$] (a3) at (2,3) {};
		\node[wqgvert,label=above left:$\gamma_4$] (a5) at (4,4) {};
		\node[wqgvert,label=above:$\gamma_5$] (a7) at (6,2) {};
		\node[bqgvert,label=above right:$\gamma'_1$] (b0) at (1,0) {};
		\node[bqgvert,label=above right:$\gamma'_5$] (b8) at (5.5,0) {};
		
		\node[bqgvert,label=below right:$\gamma'_2$] (b2) at (intersection of a1--a5 and b0--a3) {};
		\node[bqgvert,label={above,yshift=-2:$\gamma'_3$}] (b4) at (intersection of a3--a7 and a1--a5) {};
		\node[bqgvert,label=below left:$\gamma'_4$] (b6) at (intersection of a5--b8 and a3--a7) {};
		
		\draw[dotted]
			%(b0) -- (a1) -- (b2) -- (b4) -- (a5) -- (b6) -- (b8)
			%(b0) -- (b2) -- (a3) -- (b4) -- (b6) -- (a7) -- (b8)
			(b0) -- (a1) -- (b2) -- (a3) -- (b4) -- (a5) -- (b6) -- (a7) -- (b8)
		;
		\draw[-]
			(b0) -- (b2) -- (b4) -- (b6) -- (b8)
			(0,0) -- (a1) -- (a3) -- (a5) -- (a7) -- (6.2,0)
		;
		\coordinate (s) at (0,-0.3);
%		\draw[dashed]
%			($(b2)+(s)$) -- ($(b4)+(s)$) -- ($(b8)+(s)$) -- ($(b6)+(s)$) -- ($(b2)+(s)$)
%		;
		\draw[-,line width=2pt]
			(b2) -- (b4) -- (b8) -- (b6) -- (b2)
		;
	\end{tikzpicture}\hspace{1cm}
	\begin{tikzpicture}[scale=1.6]
		\node[bqgvert,label=above left:$\gamma'_1$] (b0) at (0,0) {};
		\node[wqgvert,label=above left:$\gamma_2$] (a1) at (.33,1) {};
		\node[bqgvert,label=above left:$\gamma'_2$] (b2) at (.67,2) {};
		\node[wqgvert,label=above left:$\gamma_3$] (a3) at (1,3) {};
		\node[wqgvert,label=above left:$\gamma_3$] (aa3) at (1,0) {};
		\node[bqgvert,label=above left:$\gamma'_3$] (b4) at (1.33,1) {};
		\node[wqgvert,label=above left:$\gamma_4$] (a5) at (1.67,2) {};
		\node[bqgvert,label=above left:$\gamma'_4$] (b6) at (2,3) {};
		\node[bqgvert,label=above left:$\gamma'_4$] (bb6) at (2,0) {};
		\node[wqgvert,label=above left:$\gamma_5$] (a7) at (2.33,1) {};
		\node[bqgvert,label=above left:$\gamma'_5$] (b8) at (2.67,2) {};
		\node[wqgvert,label=above left:$\gamma_6$] (a9) at (3,3) {};
		
		\draw[-latex,gray]
			(b0) edge (a1)
			(a1) edge (b4)
			(b2) edge (a1) edge (a3)
			(a3) edge (b6)
			(aa3) edge (bb6) edge (b0)
			(b4) edge (aa3) edge (a5)
			(a5) edge (b2) edge (b8)
			(b6) edge (a5)
			(bb6) edge (a7)
			(a7) edge (b4)
			(b8) edge (a7) edge (a9)
			(a9) edge (b6)
		;
		\draw[-,line width=2pt]
			(b2) -- (b4) -- (b8) -- (b6) -- (b2)
		;
	\end{tikzpicture}

==> (inline-50) <==
\begin{tikzpicture}[scale=1.75,baseline={([yshift=-.7ex]current bounding box.center)}]
		\draw[gray!80] (0,0) circle (2);
		\coordinate[wvert,label=below left:1] (v1) at (240:2);
		\coordinate[wvert,label=below:2] (v2) at (270:2);
		\coordinate[wvert,label=below right:3] (v3) at (330:2);
		\coordinate[wvert,label=above right:4] (v4) at (30:2);
		\coordinate[wvert,label=below right:5] (v5) at (300:2);
		\coordinate[wvert,label=right:6] (v6) at (0:2);
		\coordinate[wvert,label=above right:7] (v7) at (60:2);
		\coordinate[wvert,label=right:8] (v8) at (270:1);
		\coordinate[wvert,label=below:9] (v9) at (30:1);
		\coordinate[wvert,label=right:10] (v10) at (90:1);
		\coordinate[wvert,label=above left:11] (v11) at (120:2);
		\coordinate[wvert,label=above:12] (v12) at (90:2);
		\coordinate[wvert,label=left:13] (v13) at (210:1);
		\coordinate[wvert,label=left:14] (v14) at (180:2);
		\coordinate[wvert,label=above left:15] (v15) at (150:2);
		\coordinate[wvert,label=below left:16] (v16) at (210:2);

		\coordinate[bvert] (b1) at (270:1.75);
		\coordinate[bvert] (b2) at (330:1.75);
		\coordinate[bvert] (b3) at (30:1.75);
		\coordinate[bvert] (b4) at (270:1.3);
		\coordinate[bvert] (b5) at (30:1.3);
		\coordinate[bvert] (b6) at (30:0.6);
		\coordinate[bvert] (b7) at (90:1.3);
		\coordinate[bvert] (b8) at (90:1.75);
		\coordinate[bvert] (b9) at (225:1);
		\coordinate[bvert] (b10) at (180:1);
		\coordinate[bvert] (b11) at (150:1.75);
		\coordinate[bvert] (b12) at (210:1.75);
		
		\draw[]
			(b1) edge[orient] (v1) edge[orient] (v2) edge[rorient] (v5)
			(b2) edge[orient] (v5) edge[orient] (v3) edge[rorient] (v6)
			(b3) edge[orient] (v4) edge[orient] (v6) edge[rorient] (v7)
			(b4) edge[orient] (v1) edge[orient] (v5) edge[rorient] (v8)
			(b5) edge[orient] (v6) edge[orient] (v7) edge[rorient] (v9)
			(b6) edge[orient] (v8) edge[orient] (v9) edge[rorient] (v10)
			(b7) edge[orient] (v7) edge[orient] (v10) edge[rorient] (v11)
			(b8) edge[orient] (v7) edge[orient] (v11) edge[rorient] (v12)
			(b9) edge[orient] (v1) edge[orient] (v8) edge[rorient] (v13)
			(b10) edge[orient] (v10) edge[orient] (v13) edge[rorient] (v14)
			(b11) edge[orient] (v11) edge[orient] (v14) edge[rorient] (v15)
			(b12) edge[orient] (v1) edge[orient] (v14) edge[rorient] (v16)
		;
	\end{tikzpicture}\hspace{0mm}
	\begin{tikzpicture}[scale=1.75,baseline={([yshift=-.7ex]current bounding box.center)}]
		\draw[gray!80] (0,0) circle (2);
		\coordinate[wvert,label=below left:8AC] (v1) at (240:2);
		\coordinate[wvert,label=below:1AC] (v2) at (270:2);
		\coordinate[wvert,label=below right:23C] (v3) at (330:2);
		\coordinate[wvert,label=above right:245] (v4) at (30:2);
		\coordinate[wvert,label=below right:2AC] (v5) at (300:2);
		\coordinate[wvert,label=right:24C] (v6) at (0:2);
		\coordinate[wvert,label=above right:246] (v7) at (60:2);
		\coordinate[wvert,label=right:4AC] (v8) at (270:1);
		\coordinate[wvert,label=right:24A] (v9) at (30:1);
		\coordinate[wvert,label=right:46A] (v10) at (90:1);
		\coordinate[wvert,label=above left:468] (v11) at (120:2);
		\coordinate[wvert,label=above:467] (v12) at (90:2);
		\coordinate[wvert,label=left:6AC] (v13) at (210:1);
		\coordinate[wvert,label=left:68A] (v14) at (180:2);
		\coordinate[wvert,label=above left:689] (v15) at (150:2);
		\coordinate[wvert,label=below left:8AB] (v16) at (210:2);
		
		\draw[-]
			(v2) edge [orientb] (v1) edge[orientb] (v5)
			(v3) edge [orientb] (v5) edge[orientb] (v6)
			(v4) edge [orientb] (v7) edge[orientb] (v6)
			(v5) edge[orientb] (v1)  edge[orientb] (v8)
			(v6) edge[orientb] (v5)
			(v7) edge[orientb] (v6) edge[orientb] (v9) edge[orientb] (v12) edge[orientb] (v11) edge[orientb] (v10)
			(v8) edge[orientb] (v1) edge[orientb] (v13)
			(v9) edge[orientb] (v6) edge[orientb] (v8) edge[orientb] (v10)
			(v10) edge[orientb] (v8) edge[orientb] (v13) edge[orientb] (v14)
			(v11) edge[orientb] (v10) edge[orientb] (v15) edge[orientb] (v14)
			(v12) edge[orientb] (v11)
			(v13) edge[orientb] (v1)
			(v14) edge[orientb] (v13) edge[orientb] (v16) edge[orientb] (v1)
			(v15) edge[orientb] (v14)
			(v16) edge[orientb] (v1)
		;
	\end{tikzpicture}\\
	\begin{tikzpicture}[scale=3,baseline={([yshift=-.7ex]current bounding box.center)}]
		\coordinate[wvert,label=below:1] (v1) at (0,0);
		\coordinate[wvert,label=below:2] (v2) at (2,0);
		\coordinate[wvert,label=above:3] (v3) at (2,2);
		\coordinate[wvert,label=above:4] (v4) at (0,2);
		\draw[-]
			(v1) edge node[pos=0.66,wvert,label=below:5] (v5) {} (v2)
			(v5) edge node[pos=0.66,wvert,label=right:6] (v6) {} (v3)
			(v6) edge node[pos=0.66,wvert,label=above:7] (v7) {} (v4)
		;
		\coordinate[wvert,label=below:8] (v8) at ($(v1)!.66!(v5)$);
		\coordinate[wvert,label=above:9] (v9) at ($(v7)!.66!(v6)$);
		\draw[-]
			(v8) edge node[pos=0.5,wvert,label=right:10] (v10) {} (v9)
			(v7) edge node[pos=0.5,wvert,label=right:11] (v11) {} (v10)
		;
		\coordinate[wvert,label=right:12] (v12) at ($(v7)!.5!(v11)$);
		\coordinate[wvert,label=below:13] (v13) at ($(v1)!.5!(v8)$);
		\draw[-]
			(v10) edge node[pos=0.5,wvert,label=left:14] (v14) {} (v13)
			(v11) edge node[pos=0.5,wvert,label=left:15] (v15) {} (v14)
			(v1) edge node[pos=0.5,wvert,label=left:16] (v16) {} (v14)
		;
	\end{tikzpicture}\hspace{15mm}
	\begin{tikzpicture}[scale=2.5,baseline={([yshift=-.7ex]current bounding box.center)}]
%		\draw[-, gray!80] (1,1) circle (1.41);
		\node (c) at (1,1) [draw,circle,minimum size=7.05cm,inner sep=0pt] {};
		\coordinate[wvert] (v1) at (0,0);
		\coordinate[wvert,label=above:2] (v2) at (2,0);
		\coordinate[wvert,label=above:3] (v3) at (2,2);
		\coordinate[wvert,label=above:4] (v4) at (0,2);
		\coordinate[] (po) at (0.75,1);
		
		\draw[-,draw=gray!70]
			(v1) edge node[pos=0.66,wvert,label=below:5] (v5) {} (v2)
			(v5) edge node[pos=0.66,wvert,label=right:6] (v6) {} (v3)
			(v6) edge node[pos=0.66,wvert,label=above:7] (v7) {} (v4)
		;
		\coordinate[wvert,label=below:8,draw=gray!70] (v8) at ($(v1)!.76!(v5)$);
		\coordinate[wvert,label=above:9,draw=gray!70] (v9) at ($(v7)!.76!(v6)$);
		\draw[-,draw=gray!70]
			(v8) edge node[pos=0.5,wvert,label=right:10] (v10) {} (v9)
			(v7) edge node[pos=0.5,wvert,label=right:11] (v11) {} (v10)
		;
		\coordinate[wvert,label=right:12,draw=gray!70] (v12) at ($(v7)!.5!(v11)$);
		\coordinate[wvert,label=below:13,draw=gray!70] (v13) at ($(v1)!.5!(v8)$);
		\draw[-,draw=gray!70]
			(v10) edge node[pos=0.5,wvert,label=left:14] (v14) {} (v13)
			(v11) edge node[pos=0.5,wvert,label=left:15] (v15) {} (v14)
			(v1) edge node[pos=0.5,wvert,label=left:16] (v16) {} (v14)
		;

%		\coordinate[wvert] (p1) at (intersection 1 of c and po--v1);
		\foreach \cc in {1,2,...,16}{
			\coordinate[wvert] (p\cc) at (intersection 1 of c and po--v\cc);
			\draw[] (po) -- (p\cc);
		}
		\coordinate[wvert,label=left:8AC] (p1) at (p1);
		\coordinate[wvert,label=below right:1AC] (p2) at (p2);
		\coordinate[wvert,label=right:23C] (p3) at (p3);
		\coordinate[wvert,label=left:245] (p4) at (p4);
		\coordinate[wvert,label=below right:2AC] (p5) at (p5);
		\coordinate[wvert,label=right:24C] (p6) at (p6);
		\coordinate[wvert,label=above left:246] (p7) at (p7);
		\coordinate[wvert,label=below right:4AC] (p8) at (p8);
		\coordinate[wvert,label=right:24A] (p9) at (p9);
		\coordinate[wvert,label=right:46A] (p10) at (p10);
		\coordinate[wvert,label=above right:468] (p11) at (p11);
		\coordinate[wvert,label=above:467] (p12) at (p12);
		\coordinate[wvert,label=below left:6AC] (p13) at (p13);
		\coordinate[wvert,label=below left:68A] (p14) at (p14);
		\coordinate[wvert,label=right:689] (p15) at (p15);
		\coordinate[wvert,label=left:8AB] (p16) at (p16);
	\end{tikzpicture}

==> (inline-51) <==
\begin{tikzpicture}[scale=.75,baseline={([yshift=-.7ex]current bounding box.center)},rotate=90]
		\coordinate (ws) at (-2,-1);
		\coordinate (wn) at (-2,1);
		\coordinate (es) at (2,-1);
		\coordinate (en) at (2,1);
		\coordinate (nw) at (-1,2);
		\coordinate (ne) at (1,2);
		\coordinate (sw) at (-1,-2);
		\coordinate (se) at (1,-2);
		\coordinate (n) at (0,1);
		\coordinate (s) at (0,-1);		
		\draw[-,gray, densely dotted]
			(n) edge[bend right=45] (s) edge[] (nw) edge[] (ne) edge[] (en) edge[] (wn)
			(s) edge[bend right=45] (n) edge[] (sw) edge[] (se) edge[] (es) edge[] (ws)
		;			
		\node[bvert] (n) at (n) {};
		\node[bvert] (s) at (s) {};
		\node[wvert] (nn) at ($(nw)!.5!(ne)$) {};
		\node[wvert] (ss) at ($(sw)!.5!(se)$) {};
		\node[wvert] (ww) at ($(wn)!.5!(ws)$) {};
		\node[wvert] (ee) at ($(en)!.5!(es)$) {};
		\draw[-, gray]
			(n) edge (nn) edge (ww) edge (ee)
			(s) edge (ss) edge (ww) edge (ee)
		;
		\draw[latex-]
			(ww) edge (ss)
			(ss) edge (ee)
			(ee) edge (nn)
			(nn) edge (ww)
		;	
	\end{tikzpicture}\hspace{2mm}$\leftrightarrow$\hspace{1mm}
	\begin{tikzpicture}[scale=.75,baseline={([yshift=-.7ex]current bounding box.center)}]
		\coordinate (ws) at (-2,-1);
		\coordinate (wn) at (-2,1);
		\coordinate (es) at (2,-1);
		\coordinate (en) at (2,1);
		\coordinate (nw) at (-1,2);
		\coordinate (ne) at (1,2);
		\coordinate (sw) at (-1,-2);
		\coordinate (se) at (1,-2);
		\coordinate (n) at (0,1);
		\coordinate (s) at (0,-1);		
		\draw[-,gray, densely dotted]
			(n) edge[bend right=45] (s) edge[] (nw) edge[] (ne) edge[] (en) edge[] (wn)
			(s) edge[bend right=45] (n) edge[] (sw) edge[] (se) edge[] (es) edge[] (ws)
		;			
		\node[bvert] (n) at (n) {};
		\node[bvert] (s) at (s) {};
		\node[wvert] (nn) at ($(nw)!.5!(ne)$) {};
		\node[wvert] (ss) at ($(sw)!.5!(se)$) {};
		\node[wvert] (ww) at ($(wn)!.5!(ws)$) {};
		\node[wvert] (ee) at ($(en)!.5!(es)$) {};
		\draw[-, gray]
			(n) edge (nn) edge (ww) edge (ee)
			(s) edge (ss) edge (ww) edge (ee)
		;			
		\draw[latex-]
			(ww) edge (ss)
			(ss) edge (ee)
			(ee) edge (nn)
			(nn) edge (ww)
		;	
	\end{tikzpicture}\hspace{12mm}
	\begin{tikzpicture}[scale=.75,baseline={([yshift=-.7ex]current bounding box.center)},rotate=90]
		\coordinate (ws) at (-2,-1);
		\coordinate (wn) at (-2,1);
		\coordinate (es) at (2,-1);
		\coordinate (en) at (2,1);
		\coordinate (nw) at (-1,2);
		\coordinate (ne) at (1,2);
		\coordinate (sw) at (-1,-2);
		\coordinate (se) at (1,-2);
		\coordinate (n) at (0,1);
		\coordinate (s) at (0,-1);		
		\draw[-,gray, densely dotted]
			(n) edge[bend right=45] (s) edge[] (nw) edge[] (ne) edge[] (en) edge[] (wn)
			(s) edge[bend right=45] (n) edge[] (sw) edge[] (se) edge[] (es) edge[] (ws)
		;			
		\node[bvert] (n) at (n) {};
		\node[bvert] (s) at (s) {};
		\node[wvert] (vnw) at ($(nw)!.5!(wn)$) {};
		\node[wvert] (vne) at ($(ne)!.5!(en)$) {};
		\node[wvert] (vsw) at ($(sw)!.5!(ws)$) {};
		\node[wvert] (vse) at ($(se)!.5!(es)$) {};
		\node[wvert] (c) at (0,0) {};
		\draw[-, gray]
			(n) edge (vnw) edge (vne) edge (c)
			(s) edge (vsw) edge (vse) edge (c)
		;			
		\draw[latex-]
			(c) edge (vsw) edge (vne)
			(vnw) edge (c)
			(vse) edge (c)
			(vsw) edge (vse)
			(vne) edge (vnw)
		;
	\end{tikzpicture}\hspace{2mm}$\leftrightarrow$\hspace{1mm}
	\begin{tikzpicture}[scale=.75,baseline={([yshift=-.7ex]current bounding box.center)}]
		\coordinate (ws) at (-2,-1);
		\coordinate (wn) at (-2,1);
		\coordinate (es) at (2,-1);
		\coordinate (en) at (2,1);
		\coordinate (nw) at (-1,2);
		\coordinate (ne) at (1,2);
		\coordinate (sw) at (-1,-2);
		\coordinate (se) at (1,-2);
		\coordinate (n) at (0,1);
		\coordinate (s) at (0,-1);		
		\draw[-,gray, densely dotted]
			(n) edge[bend right=45] (s) edge[] (nw) edge[] (ne) edge[] (en) edge[] (wn)
			(s) edge[bend right=45] (n) edge[] (sw) edge[] (se) edge[] (es) edge[] (ws)
		;			
		\node[bvert] (n) at (n) {};
		\node[bvert] (s) at (s) {};
		\node[wvert] (vnw) at ($(nw)!.5!(wn)$) {};
		\node[wvert] (vne) at ($(ne)!.5!(en)$) {};
		\node[wvert] (vsw) at ($(sw)!.5!(ws)$) {};
		\node[wvert] (vse) at ($(se)!.5!(es)$) {};
		\node[wvert] (c) at (0,0) {};
		\draw[-, gray]
			(n) edge (vnw) edge (vne) edge (c)
			(s) edge (vsw) edge (vse) edge (c)
		;			
		\draw[latex-]
			(c) edge (vsw) edge (vne)
			(vnw) edge (c)
			(vse) edge (c)
			(vsw) edge (vse)
			(vne) edge (vnw)
		;
	\end{tikzpicture}

==> (inline-52) <==
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},scale=.75] % before spider move	
	\node[wvert] (w2) at (0,0) {};
	\node[bvert] (b2)  at (1,0) {};
	\node[wvert] (w1)  at (2,2) {};
	\node[wvert] (w3) at (2,-2) {};
	\node[bvert] (b4) at (3,0) {};
	\node[wvert] (w4) at (4, 0) {};
	
	\path[-,sloped,font=\footnotesize] 
		(w2) edge node[above] {$1$} (b2)
		(b2) edge node[above] {$a$} (w1)
		(b2) edge node[below] {$-(1+a)$} (w3)
		(w3) edge node[above] {$b$} (b4)
		(w1) edge node[above] {$-(1+b)$} (b4)
		(b4) edge node[below] {1} (w4)
	;
	\end{tikzpicture}\hspace{3mm}$\leftrightarrow$\hspace{0mm}		
	\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},scale=.75] % after spider move
	\node[wvert] (w2) at (0,0) {};
	\node[bvert] (b1)  at (2,1) {};
	\node[wvert] (w1)  at (2,2) {};
	\node[wvert] (w3) at (2,-2) {};
	\node[bvert] (b3) at (2,-1) {};
	\node[wvert] (w4) at (4, 0) {};

	\path[-,sloped,font=\footnotesize] 
		(b1) edge node[below] {$1$} (w1)
		(b1) edge node[above] {$\Delta b$} (w2)
		(b1) edge node[above] {$\Delta (1+a)$} (w4)
		(b3) edge node[below] {$1$} (w3) (w3)
		(b3) edge node[below] {$\Delta(1+b)$} (w2)
		(b3) edge node[above] {$\Delta a$} (w4)
	;		
	\end{tikzpicture}\hspace{10mm}
	\begin{tikzpicture}[scale=1.4,baseline={([yshift=-.7ex]current bounding box.center)}] % before resplit	
	\node[wvert,label=above:$w_1$] (w1)  at (0,0) {};
	\node[wvert,label=below:$w_2$] (w2) at (0,-2) {};
	\node[bvert] (b12)  at (.5,-1) {};
	\node[wvert,label=below:$w_0$] (x) at (1,-1) {};
	\node[bvert] (b34) at (1.5,-1) {};
	\node[wvert,label=below:$w_3$] (w3) at (2,-2) {};
	\node[wvert,label=above:$w_4$] (w4) at (2, 0) {};
	
	\path[-,sloped,font=\footnotesize] 
		(b12) edge node[above] {$a$} (w1)
		(b12) edge node[above] {$-(1+a)$} (w2)
		(b12) edge node[above] {$1$} (x)
		(b34) edge node[above] {$1$} (x)
		(b34) edge node[below] {$b$} (w3)
		(b34) edge node[below] {$-(1+b)$} (w4)
	;	
	\end{tikzpicture}\hspace{0mm}$\leftrightarrow$\hspace{0mm}
	\begin{tikzpicture}[scale=1.4,baseline={([yshift=-.7ex]current bounding box.center)}] % after resplit	
	\node[wvert,label=above:$w_1$] (w1)  at (0,0) {};
	\node[wvert,label=above:$w_2$] (w2) at (0,-2) {};
	\node[bvert] (b14)  at (1,-.5) {};
	\node[wvert,label=right:$w_0'$] (y) at (1,-1) {};
	\node[bvert] (b23) at (1,-1.5) {};
	\node[wvert,label=below:$w_3$] (w3) at (2,-2) {};
	\node[wvert,label=above:$w_4$] (w4) at (2, 0) {};
	
	\path[-,sloped,font=\footnotesize]
		(b23) edge node[below] {$\Delta (1+a)$} (w2)
		(b23) edge node[above] {$\Delta b$} (w3)
		(b23) edge node[below] {$1$} (y)
		(y) edge node[below] {$1$} (b14)
		(b14) edge node[above] {$\Delta a$} (w1)
		(b14) edge node[below] {$\Delta (1+b)$} (w4)
	;	
	\end{tikzpicture}

==> (inline-53) <==
\begin{tikzpicture}[scale=1.2,baseline={([yshift=0ex]current bounding box.center)}]
		\node[wvert,label={right}:$w$] (v) at (0,0) {};
		\node[bvert] (b1) at (330:1) {};
		\node[bvert] (b2) at (90:1) {};
		\node[bvert] (b3) at (210:1) {};
		\node[wvert,label={right}:$w_1$] (v1) at (300:1.74) {};
		\node[wvert,label={right}:$w'_1$] (vv1) at (0:1.74) {};
		\node[wvert,label={left}:$w_2$] (v2) at (60:1.74) {};
		\node[wvert,label={right}:$w'_2$] (vv2) at (120:1.74) {};
		\node[wvert,label={below}:$w_3$] (v3) at (180:1.74) {};
		\node[wvert,label={left}:$w'_3$] (vv3) at (240:1.74) {};
		\draw[-]
			(b1) edge (v) edge (v1) edge (vv1)
			(b2) edge (v) edge (v2) edge (vv2)
			(b3) edge (v) edge (v3) edge (vv3)
   	;
	\end{tikzpicture}\hspace{-4mm}	
	\begin{tikzpicture}[scale=1.25,baseline={([yshift=0ex]current bounding box.center)}]
		\node[wvert,label={right}:$w$] (v) at (0,0) {};
		\node[wvert,label={above right,xshift=-3,yshift=-2}:$w_1$] (v1) at (330:1.8) {};
		\node[wvert,label={left}:$w_2$] (v2) at (85:2) {};
		\node[wvert,label={left,yshift=3}:$w_3$] (v3) at (200:1.2) {};
		\node[wvert,label={below left,xshift=2,yshift=5}:$w'_1$] (vv1) at (330:1) {};
		\node[wvert,label={left}:$w'_2$] (vv2) at (85:.8) {};
		\node[wvert,label={below}:$w'_3$] (vv3) at (200:2.3) {};
		\coordinate (bey1) at ($(vv3)!1.1!(v1)$);
		\coordinate (bey2) at ($(vv1)!1.1!(v2)$);
		\coordinate (bey3) at ($(v)!1.2!(vv3)$);
		\coordinate (bey) at ($(vv2)!1.2!(v3)$);

        \draw [->,angle radius=.5cm]
        	pic [draw] {angle = vv1--v1--bey1}
        	pic [draw] {angle = v2--vv1--v}
        	pic [draw] {angle = v--v2--bey2}
        	pic [draw] {angle = v3--vv2--v}
        	pic [draw] {angle = vv3--v3--bey}
        	pic [draw] {angle = v1--vv3--bey3}
        ;		
		\draw[-] 
			(vv2) edge [mid arrow,shorten >=-0.75cm] (v3) edge[mid rarrow] (v2) edge (v)
			(vv1) edge [mid arrow,shorten >=-2.5cm] (v2) edge[mid rarrow] (v1) edge (v)
			(vv3) edge [mid arrow,shorten >=-2.5cm] (v1) edge[mid rarrow,shorten <=-2.5cm] (v3)
			(v3) -- (v)
		;
		\foreach \cc in {v, v1, v2, v3, vv1, vv2, vv3}{
		   	\node[wvert] at (\cc) {};
		}		
	\end{tikzpicture}\hspace{3mm}
	\begin{tikzpicture}[scale=1,baseline={([yshift=0ex]current bounding box.center)}]
		\node[wvert] (v) at (0,0) {};
		\node[wvert] (v1) at (330:2) {};
		\coordinate (v2) at (85:2) {};
		\node[wvert] (vv1) at (330:1.5) {};
		\node[wvert] (vv3) at (200:2.3) {};
		\coordinate (bey1) at ($(vv3)!1.1!(v1)$);
		\coordinate (bey3) at ($(v)!1.2!(vv3)$);
	     \draw [->,angle radius=.5cm]
	        	pic [draw] {angle = vv1--v1--bey1}
	        	pic [draw] {angle = v2--vv1--v}
	        	pic [draw] {angle = v1--vv3--bey3}
	     ;		
		\draw[-] 
			(vv1) edge [mid arrow] ($(vv1)!.3!(v2)$) edge[mid rarrow] (v1) edge (v)
			(vv3) edge [mid arrow,shorten >=-2.5cm] (v1) edge[mid rarrow,shorten <=-2.5cm] (v)
		;
		\node[wvert, minimum size=8pt] at (v1) {}; 
		\foreach \cc in {v, v1, vv1, vv3}{
		   	\node[wvert] at (\cc) {};
		}		
		
		\begin{scope}[shift={(0,1.5)}]
			\node[wvert] (v) at (0,0) {};
			\node[wvert] (v1) at (330:.4) {};
			\coordinate (v2) at (85:2) {};
			\node[wvert] (vv1) at (330:1.5) {};
			\node[wvert] (vv3) at (200:2.3) {};
			\coordinate (bey1) at ($(vv3)!1.1!(v1)$);
			\coordinate (bey3) at ($(v)!1.2!(vv3)$);
			\coordinate (bey) at ($(v)!1.1!(vv1)$);
			\draw [->,angle radius=.5cm]
				pic [draw] {angle = vv1--v1--bey1}
				pic [draw] {angle = v2--vv1--bey}
				pic [draw] {angle = v1--vv3--bey3}
			;		
			\draw[-] 
				(vv1) edge [mid arrow] ($(vv1)!.3!(v2)$) edge[mid rarrow,shorten <=-.8cm] (v1) edge (v)
				(vv3) edge [mid arrow,shorten >=-.7cm] (v1) edge[mid rarrow,shorten <=-2.5cm] (v)
			;
			\node[wvert, minimum size=8pt] at (v1) {}; 
			\foreach \cc in {v, v1, vv1, vv3}{
			   	\node[wvert] at (\cc) {};
			}				
		\end{scope}
		\begin{scope}[shift={(0,3)}]
			\node[wvert] (v) at (0,0) {};
			\node[wvert] (v1) at (150:.6) {};
			\coordinate (v2) at (85:2) {};
			\node[wvert] (vv1) at (330:1.5) {};
			\node[wvert] (vv3) at (200:2.3) {};
			\coordinate (bey1) at ($(vv3)!1.1!(v1)$);
			\coordinate (bey3) at ($(v)!1.2!(vv3)$);
			\coordinate (bey) at ($(v)!1.1!(vv1)$);
			\draw [->,angle radius=.5cm]
				pic [draw] {angle = vv1--v1--bey1}
				pic [draw] {angle = v2--vv1--bey}
				pic [draw] {angle = v1--vv3--bey3}
			;		
			\draw[-] 
				(vv1) edge [mid arrow] ($(vv1)!.3!(v2)$) edge[mid rarrow,shorten <=-.8cm] (v1) edge (v)
				(vv3) edge [mid arrow,shorten >=-.7cm] (v1) edge[mid rarrow,shorten <=-2.5cm] (v)
			;
			\node[wvert, minimum size=8pt] at (v1) {}; 
			\foreach \cc in {v, v1, vv1, vv3}{
			   	\node[wvert] at (\cc) {};
			}				
		\end{scope}
		
	\end{tikzpicture}

==> (inline-54) <==
\begin{tabular}{ccc}
	\begin{tikzpicture}[scale=2.5,baseline={([yshift=0ex]current bounding box.center)}] %qn affine quiver
	\tikzstyle{bvert}=[draw,circle,fill=black,minimum size=3pt,inner sep=0pt]
	\tikzstyle{wvert}=[qvert]		
	\node[wvert] (v1)  at (-.87,-.5) {};
	\node[wvert] (v2) at (.87,-.5) {};
	\node[wvert] (v3) at (0,1) {};
	\node[wvert] (v12)  at (0,-1) {};
	\node[wvert] (v23) at (.87,.5) {};
	\node[wvert] (v13) at (-.87,.5) {};
	\node[wvert] (v) at (0,0) {};
	
	\node[wvert] (f12) at ($(v)!.5!(v12)$) {};
	\node[wvert] (f23) at ($(v)!.5!(v23)$) {};
	\node[wvert] (f13) at ($(v)!.5!(v13)$) {};
	
	\coordinate (e1) at ($(v)!.5!(v1)$) {};
	\coordinate (e2) at ($(v)!.5!(v2)$) {};
	\coordinate (e3) at ($(v)!.5!(v3)$) {};	
	\coordinate (e12) at ($(v2)!.5!(v12)$) {};
	\coordinate (e13) at ($(v3)!.5!(v13)$) {};
	\coordinate (e21) at ($(v1)!.5!(v12)$) {};
	\coordinate (e23) at ($(v3)!.5!(v23)$) {};
	\coordinate (e31) at ($(v1)!.5!(v13)$) {};
	\coordinate (e32) at ($(v2)!.5!(v23)$) {};
	
	\node[bvert] (b1) at ($(e1)!.5!(f12)$) {};
	\node[bvert] (b2) at ($(e2)!.5!(f23)$) {};
	\node[bvert] (b3) at ($(e3)!.5!(f13)$) {};
	\node[bvert] (b12) at ($(e12)!.5!(f12)$) {};
	\node[bvert] (b23) at ($(e23)!.5!(f23)$) {};
	\node[bvert] (b31) at ($(e31)!.5!(f13)$) {};
	
	\draw[dotted] (v1) -- (b1) -- (f12) -- (b12) -- (v2) -- (b2) -- (f23) -- (b23) -- (v3) -- (b3) -- (f13) -- (b31) -- (v1);
	\draw[dotted] (b1) -- (v) -- (b2)  (v) -- (b3);
	\draw[dotted] (v12) -- (b12) (v23) -- (b23) (v13) -- (b31);
	
	\draw[latex-] (v) -- (v1); \draw[latex-] (v) -- (v2); \draw[latex-] (v) -- (v3); 
	\draw[latex-] (f12) -- (v); \draw[latex-] (f23) -- (v); \draw[latex-] (f13) -- (v); 
	\draw[latex-] (f12) -- (v12); \draw[latex-] (f23) -- (v23); \draw[latex-] (f13) -- (v13);
	\draw[latex-] (v1) -- (f12); \draw[latex-] (v2) -- (f12); \draw[latex-] (v2) -- (f23); \draw[latex-] (v3) -- (f23); \draw[latex-] (v3) -- (f13); \draw[latex-] (v1) -- (f13);
	\draw[latex-] (v13) -- (v1); \draw[latex-] (v12) -- (v2); \draw[latex-] (v23) -- (v3);
	\end{tikzpicture}\hspace{5mm}
	&
	\begin{tikzpicture}[scale=2.5,baseline={([yshift=0ex]current bounding box.center)}] % darboux map affine quiver
	\tikzstyle{bvert}=[draw,circle,fill=black,minimum size=3pt,inner sep=0pt]
	\tikzstyle{wvert}=[qvert]
	
	\coordinate (v1)  at (-.87,-.5) {};
	\coordinate (v2) at (.87,-.5) {};
	\coordinate (v3) at (0,1) {};
	\coordinate (v12)  at (0,-1) {};
	\coordinate (v23) at (.87,.5) {};
	\coordinate (v13) at (-.87,.5) {};
	\coordinate (v) at (0,0) {};
	
	\coordinate (f12) at ($(v)!.5!(v12)$) {};
	\coordinate (f23) at ($(v)!.5!(v23)$) {};
	\coordinate (f13) at ($(v)!.5!(v13)$) {};
	
	\node[wvert] (e1) at ($(v)!.5!(v1)$) {};
	\node[wvert] (e2) at ($(v)!.5!(v2)$) {};
	\node[wvert] (e3) at ($(v)!.5!(v3)$) {};	
	\node[wvert] (e12) at ($(v2)!.5!(v12)$) {};
	\node[wvert] (e13) at ($(v3)!.5!(v13)$) {};
	\node[wvert] (e21) at ($(v1)!.5!(v12)$) {};
	\node[wvert] (e23) at ($(v3)!.5!(v23)$) {};
	\node[wvert] (e31) at ($(v1)!.5!(v13)$) {};
	\node[wvert] (e32) at ($(v2)!.5!(v23)$) {};
	
	\node[bvert] (b1) at ($(e1)!.5!(f12)$) {};
	\node[bvert] (b2) at ($(e2)!.5!(f23)$) {};
	\node[bvert] (b3) at ($(e3)!.5!(f13)$) {};
	\node[bvert] (b12) at ($(e12)!.5!(f12)$) {};
	\node[bvert] (b23) at ($(e23)!.5!(f23)$) {};
	\node[bvert] (b31) at ($(e31)!.5!(f13)$) {};
	
	\draw[dotted] (e2) -- (b1) -- (e21) -- (b12) -- (e2) (e1) -- (b1) (e12) -- (b12);
	\draw[dotted] (e3) -- (b2) -- (e32) -- (b23) -- (e3) (e2) -- (b2) (e23) -- (b23);
	\draw[dotted] (e1) -- (b3) -- (e13) -- (b31) -- (e1) (e3) -- (b3) (e31) -- (b31);
	
	\draw[-latex] (e1) -- (e2); \draw[-latex] (e2) -- (e3); \draw[-latex] (e3) -- (e1);
	\draw[-latex] (e1) -- (e31); \draw[-latex] (e31) -- (e13); \draw[-latex] (e13) -- (e3); \draw[-latex] (e3) -- (e23); \draw[-latex] (e23) -- (e32); \draw[-latex] (e32) -- (e2); \draw[-latex] (e2) -- (e12); \draw[-latex] (e12) -- (e21); \draw[-latex] (e21) -- (e1);
	\end{tikzpicture}\hspace{5mm}
	&
	\begin{tikzpicture}[scale=2.5,baseline={([yshift=0ex]current bounding box.center)}] % flc affine quiver
	\tikzstyle{bvert}=[draw,circle,fill=black,minimum size=3pt,inner sep=0pt]
	\tikzstyle{wvert}=[qvert]
	
	\node[bvert] (v1)  at (-.87,-.5) {};
	\node[bvert] (v2) at (.87,-.5) {};
	\node[bvert] (v3) at (0,1) {};
	\node[bvert] (v12)  at (0,-1) {};
	\node[bvert] (v23) at (.87,.5) {};
	\node[bvert] (v13) at (-.87,.5) {};
	\node[bvert] (v) at (0,0) {};
		
	\coordinate (f12) at ($(v)!.5!(v12)$) {};
	\coordinate (f23) at ($(v)!.5!(v23)$) {};
	\coordinate (f13) at ($(v)!.5!(v13)$) {};
	
	\node[wvert] (e1) at ($(v)!.5!(v1)$) {};
	\node[wvert] (e2) at ($(v)!.5!(v2)$) {};
	\node[wvert] (e3) at ($(v)!.5!(v3)$) {};	
	\node[wvert] (e12) at ($(v2)!.5!(v12)$) {};
	\node[wvert] (e13) at ($(v3)!.5!(v13)$) {};
	\node[wvert] (e21) at ($(v1)!.5!(v12)$) {};
	\node[wvert] (e23) at ($(v3)!.5!(v23)$) {};
	\node[wvert] (e31) at ($(v1)!.5!(v13)$) {};
	\node[wvert] (e32) at ($(v2)!.5!(v23)$) {};
	
	\node[bvert] (c1) at ($(e1)!.5!(v1)$) {};
	\node[bvert] (c2) at ($(e2)!.5!(v2)$) {};
	\node[bvert] (c3) at ($(e3)!.5!(v3)$) {};
	
	\draw[dotted,gray] (v) -- (e1) -- (c1) (v) -- (e2) -- (c2) (v) -- (e3) -- (c3);
	\draw[dotted,gray] (v1) -- (e21) -- (v12) -- (e12) -- (v2) -- (e32) -- (v23) -- (e23) -- (v3) -- (e13) -- (v13) -- (e31) -- (v1);
	\draw[dotted,gray] (e31) -- (c1) -- (e21) (e12) -- (c2) -- (e32) (e13) -- (c3) -- (e23);
	
	\draw[latex-] (e1) -- (e2); \draw[latex-] (e2) -- (e3); \draw[latex-] (e3) -- (e1);
	\draw[latex-] (e1) -- (e31); \draw[latex-] (e31) -- (e13); \draw[latex-] (e13) -- (e3); \draw[latex-] (e3) -- (e23); \draw[latex-] (e23) -- (e32); \draw[latex-] (e32) -- (e2); \draw[latex-] (e2) -- (e12); \draw[latex-] (e12) -- (e21); \draw[latex-] (e21) -- (e1);		
	\end{tikzpicture}
	\end{tabular}

==> (inline-55) <==
\begin{tikzpicture}[scale=1.5]
	\coordinate (v1)  at (-.87,-.5) {};
	\coordinate (v2) at (.87,-.5) {};
	\coordinate (v3) at (0,1) {};
	\coordinate (v12)  at (0,-1) {};
	\coordinate (v23) at (.87,.5) {};
	\coordinate (v13) at (-.87,.5) {};
	\coordinate (v) at (0,0) {};
	\coordinate (f12) at ($(v)!.5!(v12)$) {};
	
	\coordinate (f23) at ($(v)!.5!(v23)$) {};
	\coordinate (f13) at ($(v)!.5!(v13)$) {};
	
	\coordinate (e1) at ($(v)!.5!(v1)$) {};
	\coordinate (e2) at ($(v)!.5!(v2)$) {};
	\coordinate (e3) at ($(v)!.5!(v3)$) {};	
	\coordinate (e12) at ($(v2)!.5!(v12)$) {};
	\coordinate (e13) at ($(v3)!.5!(v13)$) {};
	\coordinate (e21) at ($(v1)!.5!(v12)$) {};
	\coordinate (e23) at ($(v3)!.5!(v23)$) {};
	\coordinate (e31) at ($(v1)!.5!(v13)$) {};
	\coordinate (e32) at ($(v2)!.5!(v23)$) {};
	
	\coordinate (b1) at ($(e1)!.5!(f12)$) {};
	\coordinate (b2) at ($(e2)!.5!(f23)$) {};
	\coordinate (b3) at ($(e3)!.5!(f13)$) {};
	\coordinate (b12) at ($(e12)!.5!(f12)$) {};
	\coordinate (b23) at ($(e23)!.5!(f23)$) {};
	\coordinate (b31) at ($(e31)!.5!(f13)$) {};

	\draw[-] (b2) edge[bend right=45,postaction=mid arrow] (b23);	
	\draw[-] (b23) edge[bend right=45,postaction=mid arrow] (b2);
	\draw[-] (b3) edge[bend right=45,postaction=mid arrow] (b31);	
	\draw[-] (b31) edge[bend right=45,postaction=mid arrow] (b3);
	\draw[-] (b1) edge[out=100,in=270,postaction=mid rarrow] (b3);
	\draw[-] (b1) edge[out=190,in=270,postaction=mid arrow] (b31);
	\draw[-] (b2) edge[out=225,in=30,postaction=mid rarrow] (b1);
	\draw[-] (b2) edge[out=315,in=30,postaction=mid arrow] (b12);
	\draw[-] (b3) edge[out=340,in=150,postaction=mid rarrow] (b2);
	\draw[-] (b3) edge[out=70,in=150,postaction=mid arrow]  (b23);
	\draw[-] (b12) edge[out=15,in=140,postaction=mid arrow] ($(e12)!.5!(v2)$);
	\draw[-] (b12) edge[out=280,in=140,postaction=mid rarrow] ($(e12)!.5!(v12)$);
	\draw[-] (b23) edge[out=125,in=270,postaction=mid arrow] ($(e23)!.5!(v3)$);
	\draw[-] (b23) edge[out=35,in=270,postaction=mid rarrow] ($(e23)!.5!(v23)$);
	\draw[-] (b31) edge[out=255,in=30,postaction=mid arrow] ($(e31)!.5!(v1)$);
	\draw[-] (b31) edge[out=150,in=30,postaction=mid rarrow] ($(e31)!.5!(v13)$);
	\draw[-,postaction=mid rarrow] (b1) -- ($(e21)!.5!(v1)$);
	\draw[-,postaction=mid arrow] (b12) -- ($(e21)!.5!(v12)$);
	\draw[-,postaction=mid rarrow] (b2) -- ($(e32)!.5!(v2)$);
	\draw[-,postaction=mid arrow] (b23) -- ($(e32)!.5!(v23)$);
	\draw[-,postaction=mid rarrow] (b3) -- ($(e13)!.5!(v3)$);
	\draw[-,postaction=mid arrow] (b31) -- ($(e13)!.5!(v13)$);

    \path [pattern color=gray,pattern=north west lines] (b1) to[bend right=45,postaction=mid arrow] (b12) to[bend right=45,postaction=mid arrow] (b1);    

	\draw[-] (b1) edge[bend right=45,postaction=mid arrow] (b12);	
	\draw[-] (b12) edge[bend right=45,postaction=mid arrow] (b1);
			
 	\draw[-,gray,dashed] (v1) -- (v) -- (v2) (v) -- (v3);
	\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);
	\node[wvert,inner sep=1] (no) at (-0.77,0.5) {\small 1};
\end{tikzpicture}\hspace{6mm}
\begin{tikzpicture}[scale=1.5]
	\coordinate[wvert] (v1)  at (-.87,-.5) {};
	\coordinate[wvert] (v2) at (.87,-.5) {};
	\coordinate[wvert] (v3) at (0,1) {};
	\coordinate[wvert] (v12)  at (0,-1) {};
	\coordinate[wvert] (v23) at (.87,.5) {};
	\coordinate[wvert] (v13) at (-.87,.5) {};
	\coordinate[wvert] (v) at (0,0) {};
	
	\coordinate[wvert] (f12) at ($(v)!.5!(v12)$) {};
	\coordinate[wvert] (f23) at ($(v)!.5!(v23)$) {};
	\coordinate[wvert] (f13) at ($(v)!.5!(v13)$) {};
	
	\coordinate (e1) at ($(v)!.5!(v1)$) {};
	\coordinate (e2) at ($(v)!.5!(v2)$) {};
	\coordinate (e3) at ($(v)!.5!(v3)$) {};	
	\coordinate (e12) at ($(v2)!.5!(v12)$) {};
	\coordinate (e13) at ($(v3)!.5!(v13)$) {};
	\coordinate (e21) at ($(v1)!.5!(v12)$) {};
	\coordinate (e23) at ($(v3)!.5!(v23)$) {};
	\coordinate (e31) at ($(v1)!.5!(v13)$) {};
	\coordinate (e32) at ($(v2)!.5!(v23)$) {};
	
	\coordinate[bvert] (b1) at ($(e1)!.5!(f12)$) {};
	\coordinate[bvert] (b2) at ($(e2)!.5!(f23)$) {};
	\coordinate[bvert] (b3) at ($(e3)!.5!(f13)$) {};
	\coordinate[bvert] (b12) at ($(e12)!.5!(f12)$) {};
	\coordinate[bvert] (b23) at ($(e23)!.5!(f23)$) {};
	\coordinate[bvert] (b31) at ($(e31)!.5!(f13)$) {};

	\draw[-]
		(b1) edge (v) edge (v1) edge (f12)
		(b2) edge (v) edge (v2) edge (f23)
		(b3) edge (v) edge (v3) edge (f13)
		(b12) edge (v2) edge (v12) edge (f12)
		(b23) edge (v3) edge (v23) edge (f23)
		(b31) edge (v1) edge (v13) edge (f13)
	;
			
 	\draw[-,gray,dashed] (v1) -- (v) -- (v2) (v) -- (v3);
	\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);
	\end{tikzpicture}\hspace{6mm}
	\begin{tikzpicture}[scale=1.5,xscale=-1] 	
	\coordinate (v1)  at (-.87,-.5) {};
	\coordinate (v2) at (.87,-.5) {};
	\coordinate (v3) at (0,1) {};
	\coordinate (v12)  at (0,-1) {};
	\coordinate (v23) at (.87,.5) {};
	\coordinate (v13) at (-.87,.5) {};
	\coordinate (v) at (0,0) {};
	\draw[-,gray,dashed] (v) -- (v1);
	\draw[-,gray,dashed] (v) -- (v2);
	\draw[-,gray,dashed] (v) -- (v3);
	\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);
	\node[qvert] (e1) at ($(v)!.5!(v1)$) {};
	\node[qvert] (e2) at ($(v)!.5!(v2)$) {};
	\node[qvert] (e3) at ($(v)!.5!(v3)$) {};	
	\node[qvert] (e12) at ($(v2)!.5!(v12)$) {};
	\node[qvert] (e13) at ($(v3)!.5!(v13)$) {};
	\node[qvert] (e21) at ($(v1)!.5!(v12)$) {};
	\node[qvert] (e23) at ($(v3)!.5!(v23)$) {};
	\node[qvert] (e31) at ($(v1)!.5!(v13)$) {};
	\node[qvert] (e32) at ($(v2)!.5!(v23)$) {};		
	\draw[-latex]
		(e1) edge (e31) edge (e2)
		(e2) edge (e12) edge (e3)
		(e3) edge (e23) edge (e1)
		(e31) edge (e13)
		(e13) edge (e3)
		(e23) edge (e32)
		(e32) edge (e2)
		(e12) edge (e21)
		(e21) edge (e1)
	;
	\end{tikzpicture}\hspace{6mm}
	\begin{tikzpicture}[scale=1.5] 	
	\node[wvert] (v1)  at (-.87,-.5) {};
	\node[wvert] (v2) at (.87,-.5) {};
	\node[wvert] (v3) at (0,1) {};
	\node[wvert] (v12)  at (0,-1) {};
	\node[wvert] (v23) at (.87,.5) {};
	\node[wvert] (v13) at (-.87,.5) {};
	\node[wvert] (v) at (0,0) {};	
	\node[hqvert] (f12) at ($(v)!.5!(v12)$) {};
	\node[wvert] (f13) at ($(v)!.5!(v13)$) {};
	\node[wvert] (f23) at ($(v)!.5!(v23)$) {};
	
	\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);
	\draw[latex-]
		(v) edge (v1) edge (v2) edge (v3)
		(v1) edge (f12) edge (f13)
		(v2) edge (f12) edge (f23)
		(v3) edge (f13) edge (f23)
		(f12) edge (v) edge (v12)
		(f23) edge (v) edge (v23)
		(f13) edge (v) edge (v13)
		(v12) edge (v2)
		(v23) edge (v3)
		(v13) edge (v1)
	;
	\end{tikzpicture}\\ \vspace{-1cm}\hspace{0.9cm}
	\begin{tikzpicture}[scale=1.5] %qn tcd
	\coordinate (v1)  at (-.87,-.5) {};
	\coordinate (v2) at (.87,-.5) {};
	\coordinate (v3) at (0,1) {};
	\coordinate (v12)  at (0,-1) {};
	\coordinate (v23) at (.87,.5) {};
	\coordinate (v13) at (-.87,.5) {};
	\coordinate (v) at (0,0) {};
	
	\coordinate (f12) at ($(v)!.5!(v12)$) {};
	\coordinate (f23) at ($(v)!.5!(v23)$) {};
	\coordinate (f13) at ($(v)!.5!(v13)$) {};
	
	\coordinate (e1) at ($(v)!.5!(v1)$) {};
	\coordinate (e2) at ($(v)!.5!(v2)$) {};
	\coordinate (e3) at ($(v)!.5!(v3)$) {};	
	\coordinate (e12) at ($(v2)!.5!(v12)$) {};
	\coordinate (e13) at ($(v3)!.5!(v13)$) {};
	\coordinate (e21) at ($(v1)!.5!(v12)$) {};
	\coordinate (e23) at ($(v3)!.5!(v23)$) {};
	\coordinate (e31) at ($(v1)!.5!(v13)$) {};
	\coordinate (e32) at ($(v2)!.5!(v23)$) {};
	
	\coordinate (bb2) at ($(e2)!.5!(f12)$) {};
	\coordinate (bb21) at ($(e21)!.5!(f12)$) {};
	
	\coordinate (b2) at ($(e2)!.5!(f23)$) {};
	\coordinate (b3) at ($(e3)!.5!(f13)$) {};

	\coordinate (b23) at ($(e23)!.5!(f23)$) {};
	\coordinate (b31) at ($(e31)!.5!(f13)$) {};
	\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);

	\draw[-] (bb2) edge[bend right=45,postaction=mid arrow] (bb21);	
	\draw[-] (bb21) edge[bend right=45,postaction=mid arrow] (bb2);
	\draw[-] (b2) edge[bend right=45,postaction=mid arrow] (b23);	
	\draw[-] (b23) edge[bend right=45,postaction=mid arrow] (b2);
	\draw[-] (b3) edge[bend right=45,postaction=mid arrow] (b31);	
	\draw[-] (b31) edge[bend right=45,postaction=mid arrow] (b3);
	\draw[-] (bb2) edge[out=150,in=270,postaction=mid rarrow] (b3);
	\draw[-] (bb21) edge[out=150,in=270,postaction=mid arrow] (b31);
	\draw[-] (b3) edge[out=340,in=150,postaction=mid rarrow] (b2);
	\draw[-] (b3) edge[out=70,in=150,postaction=mid arrow]  (b23);
	\draw[-] (bb21) edge[out=180,in=30,postaction=mid rarrow] ($(e21)!.5!(v1)$);
	\draw[-] (bb21) edge[out=270,in=30,postaction=mid arrow] ($(e21)!.5!(v12)$);
	\draw[-] (b23) edge[out=125,in=270,postaction=mid arrow] ($(e23)!.5!(v3)$);
	\draw[-] (b23) edge[out=35,in=270,postaction=mid rarrow] ($(e23)!.5!(v23)$);
	\draw[-] (b31) edge[out=255,in=30,postaction=mid arrow] ($(e31)!.5!(v1)$);
	\draw[-] (b31) edge[out=150,in=30,postaction=mid rarrow] ($(e31)!.5!(v13)$);
	\draw[-,postaction=mid arrow] (bb2) -- ($(e12)!.5!(v2)$);
	\draw[-,postaction=mid rarrow] (bb21) -- ($(e12)!.5!(v12)$);
	\draw[-,postaction=mid rarrow] (b2) -- ($(e32)!.5!(v2)$);
	\draw[-,postaction=mid arrow] (b23) -- ($(e32)!.5!(v23)$);
	\draw[-,postaction=mid rarrow] (b3) -- ($(e13)!.5!(v3)$);
	\draw[-,postaction=mid arrow] (b31) -- ($(e13)!.5!(v13)$);
	
	\path [pattern color=gray,pattern=north west lines] (b2) to[out=225,in=75,postaction=mid rarrow] (bb2) to[out=345,in=315,postaction=mid rarrow] (b2);    
	\draw[-] (b2) edge[out=225,in=75,postaction=mid rarrow] (bb2);
	\draw[-] (b2) edge[out=315,in=345,postaction=mid arrow] (bb2);
	
	\node[wvert,inner sep=1] (no) at (-0.77,0.5) {\small 2};
	\end{tikzpicture}\hspace{6mm}
	\begin{tikzpicture}[scale=1.5] %qn tcd
	\coordinate[wvert] (v1)  at (-.87,-.5) {};
	\coordinate[wvert] (v2) at (.87,-.5) {};
	\coordinate[wvert] (v3) at (0,1) {};
	\coordinate[wvert] (v12)  at (0,-1) {};
	\coordinate[wvert] (v23) at (.87,.5) {};
	\coordinate[wvert] (v13) at (-.87,.5) {};
	\coordinate[wvert] (v) at (0,0) {};
	
	\coordinate[wvert] (f12) at ($(v)!.5!(v12)$) {};
	\coordinate[wvert] (f23) at ($(v)!.5!(v23)$) {};
	\coordinate[wvert] (f13) at ($(v)!.5!(v13)$) {};
	
	\coordinate (e1) at ($(v)!.5!(v1)$) {};
	\coordinate (e2) at ($(v)!.5!(v2)$) {};
	\coordinate (e3) at ($(v)!.5!(v3)$) {};	
	\coordinate (e12) at ($(v2)!.5!(v12)$) {};
	\coordinate (e13) at ($(v3)!.5!(v13)$) {};
	\coordinate (e21) at ($(v1)!.5!(v12)$) {};
	\coordinate (e23) at ($(v3)!.5!(v23)$) {};
	\coordinate (e31) at ($(v1)!.5!(v13)$) {};
	\coordinate (e32) at ($(v2)!.5!(v23)$) {};
	
	\coordinate[bvert] (bb2) at ($(e2)!.5!(f12)$) {};
	\coordinate[bvert] (bb21) at ($(e21)!.5!(f12)$) {};		
	\coordinate[bvert] (b2) at ($(e2)!.5!(f23)$) {};
	\coordinate[bvert] (b3) at ($(e3)!.5!(f13)$) {};	
	\coordinate[bvert] (b23) at ($(e23)!.5!(f23)$) {};
	\coordinate[bvert] (b31) at ($(e31)!.5!(f13)$) {};
	\draw[-]
		(bb2) edge (v) edge (v2) edge (f12)
		(b2) edge (v) edge (v2) edge (f23)
		(b3) edge (v) edge (v3) edge (f13)
		(bb21) edge (v1) edge (v12) edge (f12)
		(b23) edge (v3) edge (v23) edge (f23)
		(b31) edge (v1) edge (v13) edge (f13)
	;
	\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);
	\end{tikzpicture}\hspace{6mm}
	\begin{tikzpicture}[scale=1.5,xscale=-1] 	
	\coordinate (v1)  at (-.87,-.5) {};
	\coordinate (v2) at (.87,-.5) {};
	\coordinate (v3) at (0,1) {};
	\coordinate (v12)  at (0,-1) {};
	\coordinate (v23) at (.87,.5) {};
	\coordinate (v13) at (-.87,.5) {};
	\coordinate (v) at (0,0) {};
	\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);
	\node[hqvert] (e1) at ($(v)!.5!(v1)$) {};
	\node[qvert] (e2) at ($(v)!.5!(v2)$) {};
	\node[qvert] (e3) at ($(v)!.5!(v3)$) {};	
	\node[qvert] (e12) at ($(v2)!.5!(v12)$) {};
	\node[qvert] (e13) at ($(v3)!.5!(v13)$) {};
	\node[qvert] (e21) at ($(v1)!.5!(v12)$) {};
	\node[qvert] (e23) at ($(v3)!.5!(v23)$) {};
	\node[qvert] (e31) at ($(v1)!.5!(v13)$) {};
	\node[qvert] (e32) at ($(v2)!.5!(v23)$) {};		
	\draw[-latex]
		(e1) edge (e31) edge (e2)
		(e2) edge (e12) edge (e3)
		(e3) edge (e23) edge (e1)
		(e31) edge (e13)
		(e13) edge (e3)
		(e23) edge (e32)
		(e32) edge (e2)
		(e12) edge (e21)
		(e21) edge (e1)
	;
	\end{tikzpicture}\hspace{6mm}
	\begin{tikzpicture}[scale=1.5] 	
	\node[wvert] (v1)  at (-.87,-.5) {};
	\node[wvert] (v2) at (.87,-.5) {};
	\node[wvert] (v3) at (0,1) {};
	\node[wvert] (v12)  at (0,-1) {};
	\node[wvert] (v23) at (.87,.5) {};
	\node[wvert] (v13) at (-.87,.5) {};
	\node[wvert] (v) at (0,0) {};	
	\node[wvert] (f12) at ($(v)!.5!(v12)$) {};
	\node[wvert] (f13) at ($(v)!.5!(v13)$) {};
	\node[wvert] (f23) at ($(v)!.5!(v23)$) {};
	
	\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);
	\draw[latex-]
		(v) edge (v3) edge (f12)
		(v1) edge (f13) edge (v12)
		(v2) edge (f23)
		(v3) edge (f13) edge (f23)
		(f12) edge (v1) edge (v2)
		(f23) edge (v) edge (v23)
		(f13) edge (v) edge (v13)
		(v12) edge (f12)
		(v23) edge (v3)
		(v13) edge (v1)
	;
	\end{tikzpicture}	\\ \vspace{-1cm}\hspace{-2.2cm}
	\begin{tikzpicture}[scale=1.5] %qn tcd
	\coordinate (v1)  at (-.87,-.5) {};
	\coordinate (v2) at (.87,-.5) {};
	\coordinate (v3) at (0,1) {};
	\coordinate (v12)  at (0,-1) {};
	\coordinate (v23) at (.87,.5) {};
	\coordinate (v13) at (-.87,.5) {};
	\coordinate (v) at (0,0) {};
	
	\coordinate (f12) at ($(v)!.5!(v12)$) {};
	\coordinate (f23) at ($(v)!.5!(v23)$) {};
	\coordinate (f13) at ($(v)!.5!(v13)$) {};
	
	\coordinate (e1) at ($(v)!.5!(v1)$) {};
	\coordinate (e2) at ($(v)!.5!(v2)$) {};
	\coordinate (e3) at ($(v)!.5!(v3)$) {};	
	\coordinate (e12) at ($(v2)!.5!(v12)$) {};
	\coordinate (e13) at ($(v3)!.5!(v13)$) {};
	\coordinate (e21) at ($(v1)!.5!(v12)$) {};
	\coordinate (e23) at ($(v3)!.5!(v23)$) {};
	\coordinate (e31) at ($(v1)!.5!(v13)$) {};
	\coordinate (e32) at ($(v2)!.5!(v23)$) {};
	
	\coordinate (b2) at ($(e2)!.5!(f23)$) {};
	\coordinate (b3) at ($(e3)!.5!(f13)$) {};
	\coordinate (bb21) at ($(e21)!.5!(f12)$) {};
	\coordinate (b23) at ($(e23)!.5!(f23)$) {};
	\coordinate (b31) at ($(e31)!.5!(f13)$) {};
	\coordinate (ee2) at ($(v)!.5!(e2)$) {};
	\coordinate (ee22) at ($(v2)!.5!(e2)$) {};
	\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);

	\draw[-] (b3) edge[bend right=45,postaction=mid arrow] (b31);	
	\draw[-] (b31) edge[bend right=45,postaction=mid arrow] (b3);
	\draw[-] (b23) edge[out=210,in=30,postaction=mid arrow] (ee2);
	\draw[-] (b23) edge[out=315,in=45,postaction=mid rarrow] (ee22);
	\draw[-] (bb21) edge[out=90,in=210,postaction=mid rarrow] (ee2);
	\draw[-] (bb21) edge[out=0,in=235,postaction=mid arrow] (ee22);
	\draw[-] (ee2) edge[out=0,in=90,postaction=mid arrow] (ee22);	
	\draw[-] (ee2) edge[out=270,in=180,postaction=mid rarrow] (ee22);	

	\draw[-] (bb21) edge[out=150,in=270,postaction=mid arrow] (b31);
	\draw[-] (b3) edge[out=70,in=150,postaction=mid arrow]  (b23);
	\draw[-] (bb21) edge[out=180,in=30,postaction=mid rarrow] ($(e21)!.5!(v1)$);
	\draw[-] (bb21) edge[out=270,in=30,postaction=mid arrow] ($(e21)!.5!(v12)$);
	\draw[-] (b23) edge[out=125,in=270,postaction=mid arrow] ($(e23)!.5!(v3)$);
	\draw[-] (b23) edge[out=35,in=270,postaction=mid rarrow] ($(e23)!.5!(v23)$);
	\draw[-] (b31) edge[out=255,in=30,postaction=mid arrow] ($(e31)!.5!(v1)$);
	\draw[-] (b31) edge[out=150,in=30,postaction=mid rarrow] ($(e31)!.5!(v13)$);
	\draw[-] (ee22) edge[out=270,in=150,postaction=mid arrow] ($(e12)!.5!(v2)$);
	\draw[-,postaction=mid rarrow] (bb21) -- ($(e12)!.5!(v12)$);
	\draw[-] (ee22) edge[out=0,in=150,postaction=mid rarrow] ($(e32)!.5!(v2)$);
	\draw[-,postaction=mid arrow] (b23) -- ($(e32)!.5!(v23)$);
	\draw[-,postaction=mid rarrow] (b3) -- ($(e13)!.5!(v3)$);
	\draw[-,postaction=mid arrow] (b31) -- ($(e13)!.5!(v13)$);
			
	\path [pattern color=gray,pattern=north west lines] (b3) to[out=340,in=105,postaction=mid rarrow] (ee2) to[out=180,in=270,postaction=mid rarrow] (b3);    
	\draw[-] (b3) edge[out=340,in=105,postaction=mid rarrow] (ee2);
	\draw[-] (ee2) edge[out=180,in=270,postaction=mid rarrow] (b3);	
	\node[wvert,inner sep=1] (no) at (-0.77,0.5) {\small 3};
	\end{tikzpicture}\hspace{6mm}
	\begin{tikzpicture}[scale=1.5] %qn tcd
	\coordinate[wvert] (v1)  at (-.87,-.5) {};
	\coordinate[wvert] (v2) at (.87,-.5) {};
	\coordinate[wvert] (v3) at (0,1) {};
	\coordinate[wvert] (v12)  at (0,-1) {};
	\coordinate[wvert] (v23) at (.87,.5) {};
	\coordinate[wvert] (v13) at (-.87,.5) {};
	\coordinate[wvert] (v) at (0,0) {};
	
	\coordinate[wvert] (f12) at ($(v)!.5!(v12)$) {};
	\coordinate[wvert] (f23) at ($(v)!.5!(v23)$) {};
	\coordinate[wvert] (f13) at ($(v)!.5!(v13)$) {};
	
	\coordinate (e1) at ($(v)!.5!(v1)$) {};
	\coordinate (e2) at ($(v)!.5!(v2)$) {};
	\coordinate (e3) at ($(v)!.5!(v3)$) {};	
	\coordinate (e12) at ($(v2)!.5!(v12)$) {};
	\coordinate (e13) at ($(v3)!.5!(v13)$) {};
	\coordinate (e21) at ($(v1)!.5!(v12)$) {};
	\coordinate (e23) at ($(v3)!.5!(v23)$) {};
	\coordinate (e31) at ($(v1)!.5!(v13)$) {};
	\coordinate (e32) at ($(v2)!.5!(v23)$) {};
	
	\coordinate[bvert] (b3) at ($(e3)!.5!(f13)$) {};
	\coordinate[bvert] (bb21) at ($(e21)!.5!(f12)$) {};
	\coordinate[bvert] (b23) at ($(e23)!.5!(f23)$) {};
	\coordinate[bvert] (b31) at ($(e31)!.5!(f13)$) {};
	\coordinate[bvert] (ee2) at ($(v)!.5!(e2)$) {};
	\coordinate[bvert] (ee22) at ($(v2)!.5!(e2)$) {};
	\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);
	\draw[-]
		(ee2) edge (v) edge (f23) edge (f12)
		(ee22) edge (v2) edge (f12) edge (f23)
		(b3) edge (v) edge (v3) edge (f13)
		(bb21) edge (v1) edge (v12) edge (f12)
		(b23) edge (v3) edge (v23) edge (f23)
		(b31) edge (v1) edge (v13) edge (f13)
	;	
	\end{tikzpicture}\hspace{6mm}
	\begin{tikzpicture}[scale=1.5,xscale=-1] 
	\coordinate (v1)  at (-.87,-.5) {};
	\coordinate (v2) at (.87,-.5) {};
	\coordinate (v3) at (0,1) {};
	\coordinate (v12)  at (0,-1) {};
	\coordinate (v23) at (.87,.5) {};
	\coordinate (v13) at (-.87,.5) {};
	\coordinate (v) at (0,0) {};
	\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);	
	\node[qvert] (e1) at ($(v)!.33!(v1)$) {};
	\node[qvert] (e2) at ($(v)!.5!(v2)$) {};
	\node[qvert] (e3) at ($(v)!.5!(v3)$) {};	
	\node[qvert] (e12) at ($(v2)!.5!(v12)$) {};
	\node[qvert] (e13) at ($(v3)!.5!(v13)$) {};
	\node[qvert] (e21) at ($(v1)!.5!(v12)$) {};
	\node[qvert] (e23) at ($(v3)!.5!(v23)$) {};
	\node[qvert] (e31) at ($(v1)!.5!(v13)$) {};
	\node[qvert] (e32) at ($(v2)!.5!(v23)$) {};	
	\draw[-latex]
		(e1) edge (e21) edge (e3)
		(e2) edge (e12) edge (e1)
		(e3) edge (e23) edge (e31)
		(e31) edge (e13) edge (e1)
		(e13) edge (e3)
		(e23) edge (e32)
		(e32) edge (e2)
		(e12) edge (e21)
		(e21) edge (e2) edge (e31)
	;	
	\end{tikzpicture}	\hspace{6mm}
	\begin{tikzpicture}[scale=1.5] 	
	\node[wvert] (v1)  at (-.87,-.5) {};
	\node[wvert] (v2) at (.87,-.5) {};
	\node[wvert] (v3) at (0,1) {};
	\node[wvert] (v12)  at (0,-1) {};
	\node[wvert] (v23) at (.87,.5) {};
	\node[wvert] (v13) at (-.87,.5) {};
	\node[hqvert] (v) at (0,0) {};	
	\node[wvert] (f12) at ($(v)!.5!(v12)$) {};
	\node[wvert] (f13) at ($(v)!.5!(v13)$) {};
	\node[wvert] (f23) at ($(v)!.5!(v23)$) {};
	
	\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);
	\draw[latex-]
		(v) edge (v3) edge (f12)
		(v1) edge (f13) edge (v12)
		(v2) edge (f23)
		(v3) edge (f13) edge (f23)
		(f12) edge (v1) edge (v2)
		(f23) edge (v) edge (v23)
		(f13) edge (v) edge (v13)
		(v12) edge (f12)
		(v23) edge (v3)
		(v13) edge (v1)
	;
	\end{tikzpicture}\\ \vspace{-1cm} \hspace{0.9cm}
	\begin{tikzpicture}[scale=1.5] %qn tcd
	\coordinate (v1)  at (-.87,-.5) {};
	\coordinate (v2) at (.87,-.5) {};
	\coordinate (v3) at (0,1) {};
	\coordinate (v12)  at (0,-1) {};
	\coordinate (v23) at (.87,.5) {};
	\coordinate (v13) at (-.87,.5) {};
	\coordinate (v) at (0,0) {};
	
	\coordinate (f12) at ($(v)!.5!(v12)$) {};
	\coordinate (f23) at ($(v)!.5!(v23)$) {};
	\coordinate (f13) at ($(v)!.5!(v13)$) {};
	
	\coordinate (e1) at ($(v)!.5!(v1)$) {};
	\coordinate (e2) at ($(v)!.5!(v2)$) {};
	\coordinate (e3) at ($(v)!.5!(v3)$) {};	
	\coordinate (e12) at ($(v2)!.5!(v12)$) {};
	\coordinate (e13) at ($(v3)!.5!(v13)$) {};
	\coordinate (e21) at ($(v1)!.5!(v12)$) {};
	\coordinate (e23) at ($(v3)!.5!(v23)$) {};
	\coordinate (e31) at ($(v1)!.5!(v13)$) {};
	\coordinate (e32) at ($(v2)!.5!(v23)$) {};
	
	\coordinate (bb21) at ($(e21)!.5!(f12)$) {};
	\coordinate (b23) at ($(e23)!.5!(f23)$) {};
	\coordinate (b31) at ($(e31)!.5!(f13)$) {};
	\coordinate (ee2) at ($(v)!.5!(e2)$) {};
	\coordinate (ee22) at ($(v2)!.5!(e2)$) {};
	\coordinate (ee3) at ($(v)!.5!(e3)$);	
	\coordinate (ee1) at ($(v)!.5!(e1)$);	

	\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);
	\draw[-] (ee1) edge[out=150,in=60,postaction=mid arrow] (b31);	
	\draw[-] (b31) edge[out=315,in=195,postaction=mid arrow] (ee1);
	\draw[-] (b23) edge[out=315,in=45,postaction=mid rarrow] (ee22);
	\draw[-] (bb21) edge[out=105,in=270,postaction=mid rarrow] (ee1);
	\draw[-] (bb21) edge[out=0,in=235,postaction=mid arrow] (ee22);	
	\draw[-] (ee3) edge[out=330,in=90,postaction=mid arrow] (ee22);	
	\draw[-] (ee1) edge[out=330,in=180,postaction=mid rarrow] (ee22);	
	\draw[-] (ee1) edge[out=0,in=270,postaction=mid arrow] (ee3);	
	\draw[-] (ee1) edge[out=90,in=180,postaction=mid rarrow] (ee3);		
	
	\draw[-] (bb21) edge[out=150,in=270,postaction=mid arrow] (b31);
	\draw[-] (bb21) edge[out=180,in=30,postaction=mid rarrow] ($(e21)!.5!(v1)$);
	\draw[-] (bb21) edge[out=270,in=30,postaction=mid arrow] ($(e21)!.5!(v12)$);
	\draw[-] (b23) edge[out=125,in=270,postaction=mid arrow] ($(e23)!.5!(v3)$);
	\draw[-] (b23) edge[out=35,in=270,postaction=mid rarrow] ($(e23)!.5!(v23)$);
	\draw[-] (b31) edge[out=255,in=30,postaction=mid arrow] ($(e31)!.5!(v1)$);
	\draw[-] (b31) edge[out=150,in=30,postaction=mid rarrow] ($(e31)!.5!(v13)$);
	\draw[-] (ee22) edge[out=270,in=150,postaction=mid arrow] ($(e12)!.5!(v2)$);
	\draw[-,postaction=mid rarrow] (bb21) -- ($(e12)!.5!(v12)$);
	\draw[-] (ee22) edge[out=0,in=150,postaction=mid rarrow] ($(e32)!.5!(v2)$);
	\draw[-,postaction=mid arrow] (b23) -- ($(e32)!.5!(v23)$);
	\draw[-] (ee3) edge[out=150,in=270,postaction=mid rarrow] ($(e13)!.5!(v3)$);
	\draw[-,postaction=mid arrow] (b31) -- ($(e13)!.5!(v13)$);			

	\path [pattern color=gray,pattern=north west lines] (b23) to[out=210,in=0,postaction=mid arrow] (ee3) to[out=90,in=150,postaction=mid arrow] (b23);    
	\draw[-] (b23) edge[out=210,in=0,postaction=mid arrow] (ee3);
	\draw[-] (ee3) edge[out=90,in=150,postaction=mid arrow]  (b23);
	\node[wvert,inner sep=1] (no) at (-0.77,0.5) {\small 4};
	\end{tikzpicture}\hspace{6mm}
	\begin{tikzpicture}[scale=1.5] %qn tcd
	\coordinate[wvert] (v1)  at (-.87,-.5) {};
	\coordinate[wvert] (v2) at (.87,-.5) {};
	\coordinate[wvert] (v3) at (0,1) {};
	\coordinate[wvert] (v12)  at (0,-1) {};
	\coordinate[wvert] (v23) at (.87,.5) {};
	\coordinate[wvert] (v13) at (-.87,.5) {};
	\coordinate[wvert] (v) at (0,0) {};
	
	\coordinate[wvert] (f12) at ($(v)!.5!(v12)$) {};
	\coordinate[wvert] (f23) at ($(v)!.5!(v23)$) {};
	\coordinate[wvert] (f13) at ($(v)!.5!(v13)$) {};
	
	\coordinate (e1) at ($(v)!.5!(v1)$) {};
	\coordinate (e2) at ($(v)!.5!(v2)$) {};
	\coordinate (e3) at ($(v)!.5!(v3)$) {};	
	\coordinate (e12) at ($(v2)!.5!(v12)$) {};
	\coordinate (e13) at ($(v3)!.5!(v13)$) {};
	\coordinate (e21) at ($(v1)!.5!(v12)$) {};
	\coordinate (e23) at ($(v3)!.5!(v23)$) {};
	\coordinate (e31) at ($(v1)!.5!(v13)$) {};
	\coordinate (e32) at ($(v2)!.5!(v23)$) {};
	
	\coordinate[bvert] (bb21) at ($(e21)!.5!(f12)$) {};
	\coordinate[bvert] (b23) at ($(e23)!.5!(f23)$) {};
	\coordinate[bvert] (b31) at ($(e31)!.5!(f13)$) {};
	\coordinate[bvert] (ee22) at ($(v2)!.5!(e2)$) {};
	\coordinate[bvert] (ee3) at ($(v)!.5!(e3)$);	
	\coordinate[bvert] (ee1) at ($(v)!.5!(e1)$);	

	\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);
	\draw[-]
		(ee1) edge (v) edge (f13) edge (f12)
		(ee22) edge (v2) edge (f12) edge (f23)
		(ee3) edge (v) edge (v3) edge (f23)
		(bb21) edge (v1) edge (v12) edge (f12)
		(b23) edge (v3) edge (v23) edge (f23)
		(b31) edge (v1) edge (v13) edge (f13)
	;
	\end{tikzpicture}\hspace{6mm}
	\begin{tikzpicture}[scale=1.5,xscale=-1] 
	\coordinate (v1)  at (-.87,-.5) {};
	\coordinate (v2) at (.87,-.5) {};
	\coordinate (v3) at (0,1) {};
	\coordinate (v12)  at (0,-1) {};
	\coordinate (v23) at (.87,.5) {};
	\coordinate (v13) at (-.87,.5) {};
	\coordinate (v) at (0,0) {};
	\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);	
	\node[qvert] (e1) at ($(v)!.33!(v1)$) {};
	\node[qvert] (e2) at ($(v)!.5!(v2)$) {};
	\node[hqvert] (e3) at ($(v)!.5!(v3)$) {};	
	\node[qvert] (e12) at ($(v2)!.5!(v12)$) {};
	\node[qvert] (e13) at ($(v3)!.5!(v13)$) {};
	\node[qvert] (e21) at ($(v1)!.5!(v12)$) {};
	\node[qvert] (e23) at ($(v3)!.5!(v23)$) {};
	\node[qvert] (e31) at ($(v1)!.5!(v13)$) {};
	\node[qvert] (e32) at ($(v2)!.5!(v23)$) {};	
	\draw[-latex]
		(e1) edge (e21) edge (e3)
		(e2) edge (e12) edge (e1)
		(e3) edge (e23) edge (e31)
		(e31) edge (e13) edge (e1)
		(e13) edge (e3)
		(e23) edge (e32)
		(e32) edge (e2)
		(e12) edge (e21)
		(e21) edge (e2) edge (e31)
	;	
	\end{tikzpicture}\hspace{6mm}
	\begin{tikzpicture}[scale=1.5]
	\node[wvert] (v1)  at (-.87,-.5) {};
	\node[wvert] (v2) at (.87,-.5) {};
	\node[wvert] (v3) at (0,1) {};
	\node[wvert] (v12)  at (0,-1) {};
	\node[wvert] (v23) at (.87,.5) {};
	\node[wvert] (v13) at (-.87,.5) {};
	\node[wvert] (v) at (0,0) {};	
	\node[wvert] (f12) at ($(v)!.5!(v12)$) {};
	\node[wvert] (f13) at ($(v)!.5!(v13)$) {};
	\node[wvert] (f23) at ($(v)!.5!(v23)$) {};
	%\node[wvert] (v) at ($(v13)!.5!(v23)$) {};
	
	\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);
	\draw[latex-]
		(v) edge (f13) edge (f23)
		(v1) edge (f13)  edge (v12)
		(v2) edge (f23)
		(v3) edge (v)
		(f12) edge (v1) edge (v2) edge (v)
		(f23) edge (v23) edge (f12)
		(f13) edge (v13) edge (f12)
		(v12) edge (f12)
		(v23) edge (v3)
		(v13) edge (v1)
	;
	\end{tikzpicture}\\ \vspace{-1cm} \hspace{-2.2cm}
	\begin{tikzpicture}[scale=1.5] %qn tcd
	\coordinate (v1)  at (-.87,-.5) {};
	\coordinate (v2) at (.87,-.5) {};
	\coordinate (v3) at (0,1) {};
	\coordinate (v12)  at (0,-1) {};
	\coordinate (v23) at (.87,.5) {};
	\coordinate (v13) at (-.87,.5) {};
	\coordinate (v) at (0,0) {};
	
	\coordinate (f12) at ($(v)!.5!(v12)$) {};
	\coordinate (f23) at ($(v)!.5!(v23)$) {};
	\coordinate (f13) at ($(v)!.5!(v13)$) {};
	
	\coordinate (e1) at ($(v)!.5!(v1)$) {};
	\coordinate (e2) at ($(v)!.5!(v2)$) {};
	\coordinate (e3) at ($(v)!.5!(v3)$) {};	
	\coordinate (e12) at ($(v2)!.5!(v12)$) {};
	\coordinate (e13) at ($(v3)!.5!(v13)$) {};
	\coordinate (e21) at ($(v1)!.5!(v12)$) {};
	\coordinate (e23) at ($(v3)!.5!(v23)$) {};
	\coordinate (e31) at ($(v1)!.5!(v13)$) {};
	\coordinate (e32) at ($(v2)!.5!(v23)$) {};
	
	\coordinate (bb21) at ($(e21)!.5!(f12)$) {};
	\coordinate (b31) at ($(e31)!.5!(f13)$) {};
	\coordinate (ee2) at ($(v)!.5!(e2)$) {};
	\coordinate (ee22) at ($(v2)!.5!(e2)$) {};
	\coordinate (ee3) at ($(v)!.5!(e3)$);	
	\coordinate (ee33) at ($(v3)!.5!(e3)$);	
	\coordinate (ee1) at ($(v)!.5!(e1)$);	

	\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);
	\draw[-] (bb21) edge[out=105,in=270,postaction=mid rarrow] (ee1);
	\draw[-] (bb21) edge[out=0,in=235,postaction=mid arrow] (ee22);	
	\draw[-] (ee1) edge[out=330,in=180,postaction=mid rarrow] (ee22);	
	\draw[-] (ee1) edge[out=0,in=180,postaction=mid arrow] (f23);	
	\draw[-] (ee1) edge[out=90,in=180,postaction=mid rarrow] (ee33);		
	
	\draw[-] (bb21) edge[out=150,in=270,postaction=mid arrow] (b31);
	\draw[-] (bb21) edge[out=180,in=30,postaction=mid rarrow] ($(e21)!.5!(v1)$);
	\draw[-] (bb21) edge[out=270,in=30,postaction=mid arrow] ($(e21)!.5!(v12)$);
	\draw[-] (ee33) edge[out=75,in=240,postaction=mid arrow] ($(e23)!.5!(v3)$);
	\draw[-] (ee33) edge[out=15,in=240,postaction=mid rarrow] ($(e23)!.5!(v23)$);
	\draw[-] (b31) edge[out=255,in=30,postaction=mid arrow] ($(e31)!.5!(v1)$);
	\draw[-] (b31) edge[out=150,in=30,postaction=mid rarrow] ($(e31)!.5!(v13)$);
	\draw[-,postaction=mid rarrow] (bb21) -- ($(e12)!.5!(v12)$);
	\draw[-] (f23) edge[out=0,in=150,postaction=mid arrow] ($(e32)!.5!(v23)$);
	\draw[-] (ee33) edge[out=150,in=270,postaction=mid rarrow] ($(e13)!.5!(v3)$);
	\draw[-,postaction=mid arrow] (b31) -- ($(e13)!.5!(v13)$);

	\draw[-]
		(f23) edge[out=330,in=60,postaction=mid rarrow] (ee22) edge[out=240,in=135,postaction=mid arrow] (ee22)
		(ee33) edge[out=330,in=60,postaction=mid arrow] (f23) edge[out=270,in=150,postaction=mid rarrow] (f23)		
		(ee22) edge[out=315,in=120,postaction=mid arrow] ($(e12)!.5!(v2)$) edge[out=30,in=210,postaction=mid rarrow] ($(e32)!.5!(v2)$)
	;

	\path [pattern color=gray,pattern=north west lines] (ee1) to[out=150,in=60,postaction=mid arrow] (b31) to[out=315,in=195,postaction=mid arrow] (ee1);    
	\draw[-] (ee1) edge[out=150,in=60,postaction=mid arrow] (b31);	
	\draw[-] (b31) edge[out=315,in=195,postaction=mid arrow] (ee1);			
	\node[wvert,inner sep=1] (no) at (-0.77,0.5) {\small 5};
	\end{tikzpicture}\hspace{6mm}
	\begin{tikzpicture}[scale=1.5] %qn tcd
	\coordinate[wvert] (v1)  at (-.87,-.5) {};
	\coordinate[wvert] (v2) at (.87,-.5) {};
	\coordinate[wvert] (v3) at (0,1) {};
	\coordinate[wvert] (v12)  at (0,-1) {};
	\coordinate[wvert] (v23) at (.87,.5) {};
	\coordinate[wvert] (v13) at (-.87,.5) {};
	\coordinate (v) at (0,0) {};
	
	\coordinate[wvert] (f12) at ($(v)!.5!(v12)$) {};
	\coordinate[bvert] (f23) at ($(v)!.5!(v23)$) {};
	\coordinate[wvert] (f13) at ($(v)!.5!(v13)$) {};
	
	\coordinate (e1) at ($(v)!.5!(v1)$) {};
	\coordinate (e2) at ($(v)!.5!(v2)$) {};
	\coordinate[wvert] (e3) at ($(v)!.5!(v3)$) {};	
	\coordinate (e12) at ($(v2)!.5!(v12)$) {};
	\coordinate (e13) at ($(v3)!.5!(v13)$) {};
	\coordinate (e21) at ($(v1)!.5!(v12)$) {};
	\coordinate (e23) at ($(v3)!.5!(v23)$) {};
	\coordinate (e31) at ($(v1)!.5!(v13)$) {};
	\coordinate (e32) at ($(v2)!.5!(v23)$) {};
	
	\coordinate[bvert] (bb21) at ($(e21)!.5!(f12)$) {};
	\coordinate[bvert] (b31) at ($(e31)!.5!(f13)$) {};
	\coordinate[bvert] (ee22) at ($(v2)!.5!(e2)$) {};
	\coordinate[bvert] (ee33) at ($(v3)!.5!(e3)$);	
	\coordinate[bvert] (ee1) at ($(v)!.5!(e1)$);		
	\coordinate[wvert] (g23) at ($(f23)!.5!(e2)$) {};
		
	\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);
	\draw[-]
		(ee1) edge (e3) edge (f13) edge (f12)
		(ee22) edge (v2) edge (f12) edge (g23)
		(f23) edge (g23) edge (v23) edge (e3)
		(bb21) edge (v1) edge (v12) edge (f12)
		(ee33) edge (e3) edge (v23) edge (v3)
		(b31) edge (v1) edge (v13) edge (f13)
	;					
	\end{tikzpicture}\hspace{6mm}
	\begin{tikzpicture}[scale=1.5,xscale=-1] 
	\coordinate (v1)  at (-.87,-.5) {};
	\coordinate (v2) at (.87,-.5) {};
	\coordinate (v3) at (0,1) {};
	\coordinate (v12)  at (0,-1) {};
	\coordinate (v23) at (.87,.5) {};
	\coordinate (v13) at (-.87,.5) {};
	\coordinate (v) at (0,0) {};
	\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);	
	\node[qvert] (e1) at ($(v)!.33!(v1)$) {};
	\node[qvert] (e2) at ($(v)!.5!(v2)$) {};
	\node[] (e3) at ($(v)!.5!(v3)$) {};	
	\node[qvert] (e12) at ($(v2)!.5!(v12)$) {};
	\node[qvert] (e13) at ($(v3)!.5!(v13)$) {};
	\node[qvert] (e21) at ($(v1)!.5!(v12)$) {};
	\node[qvert] (e23) at ($(v3)!.5!(v23)$) {};
	\node[qvert] (e31) at ($(v1)!.5!(v13)$) {};
	\node[qvert] (e32) at ($(v2)!.5!(v23)$) {};	
	\node[qvert] (f13) at ($(v)!.5!(v13)$) {};	
	\draw[-latex]
		(e1) edge (e21) edge (e23)
		(e2) edge (e12) edge (e1)
		(f13) edge (e1) edge (e13)
		(e31) edge (f13)
		(e13) edge (e23)
		(e23) edge (e32) edge (f13)
		(e32) edge (e2)
		(e12) edge (e21)
		(e21) edge (e2) edge (e31)
	;	
	\end{tikzpicture}\hspace{6mm}
	\begin{tikzpicture}[scale=1.5]
	\node[wvert] (v1)  at (-.87,-.5) {};
	\node[wvert] (v2) at (.87,-.5) {};
	\node[wvert] (v3) at (0,1) {};
	\node[wvert] (v12)  at (0,-1) {};
	\node[wvert] (v23) at (.87,.5) {};
	\node[wvert] (v13) at (-.87,.5) {};
	\node[] (v) at (0,0) {};	
	\node[wvert] (f12) at ($(v)!.5!(v12)$) {};
	\node[hqvert] (f13) at ($(v)!.5!(v13)$) {};
	\coordinate (f23) at ($(v)!.5!(v23)$) {};
	\coordinate (e2) at ($(v)!.5!(v2)$) {};
	\node[wvert] (f23) at ($(e2)!.5!(f23)$) {};
	\node[wvert] (v) at ($(v13)!.5!(v23)$) {};
	
	\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);
	\draw[latex-]
		(v) edge (f13) edge (f23)
		(v1) edge (f13)  edge (v12)
		(v2) edge (f23)
		(v3) edge (v)
		(f12) edge (v1) edge (v2) edge (v)
		(f23) edge (v23) edge (f12)
		(f13) edge (v13) edge (f12)
		(v12) edge (f12)
		(v23) edge (v3)
		(v13) edge (v1)
	;
	\end{tikzpicture}\\	\vspace{-1cm}\hspace{0.9cm}
	\begin{tikzpicture}[scale=1.5] %qn tcd
	\coordinate (v1)  at (-.87,-.5) {};
	\coordinate (v2) at (.87,-.5) {};
	\coordinate (v3) at (0,1) {};
	\coordinate (v12)  at (0,-1) {};
	\coordinate (v23) at (.87,.5) {};
	\coordinate (v13) at (-.87,.5) {};
	\coordinate (v) at (0,0) {};
	
	\coordinate (f12) at ($(v)!.5!(v12)$) {};
	\coordinate (f23) at ($(v)!.5!(v23)$) {};
	\coordinate (f13) at ($(v)!.5!(v13)$) {};
	
	\coordinate (e1) at ($(v)!.5!(v1)$) {};
	\coordinate (e2) at ($(v)!.5!(v2)$) {};
	\coordinate (e3) at ($(v)!.5!(v3)$) {};	
	\coordinate (e12) at ($(v2)!.5!(v12)$) {};
	\coordinate (e13) at ($(v3)!.5!(v13)$) {};
	\coordinate (e21) at ($(v1)!.5!(v12)$) {};
	\coordinate (e23) at ($(v3)!.5!(v23)$) {};
	\coordinate (e31) at ($(v1)!.5!(v13)$) {};
	\coordinate (e32) at ($(v2)!.5!(v23)$) {};
	
	\coordinate (bb21) at ($(e21)!.5!(f12)$) {};
	\coordinate (ff12) at ($(v12)!.5!(f12)$) {};
	\coordinate (ff13) at ($(v13)!.5!(f13)$) {};
	\coordinate (b31) at ($(e31)!.5!(f13)$) {};
	\coordinate (ee2) at ($(v)!.5!(e2)$) {};
	\coordinate (ee22) at ($(v2)!.5!(e2)$) {};
	\coordinate (ee3) at ($(v)!.5!(e3)$);	
	\coordinate (ee33) at ($(v3)!.5!(e3)$) {};	
	\coordinate (ee1) at ($(v)!.5!(e1)$);
	\coordinate (bb1) at ($(e1)!.5!(f13)$) {};
	\coordinate (bb13) at ($(e13)!.5!(f13)$) {};

	\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);

	\draw[-] 
		
		(e1) edge[out=0,in=210,postaction=mid rarrow] (ee22) edge[out=180,in=330,postaction=mid arrow] ($(e31)!.5!(v1)$) edge[out=60,in=315,postaction=mid arrow] (ff13)
		(ff12) edge[out=75,in=330,postaction=mid rarrow] (e1) edge[out=0,in=240,postaction=mid arrow] (ee22) edge[out=150,in=240,postaction=mid arrow] (e1) edge[out=180,in=30,postaction=mid rarrow] ($(e21)!.5!(v1)$) edge[out=255,in=45,postaction=mid arrow] ($(e21)!.5!(v12)$) edge[mid rarrow,out=330,in=90] ($(e12)!.5!(v12)$)
		(ff13) edge[out=30,in=180,postaction=mid arrow] (f23) edge[out=60,in=180,postaction=mid rarrow] (ee33) edge[out=210,in=30,postaction=mid rarrow] ($(e31)!.5!(v13)$) edge[out=150,in=300,postaction=mid arrow] ($(e13)!.5!(v13)$) (ff13) edge[out=240,in=150,postaction=mid arrow] (e1)
		(ee22) edge[out=315,in=120,postaction=mid arrow] ($(e12)!.5!(v2)$) edge[out=30,in=210,postaction=mid rarrow] ($(e32)!.5!(v2)$)
	;
	
	\draw[-] (ee33) edge[out=330,in=60,postaction=mid arrow] (f23);
	\draw[-] (ee33) edge[out=270,in=150,postaction=mid rarrow] (f23);
	\draw[-] (ee33) edge[out=75,in=240,postaction=mid arrow] ($(e23)!.5!(v3)$);
	\draw[-] (ee33) edge[out=15,in=240,postaction=mid rarrow] ($(e23)!.5!(v23)$);
	\draw[-] (f23) edge[out=0,in=150,postaction=mid arrow] ($(e32)!.5!(v23)$);
	\draw[-] (ee33) edge[out=150,in=270,postaction=mid rarrow] ($(e13)!.5!(v3)$);			

	\path [pattern color=gray,pattern=north west lines] (f23) to[out=330,in=60,postaction=mid rarrow] (ee22) to[out=135,in=240,postaction=mid rarrow] (f23);
	
	\draw[-] 
		(f23) edge[out=330,in=60,postaction=mid rarrow] (ee22) edge[out=240,in=135,postaction=mid arrow] (ee22)
	;
	
	\node[wvert,inner sep=1] (no) at (-0.77,0.5) {\small 6};
	\end{tikzpicture}\hspace{6mm}
		\begin{tikzpicture}[scale=1.5] %qn tcd
		\coordinate[wvert] (v1)  at (-.87,-.5) {};
		\coordinate[wvert] (v2) at (.87,-.5) {};
		\coordinate[wvert] (v3) at (0,1) {};
		\coordinate[wvert] (v12)  at (0,-1) {};
		\coordinate[wvert] (v23) at (.87,.5) {};
		\coordinate[wvert] (v13) at (-.87,.5) {};
		\coordinate[] (v) at (0,0) {};
		
		\coordinate[wvert] (f12) at ($(v)!.5!(v12)$) {};
		\coordinate[bvert] (f23) at ($(v)!.5!(v23)$) {};
		\coordinate[] (f13) at ($(v)!.5!(v13)$) {};
		
		\coordinate[bvert] (e1) at ($(v)!.5!(v1)$) {};
		\coordinate (e2) at ($(v)!.5!(v2)$) {};
		\coordinate[wvert] (e3) at ($(v)!.5!(v3)$) {};	
		\coordinate (e12) at ($(v2)!.5!(v12)$) {};
		\coordinate (e13) at ($(v3)!.5!(v13)$) {};
		\coordinate (e21) at ($(v1)!.5!(v12)$) {};
		\coordinate (e23) at ($(v3)!.5!(v23)$) {};
		\coordinate[] (e31) at ($(v1)!.5!(v13)$) {};
		\coordinate (e32) at ($(v2)!.5!(v23)$) {};
		
		\coordinate[bvert] (ff12) at ($(v12)!.5!(f12)$) {};
		\coordinate[bvert] (ff13) at ($(v13)!.5!(f13)$) {};
		\coordinate[bvert] (ee22) at ($(v2)!.5!(e2)$) {};
		\coordinate[bvert] (ee33) at ($(v3)!.5!(e3)$) {};	
		\coordinate[wvert] (g23) at ($(f23)!.5!(e2)$) {};
		\coordinate[wvert] (g31) at ($(f13)!.5!(e1)$) {};
	
		\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);	
		\draw[-]
			(ff12) edge (v12) edge (v1) edge (f12)
			(ee22) edge (v2) edge (f12) edge (g23)
			(f23) edge (g23) edge (v23) edge (e3)
			(ff13) edge (v13) edge (e3) edge (g31)
			(ee33) edge (e3) edge (v23) edge (v3)
			(e1) edge (g31) edge (v1) edge (f12)
		;			
	\end{tikzpicture}\hspace{6mm}
	\begin{tikzpicture}[scale=1.5,xscale=-1] 
	\coordinate (v1)  at (-.87,-.5) {};
	\coordinate (v2) at (.87,-.5) {};
	\coordinate (v3) at (0,1) {};
	\coordinate (v12)  at (0,-1) {};
	\coordinate (v23) at (.87,.5) {};
	\coordinate (v13) at (-.87,.5) {};
	\coordinate[qvert] (v) at (0,0) {};
	\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);	
	\node[] (e1) at ($(v)!.33!(v1)$) {};
	\node[qvert] (e2) at ($(v)!.5!(v2)$) {};
	\node[] (e3) at ($(v)!.5!(v3)$) {};	
	\node[qvert] (e12) at ($(v2)!.5!(v12)$) {};
	\node[qvert] (e13) at ($(v3)!.5!(v13)$) {};
	\node[qvert] (e21) at ($(v1)!.5!(v12)$) {};
	\node[qvert] (e23) at ($(v3)!.5!(v23)$) {};
	\node[qvert] (e31) at ($(v1)!.5!(v13)$) {};
	\node[qvert] (e32) at ($(v2)!.5!(v23)$) {};	
	\node[qvert] (f13) at ($(v)!.5!(v13)$) {};	
	\draw[-latex]
		(v) edge (e21) edge (e23)
		(e2) edge (e12) edge (v)
		(f13) edge (v) edge (e13)
		(e31) edge (f13)
		(e13) edge (e23)
		(e23) edge (e32) edge (f13)
		(e32) edge (e2)
		(e12) edge (e21)
		(e21) edge (e2) edge (e31)
	;	
	\end{tikzpicture}\hspace{6mm}
	\begin{tikzpicture}[scale=1.5]	
	\node[wvert] (v1)  at (-.87,-.5) {};
	\node[wvert] (v2) at (.87,-.5) {};
	\node[wvert] (v3) at (0,1) {};
	\node[wvert] (v12)  at (0,-1) {};
	\node[wvert] (v23) at (.87,.5) {};
	\node[wvert] (v13) at (-.87,.5) {};
	\node[] (v) at (0,0) {};	
	\coordinate[] (e13) at ($(v)!.5!(v13)$) {};
	\node[wvert] (f12) at ($(v)!.5!(v12)$) {};
	\coordinate (f23) at ($(v)!.5!(v23)$) {};
	\coordinate (e2) at ($(v)!.5!(v2)$) {};
	\node[hqvert] (f23) at ($(e2)!.5!(f23)$) {};
	\node[wvert] (v) at ($(v13)!.5!(v23)$) {};
	\coordinate (f13) at ($(v1)!.25!(v23)$) {};
	\node[wvert] (f13) at ($(e13)!.5!(f13)$) {};

	\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);	
	\draw[latex-]
		(v) edge (v13) edge (f23)
		(v1) edge (v12)
		(v2) edge (f23)
		(v3) edge (v)
		(f12) edge (f13) edge (v2)
		(f23) edge (f12) edge (v23)
		(f13) edge (v) edge (v1)
		(v12) edge (f12)
		(v23) edge (v3)
		(v13) edge (f13)
	;
	\end{tikzpicture} \\ \vspace{-1cm}\hspace{-2.2cm}
	\begin{tikzpicture}[scale=-1.5] %qn tcd
	\coordinate (v1)  at (-.87,-.5) {};
	\coordinate (v2) at (.87,-.5) {};
	\coordinate (v3) at (0,1) {};
	\coordinate (v12)  at (0,-1) {};
	\coordinate (v23) at (.87,.5) {};
	\coordinate (v13) at (-.87,.5) {};
	\coordinate (v) at (0,0) {};
	
	\coordinate (f12) at ($(v)!.5!(v12)$) {};
	\coordinate (f23) at ($(v)!.5!(v23)$) {};
	\coordinate (f13) at ($(v)!.5!(v13)$) {};
	
	\coordinate (e1) at ($(v)!.5!(v1)$) {};
	\coordinate (e2) at ($(v)!.5!(v2)$) {};
	\coordinate (e3) at ($(v)!.5!(v3)$) {};	
	\coordinate (e12) at ($(v2)!.5!(v12)$) {};
	\coordinate (e13) at ($(v3)!.5!(v13)$) {};
	\coordinate (e21) at ($(v1)!.5!(v12)$) {};
	\coordinate (e23) at ($(v3)!.5!(v23)$) {};
	\coordinate (e31) at ($(v1)!.5!(v13)$) {};
	\coordinate (e32) at ($(v2)!.5!(v23)$) {};
	
	\coordinate (bb21) at ($(e21)!.5!(f12)$) {};
	\coordinate (b31) at ($(e31)!.5!(f13)$) {};
	\coordinate (ee2) at ($(v)!.5!(e2)$) {};
	\coordinate (ee22) at ($(v2)!.5!(e2)$) {};
	\coordinate (ee3) at ($(v)!.5!(e3)$);	
	\coordinate (ee33) at ($(v3)!.5!(e3)$);	
	\coordinate (ee1) at ($(v)!.5!(e1)$);	

	\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);
	\draw[-] (bb21) edge[out=105,in=270,postaction=mid rarrow] (ee1);
	\draw[-] (bb21) edge[out=0,in=235,postaction=mid arrow] (ee22);	
	\draw[-] (ee1) edge[out=330,in=180,postaction=mid rarrow] (ee22);	
	\draw[-] (ee1) edge[out=0,in=180,postaction=mid arrow] (f23);	
	\draw[-] (ee1) edge[out=90,in=180,postaction=mid rarrow] (ee33);		
	
	\draw[-] (bb21) edge[out=150,in=270,postaction=mid arrow] (b31);
	\draw[-] (bb21) edge[out=180,in=30,postaction=mid rarrow] ($(e21)!.5!(v1)$);
	\draw[-] (bb21) edge[out=270,in=30,postaction=mid arrow] ($(e21)!.5!(v12)$);
	\draw[-] (ee33) edge[out=75,in=240,postaction=mid arrow] ($(e23)!.5!(v3)$);
	\draw[-] (ee33) edge[out=15,in=240,postaction=mid rarrow] ($(e23)!.5!(v23)$);
	\draw[-] (b31) edge[out=255,in=30,postaction=mid arrow] ($(e31)!.5!(v1)$);
	\draw[-] (b31) edge[out=150,in=30,postaction=mid rarrow] ($(e31)!.5!(v13)$);
	\draw[-,postaction=mid rarrow] (bb21) -- ($(e12)!.5!(v12)$);
	\draw[-] (f23) edge[out=0,in=150,postaction=mid arrow] ($(e32)!.5!(v23)$);
	\draw[-] (ee33) edge[out=150,in=270,postaction=mid rarrow] ($(e13)!.5!(v3)$);
	\draw[-,postaction=mid arrow] (b31) -- ($(e13)!.5!(v13)$);
	\draw[-] (ee1) edge[out=150,in=60,postaction=mid arrow] (b31);	
	\draw[-] (b31) edge[out=315,in=195,postaction=mid arrow] (ee1);

	\draw[-]
		(f23) edge[out=330,in=60,postaction=mid rarrow] (ee22) edge[out=240,in=135,postaction=mid arrow] (ee22)
		(ee22) edge[out=315,in=120,postaction=mid arrow] ($(e12)!.5!(v2)$) edge[out=30,in=210,postaction=mid rarrow] ($(e32)!.5!(v2)$)
	;

	\path [pattern color=gray,pattern=north west lines] (ee33) to[out=330,in=60,postaction=mid arrow] (f23) to[out=150,in=270,postaction=mid arrow] (ee33);    

	\draw[-]
		(ee33) edge[out=330,in=60,postaction=mid arrow] (f23) edge[out=270,in=150,postaction=mid rarrow] (f23)		
	;	
	\node[wvert,inner sep=1] (no) at (0.77,-0.5) {\small 7};
	\end{tikzpicture}\hspace{6mm}
	\begin{tikzpicture}[scale=-1.5] %qn tcd
	\coordinate[wvert] (v1)  at (-.87,-.5) {};
	\coordinate[wvert] (v2) at (.87,-.5) {};
	\coordinate[wvert] (v3) at (0,1) {};
	\coordinate[wvert] (v12)  at (0,-1) {};
	\coordinate[wvert] (v23) at (.87,.5) {};
	\coordinate[wvert] (v13) at (-.87,.5) {};
	\coordinate (v) at (0,0) {};
	
	\coordinate[wvert] (f12) at ($(v)!.5!(v12)$) {};
	\coordinate[bvert] (f23) at ($(v)!.5!(v23)$) {};
	\coordinate[wvert] (f13) at ($(v)!.5!(v13)$) {};
	
	\coordinate (e1) at ($(v)!.5!(v1)$) {};
	\coordinate (e2) at ($(v)!.5!(v2)$) {};
	\coordinate[wvert] (e3) at ($(v)!.5!(v3)$) {};	
	\coordinate (e12) at ($(v2)!.5!(v12)$) {};
	\coordinate (e13) at ($(v3)!.5!(v13)$) {};
	\coordinate (e21) at ($(v1)!.5!(v12)$) {};
	\coordinate (e23) at ($(v3)!.5!(v23)$) {};
	\coordinate (e31) at ($(v1)!.5!(v13)$) {};
	\coordinate (e32) at ($(v2)!.5!(v23)$) {};
	
	\coordinate[bvert] (bb21) at ($(e21)!.5!(f12)$) {};
	\coordinate[bvert] (b31) at ($(e31)!.5!(f13)$) {};
	\coordinate[bvert] (ee22) at ($(v2)!.5!(e2)$) {};
	\coordinate[bvert] (ee33) at ($(v3)!.5!(e3)$);	
	\coordinate[bvert] (ee1) at ($(v)!.5!(e1)$);		
	\coordinate[wvert] (g23) at ($(f23)!.5!(e2)$) {};
		
	\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);
	\draw[-]
		(ee1) edge (e3) edge (f13) edge (f12)
		(ee22) edge (v2) edge (f12) edge (g23)
		(f23) edge (g23) edge (v23) edge (e3)
		(bb21) edge (v1) edge (v12) edge (f12)
		(ee33) edge (e3) edge (v23) edge (v3)
		(b31) edge (v1) edge (v13) edge (f13)
	;		
			
	\end{tikzpicture}\hspace{6mm}
	\begin{tikzpicture}[scale=1.5,yscale=-1] 
	\coordinate (v1)  at (-.87,-.5) {};
	\coordinate (v2) at (.87,-.5) {};
	\coordinate (v3) at (0,1) {};
	\coordinate (v12)  at (0,-1) {};
	\coordinate (v23) at (.87,.5) {};
	\coordinate (v13) at (-.87,.5) {};
	\coordinate (v) at (0,0) {};
	\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);	
	\node[qvert] (e1) at ($(v)!.33!(v1)$) {};
	\node[qvert] (e2) at ($(v)!.5!(v2)$) {};
	\node[] (e3) at ($(v)!.5!(v3)$) {};	
	\node[qvert] (e12) at ($(v2)!.5!(v12)$) {};
	\node[qvert] (e13) at ($(v3)!.5!(v13)$) {};
	\node[qvert] (e21) at ($(v1)!.5!(v12)$) {};
	\node[qvert] (e23) at ($(v3)!.5!(v23)$) {};
	\node[qvert] (e31) at ($(v1)!.5!(v13)$) {};
	\node[qvert] (e32) at ($(v2)!.5!(v23)$) {};	
	\node[hqvert] (f13) at ($(v)!.5!(v13)$) {};	
	\draw[-latex]
		(e1) edge (e21) edge (e23)
		(e2) edge (e12) edge (e1)
		(f13) edge (e1) edge (e13)
		(e31) edge (f13)
		(e13) edge (e23)
		(e23) edge (e32) edge (f13)
		(e32) edge (e2)
		(e12) edge (e21)
		(e21) edge (e2) edge (e31)
	;	
	\end{tikzpicture}\hspace{6mm}
	\begin{tikzpicture}[scale=-1.5]
	\node[wvert] (v1)  at (-.87,-.5) {};
	\node[wvert] (v2) at (.87,-.5) {};
	\node[wvert] (v3) at (0,1) {};
	\node[wvert] (v12)  at (0,-1) {};
	\node[wvert] (v23) at (.87,.5) {};
	\node[wvert] (v13) at (-.87,.5) {};
	\node[] (v) at (0,0) {};	
	\node[wvert] (f12) at ($(v)!.5!(v12)$) {};
	\node[wvert] (f13) at ($(v)!.5!(v13)$) {};
	\coordinate (f23) at ($(v)!.5!(v23)$) {};
	\coordinate (e2) at ($(v)!.5!(v2)$) {};
	\node[wvert] (f23) at ($(e2)!.5!(f23)$) {};
	\node[wvert] (v) at ($(v13)!.5!(v23)$) {};
	
	\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);
	\draw[latex-]
		(v) edge (f13) edge (f23)
		(v1) edge (f13)  edge (v12)
		(v2) edge (f23)
		(v3) edge (v)
		(f12) edge (v1) edge (v2) edge (v)
		(f23) edge (v23) edge (f12)
		(f13) edge (v13) edge (f12)
		(v12) edge (f12)
		(v23) edge (v3)
		(v13) edge (v1)
	;
	\end{tikzpicture}\\	\vspace{-1cm}\hspace{0.9cm}
	\begin{tikzpicture}[scale=-1.5] %qn tcd
	\coordinate (v1)  at (-.87,-.5) {};
	\coordinate (v2) at (.87,-.5) {};
	\coordinate (v3) at (0,1) {};
	\coordinate (v12)  at (0,-1) {};
	\coordinate (v23) at (.87,.5) {};
	\coordinate (v13) at (-.87,.5) {};
	\coordinate (v) at (0,0) {};
	
	\coordinate (f12) at ($(v)!.5!(v12)$) {};
	\coordinate (f23) at ($(v)!.5!(v23)$) {};
	\coordinate (f13) at ($(v)!.5!(v13)$) {};
	
	\coordinate (e1) at ($(v)!.5!(v1)$) {};
	\coordinate (e2) at ($(v)!.5!(v2)$) {};
	\coordinate (e3) at ($(v)!.5!(v3)$) {};	
	\coordinate (e12) at ($(v2)!.5!(v12)$) {};
	\coordinate (e13) at ($(v3)!.5!(v13)$) {};
	\coordinate (e21) at ($(v1)!.5!(v12)$) {};
	\coordinate (e23) at ($(v3)!.5!(v23)$) {};
	\coordinate (e31) at ($(v1)!.5!(v13)$) {};
	\coordinate (e32) at ($(v2)!.5!(v23)$) {};
	
	\coordinate (bb21) at ($(e21)!.5!(f12)$) {};
	\coordinate (b23) at ($(e23)!.5!(f23)$) {};
	\coordinate (b31) at ($(e31)!.5!(f13)$) {};
	\coordinate (ee2) at ($(v)!.5!(e2)$) {};
	\coordinate (ee22) at ($(v2)!.5!(e2)$) {};
	\coordinate (ee3) at ($(v)!.5!(e3)$);	
	\coordinate (ee1) at ($(v)!.5!(e1)$);	

%	\draw[-,gray,dashed] (v1) -- (v) -- (v2) (v) -- (v3);
	\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);
	\draw[-] (ee1) edge[out=150,in=60,postaction=mid arrow] (b31);	
	\draw[-] (b31) edge[out=315,in=195,postaction=mid arrow] (ee1);
	\draw[-] (b23) edge[out=315,in=45,postaction=mid rarrow] (ee22);
	\draw[-] (bb21) edge[out=105,in=270,postaction=mid rarrow] (ee1);
	\draw[-] (bb21) edge[out=0,in=235,postaction=mid arrow] (ee22);	
	\draw[-] (ee3) edge[out=330,in=90,postaction=mid arrow] (ee22);	
	\draw[-] (ee1) edge[out=330,in=180,postaction=mid rarrow] (ee22);	
	
	\draw[-] (bb21) edge[out=150,in=270,postaction=mid arrow] (b31);
	\draw[-] (bb21) edge[out=180,in=30,postaction=mid rarrow] ($(e21)!.5!(v1)$);
	\draw[-] (bb21) edge[out=270,in=30,postaction=mid arrow] ($(e21)!.5!(v12)$);
	\draw[-] (b23) edge[out=125,in=270,postaction=mid arrow] ($(e23)!.5!(v3)$);
	\draw[-] (b23) edge[out=35,in=270,postaction=mid rarrow] ($(e23)!.5!(v23)$);
	\draw[-] (b31) edge[out=255,in=30,postaction=mid arrow] ($(e31)!.5!(v1)$);
	\draw[-] (b31) edge[out=150,in=30,postaction=mid rarrow] ($(e31)!.5!(v13)$);
	\draw[-] (ee22) edge[out=270,in=150,postaction=mid arrow] ($(e12)!.5!(v2)$);
	\draw[-,postaction=mid rarrow] (bb21) -- ($(e12)!.5!(v12)$);
	\draw[-] (ee22) edge[out=0,in=150,postaction=mid rarrow] ($(e32)!.5!(v2)$);
	\draw[-,postaction=mid arrow] (b23) -- ($(e32)!.5!(v23)$);
	\draw[-] (ee3) edge[out=150,in=270,postaction=mid rarrow] ($(e13)!.5!(v3)$);
	\draw[-,postaction=mid arrow] (b31) -- ($(e13)!.5!(v13)$);			
	\draw[-] (b23) edge[out=210,in=0,postaction=mid arrow] (ee3);
	\draw[-] (ee3) edge[out=90,in=150,postaction=mid arrow]  (b23);

	\path [pattern color=gray,pattern=north west lines] (ee1) to[out=0,in=270,postaction=mid arrow] (ee3) to[out=180,in=90,postaction=mid arrow] (ee1);    
	\draw[-] (ee1) edge[out=0,in=270,postaction=mid arrow] (ee3);	
	\draw[-] (ee1) edge[out=90,in=180,postaction=mid rarrow] (ee3);		
	\node[wvert,inner sep=1] (no) at (0.77,-0.5) {\small 8};
	\end{tikzpicture}\hspace{6mm}
	\begin{tikzpicture}[scale=-1.5] %qn tcd
	\coordinate[wvert] (v1)  at (-.87,-.5) {};
	\coordinate[wvert] (v2) at (.87,-.5) {};
	\coordinate[wvert] (v3) at (0,1) {};
	\coordinate[wvert] (v12)  at (0,-1) {};
	\coordinate[wvert] (v23) at (.87,.5) {};
	\coordinate[wvert] (v13) at (-.87,.5) {};
	\coordinate[wvert] (v) at (0,0) {};
	
	\coordinate[wvert] (f12) at ($(v)!.5!(v12)$) {};
	\coordinate[wvert] (f23) at ($(v)!.5!(v23)$) {};
	\coordinate[wvert] (f13) at ($(v)!.5!(v13)$) {};
	
	\coordinate (e1) at ($(v)!.5!(v1)$) {};
	\coordinate (e2) at ($(v)!.5!(v2)$) {};
	\coordinate (e3) at ($(v)!.5!(v3)$) {};	
	\coordinate (e12) at ($(v2)!.5!(v12)$) {};
	\coordinate (e13) at ($(v3)!.5!(v13)$) {};
	\coordinate (e21) at ($(v1)!.5!(v12)$) {};
	\coordinate (e23) at ($(v3)!.5!(v23)$) {};
	\coordinate (e31) at ($(v1)!.5!(v13)$) {};
	\coordinate (e32) at ($(v2)!.5!(v23)$) {};
	
	\coordinate[bvert] (bb21) at ($(e21)!.5!(f12)$) {};
	\coordinate[bvert] (b23) at ($(e23)!.5!(f23)$) {};
	\coordinate[bvert] (b31) at ($(e31)!.5!(f13)$) {};
	\coordinate[bvert] (ee22) at ($(v2)!.5!(e2)$) {};
	\coordinate[bvert] (ee3) at ($(v)!.5!(e3)$);	
	\coordinate[bvert] (ee1) at ($(v)!.5!(e1)$);	

	\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);
	\draw[-]
		(ee1) edge (v) edge (f13) edge (f12)
		(ee22) edge (v2) edge (f12) edge (f23)
		(ee3) edge (v) edge (v3) edge (f23)
		(bb21) edge (v1) edge (v12) edge (f12)
		(b23) edge (v3) edge (v23) edge (f23)
		(b31) edge (v1) edge (v13) edge (f13)
	;
	\end{tikzpicture}\hspace{6mm}
	\begin{tikzpicture}[scale=1.5,yscale=-1] 
	\coordinate (v1)  at (-.87,-.5) {};
	\coordinate (v2) at (.87,-.5) {};
	\coordinate (v3) at (0,1) {};
	\coordinate (v12)  at (0,-1) {};
	\coordinate (v23) at (.87,.5) {};
	\coordinate (v13) at (-.87,.5) {};
	\coordinate (v) at (0,0) {};
	\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);	
	\node[qvert] (e1) at ($(v)!.33!(v1)$) {};
	\node[qvert] (e2) at ($(v)!.5!(v2)$) {};
	\node[qvert] (e3) at ($(v)!.5!(v3)$) {};	
	\node[qvert] (e12) at ($(v2)!.5!(v12)$) {};
	\node[qvert] (e13) at ($(v3)!.5!(v13)$) {};
	\node[qvert] (e21) at ($(v1)!.5!(v12)$) {};
	\node[qvert] (e23) at ($(v3)!.5!(v23)$) {};
	\node[qvert] (e31) at ($(v1)!.5!(v13)$) {};
	\node[qvert] (e32) at ($(v2)!.5!(v23)$) {};	
	\draw[-latex]
		(e1) edge (e21) edge (e3)
		(e2) edge (e12) edge (e1)
		(e3) edge (e23) edge (e31)
		(e31) edge (e13) edge (e1)
		(e13) edge (e3)
		(e23) edge (e32)
		(e32) edge (e2)
		(e12) edge (e21)
		(e21) edge (e2) edge (e31)
	;	
	\end{tikzpicture}\hspace{6mm}			
	\begin{tikzpicture}[scale=-1.5]
	\node[wvert] (v1)  at (-.87,-.5) {};
	\node[wvert] (v2) at (.87,-.5) {};
	\node[wvert] (v3) at (0,1) {};
	\node[wvert] (v12)  at (0,-1) {};
	\node[wvert] (v23) at (.87,.5) {};
	\node[wvert] (v13) at (-.87,.5) {};
	\node[hqvert] (v) at (0,0) {};	
	\node[wvert] (f12) at ($(v)!.5!(v12)$) {};
	\node[wvert] (f13) at ($(v)!.5!(v13)$) {};
	\coordinate[wvert] (f23) at ($(v)!.5!(v23)$) {};	
	\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);
	\draw[latex-]
		(v) edge (f13) edge (f23)
		(v1) edge (f13)  edge (v12)
		(v2) edge (f23)
		(v3) edge (v)
		(f12) edge (v1) edge (v2) edge (v)
		(f23) edge (v23) edge (f12)
		(f13) edge (v13) edge (f12)
		(v12) edge (f12)
		(v23) edge (v3)
		(v13) edge (v1)
	;
	\end{tikzpicture}\\	 \vspace{-1cm} \hspace{-2.2cm}
	\begin{tikzpicture}[scale=-1.5] %qn tcd
	\coordinate (v1)  at (-.87,-.5) {};
	\coordinate (v2) at (.87,-.5) {};
	\coordinate (v3) at (0,1) {};
	\coordinate (v12)  at (0,-1) {};
	\coordinate (v23) at (.87,.5) {};
	\coordinate (v13) at (-.87,.5) {};
	\coordinate (v) at (0,0) {};
	
	\coordinate (f12) at ($(v)!.5!(v12)$) {};
	\coordinate (f23) at ($(v)!.5!(v23)$) {};
	\coordinate (f13) at ($(v)!.5!(v13)$) {};
	
	\coordinate (e1) at ($(v)!.5!(v1)$) {};
	\coordinate (e2) at ($(v)!.5!(v2)$) {};
	\coordinate (e3) at ($(v)!.5!(v3)$) {};	
	\coordinate (e12) at ($(v2)!.5!(v12)$) {};
	\coordinate (e13) at ($(v3)!.5!(v13)$) {};
	\coordinate (e21) at ($(v1)!.5!(v12)$) {};
	\coordinate (e23) at ($(v3)!.5!(v23)$) {};
	\coordinate (e31) at ($(v1)!.5!(v13)$) {};
	\coordinate (e32) at ($(v2)!.5!(v23)$) {};
	
	\coordinate (b2) at ($(e2)!.5!(f23)$) {};
	\coordinate (b3) at ($(e3)!.5!(f13)$) {};
	\coordinate (bb21) at ($(e21)!.5!(f12)$) {};
	\coordinate (b23) at ($(e23)!.5!(f23)$) {};
	\coordinate (b31) at ($(e31)!.5!(f13)$) {};
	\coordinate (ee2) at ($(v)!.5!(e2)$) {};
	\coordinate (ee22) at ($(v2)!.5!(e2)$) {};
%	\draw[-,gray,dashed] (v1) -- (v) -- (v2) (v) -- (v3);
	\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);

	\draw[-] (b3) edge[bend right=45,postaction=mid arrow] (b31);	
	\draw[-] (b31) edge[bend right=45,postaction=mid arrow] (b3);
	\draw[-] (b23) edge[out=210,in=30,postaction=mid arrow] (ee2);
	\draw[-] (b23) edge[out=315,in=45,postaction=mid rarrow] (ee22);
	\draw[-] (bb21) edge[out=90,in=210,postaction=mid rarrow] (ee2);
	\draw[-] (bb21) edge[out=0,in=235,postaction=mid arrow] (ee22);

	\draw[-] (bb21) edge[out=150,in=270,postaction=mid arrow] (b31);
	\draw[-] (b3) edge[out=70,in=150,postaction=mid arrow]  (b23);
	\draw[-] (bb21) edge[out=180,in=30,postaction=mid rarrow] ($(e21)!.5!(v1)$);
	\draw[-] (bb21) edge[out=270,in=30,postaction=mid arrow] ($(e21)!.5!(v12)$);
	\draw[-] (b23) edge[out=125,in=270,postaction=mid arrow] ($(e23)!.5!(v3)$);
	\draw[-] (b23) edge[out=35,in=270,postaction=mid rarrow] ($(e23)!.5!(v23)$);
	\draw[-] (b31) edge[out=255,in=30,postaction=mid arrow] ($(e31)!.5!(v1)$);
	\draw[-] (b31) edge[out=150,in=30,postaction=mid rarrow] ($(e31)!.5!(v13)$);
	\draw[-] (ee22) edge[out=270,in=150,postaction=mid arrow] ($(e12)!.5!(v2)$);
	\draw[-,postaction=mid rarrow] (bb21) -- ($(e12)!.5!(v12)$);
	\draw[-] (ee22) edge[out=0,in=150,postaction=mid rarrow] ($(e32)!.5!(v2)$);
	\draw[-,postaction=mid arrow] (b23) -- ($(e32)!.5!(v23)$);
	\draw[-,postaction=mid rarrow] (b3) -- ($(e13)!.5!(v3)$);
	\draw[-,postaction=mid arrow] (b31) -- ($(e13)!.5!(v13)$);
	\draw[-] (b3) edge[out=340,in=105,postaction=mid rarrow] (ee2);
	\draw[-] (ee2) edge[out=180,in=270,postaction=mid rarrow] (b3);	
			
	\path [pattern color=gray,pattern=north west lines] (ee22) to[out=180,in=270,postaction=mid arrow] (ee2) to[out=0,in=90,postaction=mid arrow] (ee22);    
	\draw[-] (ee2) edge[out=0,in=90,postaction=mid arrow] (ee22);	
	\draw[-] (ee2) edge[out=270,in=180,postaction=mid rarrow] (ee22);	
			
	\node[wvert,inner sep=1] (no) at (0.77,-0.5) {\small 9};
	\end{tikzpicture}\hspace{6mm}
	\begin{tikzpicture}[scale=-1.5] %qn tcd
	\coordinate[wvert] (v1)  at (-.87,-.5) {};
	\coordinate[wvert] (v2) at (.87,-.5) {};
	\coordinate[wvert] (v3) at (0,1) {};
	\coordinate[wvert] (v12)  at (0,-1) {};
	\coordinate[wvert] (v23) at (.87,.5) {};
	\coordinate[wvert] (v13) at (-.87,.5) {};
	\coordinate[wvert] (v) at (0,0) {};
	
	\coordinate[wvert] (f12) at ($(v)!.5!(v12)$) {};
	\coordinate[wvert] (f23) at ($(v)!.5!(v23)$) {};
	\coordinate[wvert] (f13) at ($(v)!.5!(v13)$) {};
	
	\coordinate (e1) at ($(v)!.5!(v1)$) {};
	\coordinate (e2) at ($(v)!.5!(v2)$) {};
	\coordinate (e3) at ($(v)!.5!(v3)$) {};	
	\coordinate (e12) at ($(v2)!.5!(v12)$) {};
	\coordinate (e13) at ($(v3)!.5!(v13)$) {};
	\coordinate (e21) at ($(v1)!.5!(v12)$) {};
	\coordinate (e23) at ($(v3)!.5!(v23)$) {};
	\coordinate (e31) at ($(v1)!.5!(v13)$) {};
	\coordinate (e32) at ($(v2)!.5!(v23)$) {};
	
	\coordinate[bvert] (b3) at ($(e3)!.5!(f13)$) {};
	\coordinate[bvert] (bb21) at ($(e21)!.5!(f12)$) {};
	\coordinate[bvert] (b23) at ($(e23)!.5!(f23)$) {};
	\coordinate[bvert] (b31) at ($(e31)!.5!(f13)$) {};
	\coordinate[bvert] (ee2) at ($(v)!.5!(e2)$) {};
	\coordinate[bvert] (ee22) at ($(v2)!.5!(e2)$) {};
	\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);
	\draw[-]
		(ee2) edge (v) edge (f23) edge (f12)
		(ee22) edge (v2) edge (f12) edge (f23)
		(b3) edge (v) edge (v3) edge (f13)
		(bb21) edge (v1) edge (v12) edge (f12)
		(b23) edge (v3) edge (v23) edge (f23)
		(b31) edge (v1) edge (v13) edge (f13)
	;	
	\end{tikzpicture}\hspace{6mm}
	\begin{tikzpicture}[scale=1.5,yscale=-1] 
	\coordinate (v1)  at (-.87,-.5) {};
	\coordinate (v2) at (.87,-.5) {};
	\coordinate (v3) at (0,1) {};
	\coordinate (v12)  at (0,-1) {};
	\coordinate (v23) at (.87,.5) {};
	\coordinate (v13) at (-.87,.5) {};
	\coordinate (v) at (0,0) {};
	\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);	
	\node[hqvert] (e1) at ($(v)!.33!(v1)$) {};
	\node[qvert] (e2) at ($(v)!.5!(v2)$) {};
	\node[qvert] (e3) at ($(v)!.5!(v3)$) {};	
	\node[qvert] (e12) at ($(v2)!.5!(v12)$) {};
	\node[qvert] (e13) at ($(v3)!.5!(v13)$) {};
	\node[qvert] (e21) at ($(v1)!.5!(v12)$) {};
	\node[qvert] (e23) at ($(v3)!.5!(v23)$) {};
	\node[qvert] (e31) at ($(v1)!.5!(v13)$) {};
	\node[qvert] (e32) at ($(v2)!.5!(v23)$) {};	
	\draw[-latex]
		(e1) edge (e21) edge (e3)
		(e2) edge (e12) edge (e1)
		(e3) edge (e23) edge (e31)
		(e31) edge (e13) edge (e1)
		(e13) edge (e3)
		(e23) edge (e32)
		(e32) edge (e2)
		(e12) edge (e21)
		(e21) edge (e2) edge (e31)
	;	
	\end{tikzpicture}\hspace{6mm}	
	\begin{tikzpicture}[scale=1.5] 		
	\node[wvert] (v1)  at (-.87,-.5) {};
	\node[wvert] (v2) at (.87,-.5) {};
	\node[wvert] (v3) at (0,1) {};
	\node[wvert] (v12)  at (0,-1) {};
	\node[wvert] (v23) at (.87,.5) {};
	\node[wvert] (v13) at (-.87,.5) {};
	\node[] (v) at (0,0) {};	
	\node[wvert] (v) at ($(v13)!.5!(v23)$) {};
	\node[wvert] (f13) at ($(v1)!.25!(v23)$) {};
	\node[wvert] (f23) at ($(v2)!.25!(v13)$) {};
	\node[wvert] (f12) at (0,0) {};
	\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);
	\draw[latex-]
		(v) edge (v13) edge (v23)
		(v1) edge (v12)
		(v2) edge (v23)
		(v3) edge (v)
		(f12) edge (v) edge (v12)
		(f23) edge (v2) edge (f12)
		(f13) edge (v1) edge (f12)
		(v12) edge (f13) edge (f23)
		(v23) edge (f23) edge (v3) 
		(v13) edge (f13)
	;	
	\end{tikzpicture}\\\vspace{-1cm} \hspace{0.9cm}
	\begin{tikzpicture}[scale=-1.5] %qn tcd
	\coordinate (v1)  at (-.87,-.5) {};
	\coordinate (v2) at (.87,-.5) {};
	\coordinate (v3) at (0,1) {};
	\coordinate (v12)  at (0,-1) {};
	\coordinate (v23) at (.87,.5) {};
	\coordinate (v13) at (-.87,.5) {};
	\coordinate (v) at (0,0) {};
	
	\coordinate (f12) at ($(v)!.5!(v12)$) {};
	\coordinate (f23) at ($(v)!.5!(v23)$) {};
	\coordinate (f13) at ($(v)!.5!(v13)$) {};
	
	\coordinate (e1) at ($(v)!.5!(v1)$) {};
	\coordinate (e2) at ($(v)!.5!(v2)$) {};
	\coordinate (e3) at ($(v)!.5!(v3)$) {};	
	\coordinate (e12) at ($(v2)!.5!(v12)$) {};
	\coordinate (e13) at ($(v3)!.5!(v13)$) {};
	\coordinate (e21) at ($(v1)!.5!(v12)$) {};
	\coordinate (e23) at ($(v3)!.5!(v23)$) {};
	\coordinate (e31) at ($(v1)!.5!(v13)$) {};
	\coordinate (e32) at ($(v2)!.5!(v23)$) {};
	
	\coordinate (bb2) at ($(e2)!.5!(f12)$) {};
	\coordinate (b2) at ($(e2)!.5!(f23)$) {};
	\coordinate (b3) at ($(e3)!.5!(f13)$) {};
	\coordinate (bb21) at ($(e21)!.5!(f12)$) {};
	\coordinate (b23) at ($(e23)!.5!(f23)$) {};
	\coordinate (b31) at ($(e31)!.5!(f13)$) {};
	\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);

	\draw[-] (bb2) edge[bend right=45,postaction=mid arrow] (bb21);	
	\draw[-] (bb21) edge[bend right=45,postaction=mid arrow] (bb2);
	\draw[-] (b3) edge[bend right=45,postaction=mid arrow] (b31);	
	\draw[-] (b31) edge[bend right=45,postaction=mid arrow] (b3);
	\draw[-] (bb2) edge[out=150,in=270,postaction=mid rarrow] (b3);
	\draw[-] (bb21) edge[out=150,in=270,postaction=mid arrow] (b31);
	\draw[-] (b3) edge[out=340,in=150,postaction=mid rarrow] (b2);
	\draw[-] (b3) edge[out=70,in=150,postaction=mid arrow]  (b23);
	\draw[-] (bb21) edge[out=180,in=30,postaction=mid rarrow] ($(e21)!.5!(v1)$);
	\draw[-] (bb21) edge[out=270,in=30,postaction=mid arrow] ($(e21)!.5!(v12)$);
	\draw[-] (b23) edge[out=125,in=270,postaction=mid arrow] ($(e23)!.5!(v3)$);
	\draw[-] (b23) edge[out=35,in=270,postaction=mid rarrow] ($(e23)!.5!(v23)$);
	\draw[-] (b31) edge[out=255,in=30,postaction=mid arrow] ($(e31)!.5!(v1)$);
	\draw[-] (b31) edge[out=150,in=30,postaction=mid rarrow] ($(e31)!.5!(v13)$);
	\draw[-,postaction=mid arrow] (bb2) -- ($(e12)!.5!(v2)$);
	\draw[-,postaction=mid rarrow] (bb21) -- ($(e12)!.5!(v12)$);
	\draw[-,postaction=mid rarrow] (b2) -- ($(e32)!.5!(v2)$);
	\draw[-,postaction=mid arrow] (b23) -- ($(e32)!.5!(v23)$);
	\draw[-,postaction=mid rarrow] (b3) -- ($(e13)!.5!(v3)$);
	\draw[-,postaction=mid arrow] (b31) -- ($(e13)!.5!(v13)$);
	\draw[-] (b2) edge[out=225,in=75,postaction=mid rarrow] (bb2);
	\draw[-] (b2) edge[out=315,in=345,postaction=mid arrow] (bb2);
	\draw[-] (b2) edge[bend right=45,postaction=mid arrow] (b23);	
	\draw[-] (b23) edge[bend right=45,postaction=mid arrow] (b2);
	
	\path [pattern color=gray,pattern=north west lines] (bb2) to[bend right=45,postaction=mid arrow] (bb21) to[bend right=45,postaction=mid arrow] (bb2);    
	\draw[-] (bb2) edge[bend right=45,postaction=mid arrow] (bb21);	
	\draw[-] (bb21) edge[bend right=45,postaction=mid arrow] (bb2);	
	\node[wvert,inner sep=1] (no) at (0.77,-0.5) {\tiny 10};
\end{tikzpicture}\hspace{6mm}
\begin{tikzpicture}[scale=-1.5] %qn tcd
	\coordinate[wvert] (v1)  at (-.87,-.5) {};
	\coordinate[wvert] (v2) at (.87,-.5) {};
	\coordinate[wvert] (v3) at (0,1) {};
	\coordinate[wvert] (v12)  at (0,-1) {};
	\coordinate[wvert] (v23) at (.87,.5) {};
	\coordinate[wvert] (v13) at (-.87,.5) {};
	\coordinate[wvert] (v) at (0,0) {};
	
	\coordinate[wvert] (f12) at ($(v)!.5!(v12)$) {};
	\coordinate[wvert] (f23) at ($(v)!.5!(v23)$) {};
	\coordinate[wvert] (f13) at ($(v)!.5!(v13)$) {};
	
	\coordinate (e1) at ($(v)!.5!(v1)$) {};
	\coordinate (e2) at ($(v)!.5!(v2)$) {};
	\coordinate (e3) at ($(v)!.5!(v3)$) {};	
	\coordinate (e12) at ($(v2)!.5!(v12)$) {};
	\coordinate (e13) at ($(v3)!.5!(v13)$) {};
	\coordinate (e21) at ($(v1)!.5!(v12)$) {};
	\coordinate (e23) at ($(v3)!.5!(v23)$) {};
	\coordinate (e31) at ($(v1)!.5!(v13)$) {};
	\coordinate (e32) at ($(v2)!.5!(v23)$) {};
	
	\coordinate[bvert] (bb2) at ($(e2)!.5!(f12)$) {};
	\coordinate[bvert] (bb21) at ($(e21)!.5!(f12)$) {};		
	\coordinate[bvert] (b2) at ($(e2)!.5!(f23)$) {};
	\coordinate[bvert] (b3) at ($(e3)!.5!(f13)$) {};	
	\coordinate[bvert] (b23) at ($(e23)!.5!(f23)$) {};
	\coordinate[bvert] (b31) at ($(e31)!.5!(f13)$) {};
	\draw[-]
		(bb2) edge (v) edge (v2) edge (f12)
		(b2) edge (v) edge (v2) edge (f23)
		(b3) edge (v) edge (v3) edge (f13)
		(bb21) edge (v1) edge (v12) edge (f12)
		(b23) edge (v3) edge (v23) edge (f23)
		(b31) edge (v1) edge (v13) edge (f13)
	;
	\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);	
	\end{tikzpicture}\hspace{6mm}
	\begin{tikzpicture}[scale=1.5,yscale=-1] 	
	\coordinate (v1)  at (-.87,-.5) {};
	\coordinate (v2) at (.87,-.5) {};
	\coordinate (v3) at (0,1) {};
	\coordinate (v12)  at (0,-1) {};
	\coordinate (v23) at (.87,.5) {};
	\coordinate (v13) at (-.87,.5) {};
	\coordinate (v) at (0,0) {};
	\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);
	\node[qvert] (e1) at ($(v)!.5!(v1)$) {};
	\node[qvert] (e2) at ($(v)!.5!(v2)$) {};
	\node[qvert] (e3) at ($(v)!.5!(v3)$) {};	
	\node[qvert] (e12) at ($(v2)!.5!(v12)$) {};
	\node[qvert] (e13) at ($(v3)!.5!(v13)$) {};
	\node[qvert] (e21) at ($(v1)!.5!(v12)$) {};
	\node[qvert] (e23) at ($(v3)!.5!(v23)$) {};
	\node[qvert] (e31) at ($(v1)!.5!(v13)$) {};
	\node[qvert] (e32) at ($(v2)!.5!(v23)$) {};		
	\draw[-latex]
		(e1) edge (e31) edge (e2)
		(e2) edge (e12) edge (e3)
		(e3) edge (e23) edge (e1)
		(e31) edge (e13)
		(e13) edge (e3)
		(e23) edge (e32)
		(e32) edge (e2)
		(e12) edge (e21)
		(e21) edge (e1)
	;
	\end{tikzpicture}\hspace{6mm}	
	\begin{tikzpicture}[scale=1.5] 		
	\node[wvert] (v1)  at (-.87,-.5) {};
	\node[wvert] (v2) at (.87,-.5) {};
	\node[wvert] (v3) at (0,1) {};
	\node[wvert] (v12)  at (0,-1) {};
	\node[wvert] (v23) at (.87,.5) {};
	\node[wvert] (v13) at (-.87,.5) {};
	\node[] (v) at (0,0) {};	
	\node[hqvert] (v) at ($(v13)!.5!(v23)$) {};
	\node[wvert] (f13) at ($(v1)!.25!(v23)$) {};
	\node[wvert] (f23) at ($(v2)!.25!(v13)$) {};
	\node[wvert] (f12) at (0,0) {};
	\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);
	\draw[latex-]
		(v) edge (v13) edge (v23)
		(v1) edge (v12)
		(v2) edge (v23)
		(v3) edge (v)
		(f12) edge (v) edge (v12)
		(f23) edge (v2) edge (f12)
		(f13) edge (v1) edge (f12)
		(v12) edge (f13) edge (f23)
		(v23) edge (f23) edge (v3) 
		(v13) edge (f13)
	;	
	\end{tikzpicture}\\	\vspace{-1cm} \hspace{-2.2cm}
\begin{tikzpicture}[scale=-1.5] %qn tcd
	\coordinate (v1)  at (-.87,-.5) {};
	\coordinate (v2) at (.87,-.5) {};
	\coordinate (v3) at (0,1) {};
	\coordinate (v12)  at (0,-1) {};
	\coordinate (v23) at (.87,.5) {};
	\coordinate (v13) at (-.87,.5) {};
	\coordinate (v) at (0,0) {};
	
	\coordinate (f12) at ($(v)!.5!(v12)$) {};
	\coordinate (f23) at ($(v)!.5!(v23)$) {};
	\coordinate (f13) at ($(v)!.5!(v13)$) {};
	
	\coordinate (e1) at ($(v)!.5!(v1)$) {};
	\coordinate (e2) at ($(v)!.5!(v2)$) {};
	\coordinate (e3) at ($(v)!.5!(v3)$) {};	
	\coordinate (e12) at ($(v2)!.5!(v12)$) {};
	\coordinate (e13) at ($(v3)!.5!(v13)$) {};
	\coordinate (e21) at ($(v1)!.5!(v12)$) {};
	\coordinate (e23) at ($(v3)!.5!(v23)$) {};
	\coordinate (e31) at ($(v1)!.5!(v13)$) {};
	\coordinate (e32) at ($(v2)!.5!(v23)$) {};
	
	\coordinate (b1) at ($(e1)!.5!(f12)$) {};
	\coordinate (b2) at ($(e2)!.5!(f23)$) {};
	\coordinate (b3) at ($(e3)!.5!(f13)$) {};
	\coordinate (b12) at ($(e12)!.5!(f12)$) {};
	\coordinate (b23) at ($(e23)!.5!(f23)$) {};
	\coordinate (b31) at ($(e31)!.5!(f13)$) {};

	\draw[-] (b2) edge[bend right=45,postaction=mid arrow] (b23);	
	\draw[-] (b23) edge[bend right=45,postaction=mid arrow] (b2);
	\draw[-] (b3) edge[bend right=45,postaction=mid arrow] (b31);	
	\draw[-] (b31) edge[bend right=45,postaction=mid arrow] (b3);
	\draw[-] (b1) edge[out=100,in=270,postaction=mid rarrow] (b3);
	\draw[-] (b1) edge[out=190,in=270,postaction=mid arrow] (b31);
	\draw[-] (b2) edge[out=225,in=30,postaction=mid rarrow] (b1);
	\draw[-] (b2) edge[out=315,in=30,postaction=mid arrow] (b12);
	\draw[-] (b3) edge[out=340,in=150,postaction=mid rarrow] (b2);
	\draw[-] (b3) edge[out=70,in=150,postaction=mid arrow]  (b23);
	\draw[-] (b12) edge[out=15,in=140,postaction=mid arrow] ($(e12)!.5!(v2)$);
	\draw[-] (b12) edge[out=280,in=140,postaction=mid rarrow] ($(e12)!.5!(v12)$);
	\draw[-] (b23) edge[out=125,in=270,postaction=mid arrow] ($(e23)!.5!(v3)$);
	\draw[-] (b23) edge[out=35,in=270,postaction=mid rarrow] ($(e23)!.5!(v23)$);
	\draw[-] (b31) edge[out=255,in=30,postaction=mid arrow] ($(e31)!.5!(v1)$);
	\draw[-] (b31) edge[out=150,in=30,postaction=mid rarrow] ($(e31)!.5!(v13)$);
	\draw[-,postaction=mid rarrow] (b1) -- ($(e21)!.5!(v1)$);
	\draw[-,postaction=mid arrow] (b12) -- ($(e21)!.5!(v12)$);
	\draw[-,postaction=mid rarrow] (b2) -- ($(e32)!.5!(v2)$);
	\draw[-,postaction=mid arrow] (b23) -- ($(e32)!.5!(v23)$);
	\draw[-,postaction=mid rarrow] (b3) -- ($(e13)!.5!(v3)$);
	\draw[-,postaction=mid arrow] (b31) -- ($(e13)!.5!(v13)$);

    \path [pattern color=gray,pattern=north west lines] (b1) to[bend right=45,postaction=mid arrow] (b12) to[bend right=45,postaction=mid arrow] (b1);    

	\draw[-] (b1) edge[bend right=45,postaction=mid arrow] (b12);	
	\draw[-] (b12) edge[bend right=45,postaction=mid arrow] (b1);
			
 	\draw[-,gray,dashed] (v1) -- (v) -- (v2) (v) -- (v3);
	\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);
	\node[wvert,inner sep=1] (no) at (0.77,-0.5) {\tiny 11};
	\end{tikzpicture}\hspace{6mm}
\begin{tikzpicture}[scale=-1.5]
	\coordinate[wvert] (v1)  at (-.87,-.5) {};
	\coordinate[wvert] (v2) at (.87,-.5) {};
	\coordinate[wvert] (v3) at (0,1) {};
	\coordinate[wvert] (v12)  at (0,-1) {};
	\coordinate[wvert] (v23) at (.87,.5) {};
	\coordinate[wvert] (v13) at (-.87,.5) {};
	\coordinate[wvert] (v) at (0,0) {};
	
	\coordinate[wvert] (f12) at ($(v)!.5!(v12)$) {};
	\coordinate[wvert] (f23) at ($(v)!.5!(v23)$) {};
	\coordinate[wvert] (f13) at ($(v)!.5!(v13)$) {};
	
	\coordinate (e1) at ($(v)!.5!(v1)$) {};
	\coordinate (e2) at ($(v)!.5!(v2)$) {};
	\coordinate (e3) at ($(v)!.5!(v3)$) {};	
	\coordinate (e12) at ($(v2)!.5!(v12)$) {};
	\coordinate (e13) at ($(v3)!.5!(v13)$) {};
	\coordinate (e21) at ($(v1)!.5!(v12)$) {};
	\coordinate (e23) at ($(v3)!.5!(v23)$) {};
	\coordinate (e31) at ($(v1)!.5!(v13)$) {};
	\coordinate (e32) at ($(v2)!.5!(v23)$) {};
	
	\coordinate[bvert] (b1) at ($(e1)!.5!(f12)$) {};
	\coordinate[bvert] (b2) at ($(e2)!.5!(f23)$) {};
	\coordinate[bvert] (b3) at ($(e3)!.5!(f13)$) {};
	\coordinate[bvert] (b12) at ($(e12)!.5!(f12)$) {};
	\coordinate[bvert] (b23) at ($(e23)!.5!(f23)$) {};
	\coordinate[bvert] (b31) at ($(e31)!.5!(f13)$) {};

	\draw[-]
		(b1) edge (v) edge (v1) edge (f12)
		(b2) edge (v) edge (v2) edge (f23)
		(b3) edge (v) edge (v3) edge (f13)
		(b12) edge (v2) edge (v12) edge (f12)
		(b23) edge (v3) edge (v23) edge (f23)
		(b31) edge (v1) edge (v13) edge (f13)
	;
			
 	\draw[-,gray,dashed] (v1) -- (v) -- (v2) (v) -- (v3);
	\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);
	\end{tikzpicture}\hspace{6mm}
	\begin{tikzpicture}[scale=1.5,yscale=-1] 	
	\coordinate (v1)  at (-.87,-.5) {};
	\coordinate (v2) at (.87,-.5) {};
	\coordinate (v3) at (0,1) {};
	\coordinate (v12)  at (0,-1) {};
	\coordinate (v23) at (.87,.5) {};
	\coordinate (v13) at (-.87,.5) {};
	\coordinate (v) at (0,0) {};
	\draw[-,gray,dashed] (v) -- (v1);
	\draw[-,gray,dashed] (v) -- (v2);
	\draw[-,gray,dashed] (v) -- (v3);
	\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);
	\node[qvert] (e1) at ($(v)!.5!(v1)$) {};
	\node[qvert] (e2) at ($(v)!.5!(v2)$) {};
	\node[qvert] (e3) at ($(v)!.5!(v3)$) {};	
	\node[qvert] (e12) at ($(v2)!.5!(v12)$) {};
	\node[qvert] (e13) at ($(v3)!.5!(v13)$) {};
	\node[qvert] (e21) at ($(v1)!.5!(v12)$) {};
	\node[qvert] (e23) at ($(v3)!.5!(v23)$) {};
	\node[qvert] (e31) at ($(v1)!.5!(v13)$) {};
	\node[qvert] (e32) at ($(v2)!.5!(v23)$) {};		
	\draw[-latex]
		(e1) edge (e31) edge (e2)
		(e2) edge (e12) edge (e3)
		(e3) edge (e23) edge (e1)
		(e31) edge (e13)
		(e13) edge (e3)
		(e23) edge (e32)
		(e32) edge (e2)
		(e12) edge (e21)
		(e21) edge (e1)
	;
	\end{tikzpicture}\hspace{6mm}	
	\begin{tikzpicture}[scale=-1.5] 	
	\node[wvert] (v1)  at (-.87,-.5) {};
	\node[wvert] (v2) at (.87,-.5) {};
	\node[wvert] (v3) at (0,1) {};
	\node[wvert] (v12)  at (0,-1) {};
	\node[wvert] (v23) at (.87,.5) {};
	\node[wvert] (v13) at (-.87,.5) {};
	\node[wvert] (v) at (0,0) {};	
	\node[wvert] (f12) at ($(v)!.5!(v12)$) {};
	\node[wvert] (f13) at ($(v)!.5!(v13)$) {};
	\node[wvert] (f23) at ($(v)!.5!(v23)$) {};
	
	\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);
	\draw[latex-]
		(v) edge (v1) edge (v2) edge (v3)
		(v1) edge (f12) edge (f13)
		(v2) edge (f12) edge (f23)
		(v3) edge (f13) edge (f23)
		(f12) edge (v) edge (v12)
		(f23) edge (v) edge (v23)
		(f13) edge (v) edge (v13)
		(v12) edge (v2)
		(v23) edge (v3)
		(v13) edge (v1)
	;
	\end{tikzpicture}

==> (inline-56) <==
\begin{tikzpicture}
	\node[wvert,label={below right}:$w$] (w) at (0,0) {};
	\node[bvert] (b1) at (1,0) {};
	\node[bvert] (b2) at (0,1) {};
	\node[bvert] (b3) at (-1,0) {};
	\node[bvert] (b4) at (0,-1) {};
	\node[wvert,label={right}:$w_1$] (w1) at (2,-1) {};
	\node[wvert,label={right}:$w'_1$] (ww1) at (2,1) {};
	\node[wvert,label={above right}:$w_2$] (w2) at (1,2) {};
	\node[wvert,label={above left}:$w'_2$] (ww2) at (-1,2) {};
	\node[wvert,label={left}:$w_3$] (w3) at (-2,1) {};
	\node[wvert,label={left}:$w'_3$] (ww3) at (-2,-1) {};
	\node[wvert,label={below left}:$w_4$] (w4) at (-1,-2) {};
	\node[wvert,label={below right}:$w'_4$] (ww4) at (1,-2) {};
	
	\path[font=\scriptsize]
	(b1) edge node [sloped, above] {$\lambda_1$} (w1) edge node [sloped, above] {$-(1+\lambda_1)$} (ww1)	
	(b2) edge node [sloped, above] {$\lambda_2$} (w2) edge node [sloped, below] {$-(1+\lambda_2)$} (ww2)	
	(b3) edge node [sloped, above] {$\lambda_3$} (w3) edge node [sloped, below] {$-(1+\lambda_3)$} (ww3)	
	(b4) edge node [sloped, below] {$\lambda_4$} (w4) edge node [sloped, above] {$-(1+\lambda_4)$} (ww4)	
	;
	\draw[-] 
	(w) edge (b1) edge (b2) edge (b3) edge (b4)
	(b1) edge (w1) edge (ww1)
	(b2) edge (w2) edge (ww2)
	(b3) edge (w3) edge (ww3)
	(b4) edge (w4) edge (ww4)
	;
	\end{tikzpicture}\hspace{1cm}
	\begin{tikzpicture}[scale=1.2]
	\node[wvert,label={right}:$w_1-w'_1$] (w11) at (1.5,0) {};
	\node[wvert,label={above}:$w_2-w'_1$] (w12) at (1.7,1.7) {};
	\node[wvert,label={above}:$w_2-w'_2$] (w22) at (0,1.5) {};
	\node[wvert,label={above}:$w_3-w'_2$] (w23) at (-1.7,1.7) {};
	\node[wvert,label={left}:$w_3-w'_3$] (w33) at (-1.5,0) {};
	\node[wvert,label={below}:$w_4-w'_3$] (w34) at (-1.7,-1.7) {};
	\node[wvert,label={below}:$w_4-w'_4$] (w44) at (0,-1.5) {};
	\node[wvert,label={below}:$w_1-w'_4$] (w14) at (1.7,-1.7) {};
	\node[bvert] (b12) at (1,1) {};
	\node[bvert] (b23) at (-1,1) {};
	\node[bvert] (b34) at (-1,-1) {};
	\node[bvert] (b14) at (1,-1) {};
	\path[font=\scriptsize]
	(w11) edge node [sloped, above] {$\lambda_1$} (b12)	edge node [sloped, above] {$-(1+\lambda_1)$} (b14)	
	(w22) edge node [sloped, above] {$\lambda_2$} (b23)	edge node [sloped, below] {$-(1+\lambda_2)$} (b12)	
	(w33) edge node [sloped, below] {$\lambda_3$} (b34)	edge node [sloped, below] {$-(1+\lambda_3)$} (b23)	
	(w44) edge node [sloped, below] {$\lambda_4$} (b14)	edge node [sloped, above] {$-(1+\lambda_4)$} (b34)	
	;	
	\draw[-]
	(w11) -- (b12) -- (w22) -- (b23) -- (w33) -- (b34) -- (w44) -- (b14) -- (w11)
	(w12) -- (b12) (w23) -- (b23) (w34) -- (b34) (w14) -- (b14)
	;
	\node (fw) at (0,0) {$f_w$};
	\end{tikzpicture}

==> (inline-57) <==
\begin{tikzpicture}[scale=1.75,baseline={([yshift=-.7ex]current bounding box.center)}]
	\foreach \i in {1,...,12} {
		%			\coordinate[label=\i*360/12+225:\i] (i\i) at (\i*360/12+225:2);
		\coordinate (x\i) at (\i*360/5-360/5:2);
	}
	\draw[gray!70] (0,0) circle (2);
	\coordinate (x10) at (170:1.25);
	\coordinate (x15) at (-0.75,-0.75);
	\draw[-]
	(x1) edge coordinate[pos=0.7] (x6) coordinate[pos=0.2] (x7) (x2)
	(x5) edge coordinate[pos=0.6] (x8) coordinate[pos=0.15] (x9) (x7)
	(x8) edge coordinate[pos=0.7] (x12) coordinate[pos=0.4] (x11) (x10)
	%(x6) edge (x11)
	(x4) edge coordinate[pos=0.2] (x14) (x12)
	(x9) edge coordinate[pos=0.5] (x16) (x15)
	(x12) edge (x16)
	;
	\coordinate (x13) at (intersection of x4--x12 and x3--x10);
	\coordinate (x17) at (intersection of x12--x16 and x14--x15);
	\draw[-]
	(x3) edge (x13)
	(x14) edge (x17)
	;
	\end{tikzpicture}\hspace{6mm}$\longrightarrow$\hspace{5mm}
	\begin{tikzpicture}[scale=1.75,baseline={([yshift=-2ex]current bounding box.center)}]
	\foreach \i in {1,...,12} {
		%			\coordinate[label=\i*360/12+225:\i] (i\i) at (\i*360/12+225:2);
		\coordinate (x\i) at (\i*360/5-360/5:2);
	}
	\draw[gray!70] (0,0) circle (2);
	\coordinate (x10) at (170:1.25);
	\coordinate (x15) at (-0.75,-0.75);
	\draw[-,gray!60,line width=4mm,line cap=round]
	(x1) edge coordinate[pos=0.7] (x6) coordinate[pos=0.2] (x7) (x2)
	(x5) edge[shorten >=4.5mm] coordinate[pos=0.6] (x8) coordinate[pos=0.15] (x9) (x7)
	(x8) edge[shorten >=5mm, shorten <=4mm] coordinate[pos=0.7] (x12) coordinate[pos=0.4] (x11) (x10)
	%		(x6) edge[shorten >=4mm, shorten <=4mm] (x11)
	(x4) edge[shorten >=2mm] coordinate[pos=0.2] (x14) (x12)
	(x9) edge[shorten >=4mm, shorten <=4mm] coordinate[pos=0.5] (x16) (x15)
	(x12) edge[shorten >=4mm, shorten <=3mm] (x16)
	;
	\coordinate (x13) at (intersection of x4--x12 and x3--x10);
	\coordinate (x17) at (intersection of x12--x16 and x14--x15);
	\draw[-,gray!60,line width=4mm,line cap=round]
	(x3) edge[shorten >=4mm] (x13)
	(x14) edge[shorten >=4mm, shorten <=5mm] (x17)
	;
	\draw[-,white,line width=3.5mm,line cap=round]
	(x1) edge coordinate[pos=0.7] (x6) coordinate[pos=0.2] (x7) (x2)
	(x5) edge[shorten >=4.5mm] coordinate[pos=0.6] (x8) coordinate[pos=0.15] (x9) (x7)
	(x8) edge[shorten >=5mm, shorten <=4mm] coordinate[pos=0.7] (x12) coordinate[pos=0.4] (x11) (x10)
	%		(x6) edge[shorten >=4mm, shorten <=4mm] (x11)
	(x4) edge[gray!60,line width=4mm,shorten >=2mm] coordinate[pos=0.2] (x14) (x12)
	(x4) edge[shorten >=2mm] coordinate[pos=0.2] (x14) (x12)
	(x9) edge[shorten >=4mm, shorten <=4mm] coordinate[pos=0.5] (x16) (x15)
	(x12) edge[gray!60,line width=4mm,shorten >=4mm, shorten <=3mm] (x16)
	(x12) edge[shorten >=4mm, shorten <=3mm] (x16)
	(x3) edge[shorten >=4mm] (x13)
	(x14) edge[gray!60,line width=4mm,shorten >=4mm, shorten <=5mm] (x17)
	(x14) edge[shorten >=4mm, shorten <=5mm] (x17)
	;
	
	\coordinate[wvert] (w1) at ($(x1)!-1mm!(x2)$);
	\coordinate[wvert] (w2) at ($(x2)!-1mm!(x1)$);
	\coordinate[wvert] (w3) at ($(x3)!-1mm!(x13)$);
	\coordinate[wvert] (w4) at ($(x4)!-1mm!(x12)$);
	\coordinate[wvert] (w5) at ($(x5)!-1mm!(x7)$);
	%		\coordinate[wvert] (w6) at ($(x6)!1.5mm!(x11)$);
	\coordinate[wvert] (w7) at ($(x7)!1.5mm!(x5)$);
	\coordinate[wvert] (w8) at ($(x8)!1.5mm!(x10)$);
	\coordinate[wvert] (w9) at ($(x9)!1.5mm!(x15)$);
	\coordinate[wvert] (w10) at ($(x10)!1.6mm!(x8)$);
	%		\coordinate[wvert] (w11) at ($(x11)!1.5mm!(x6)$);
	\coordinate[wvert] (w12) at ($(x12)!1mm!(x16)$);
	\coordinate[wvert] (w13) at ($(x13)!1.5mm!(x3)$);
	\coordinate[wvert] (w14) at ($(x14)!2.25mm!(x17)$);
	\coordinate[wvert] (w15) at ($(x15)!1.75mm!(x9)$);
	\coordinate[wvert] (w16) at ($(x16)!1.5mm!(x12)$);
	\coordinate[wvert] (w17) at ($(x17)!1.5mm!(x14)$);
	
	\coordinate[bvert] (b1) at ($(x1)!.5!(x2)$);
	\coordinate[bvert] (b2) at ($(x3)!.5!(x13)$);
	\coordinate[bvert] (b3) at ($(x14)!.5!(x17)$);
	\coordinate[bvert] (b4) at ($(x12)!.5!(x16)$);
	\coordinate[bvert] (b5) at ($(x9)!.5!(x15)$);
	\coordinate[] (bb6) at ($(x7)!.5!(x5)$);
	\coordinate[bvert] (b6) at ($(bb6)!0.7mm!90:(x5)$);
	\coordinate[] (bb7) at ($(x9)!.5!(x8)$);
	\coordinate[bvert] (b7) at ($(bb7)!0.7mm!90:(x8)$);
	\coordinate[bvert] (b8) at ($(x8)!.5!(x10)$);
	\coordinate[] (bb9) at ($(x12)!.5!(x14)$);
	\coordinate[bvert] (b9) at ($(bb9)!0.7mm!90:(x14)$);
	\coordinate[] (bb10) at ($(x4)!.5!(x13)$);
	\coordinate[bvert] (b10) at ($(bb10)!0.7mm!90:(x13)$);
	
	\draw[-]
	(b1) edge (w2) edge (w1) edge (w7)
	(b2) edge (w3) edge (w10) edge (w13)
	(b3) edge (w14) edge (w15) edge (w17)
	(b4) edge (w12) edge (w16) edge (w17)
	(b5) edge (w9) edge (w15) edge (w16)
	(b6) edge (w5) edge (w8) edge (w7)
	(b7) edge (w9) edge (w5) edge (w8)
	(b8) edge (w10) edge (w12) edge (w8)
	(b9) edge (w13) edge (w12) edge (w14)
	(b10) edge (w14) edge (w13) edge (w4)
	;
	
	\end{tikzpicture}

==> (inline-58) <==
\begin{tikzpicture}[scale=1.75,baseline={([yshift=-.7ex]current bounding box.center)}]
	\foreach \i in {1,...,12} {
		%			\coordinate[label=\i*360/12+225:\i] (i\i) at (\i*360/12+225:2);
		\coordinate (x\i) at (\i*360/5-360/5:2);
	}
	\draw[gray!70] (0,0) circle (2);
	\coordinate (x10) at (170:1.25);
	\coordinate (x15) at (-0.75,-0.75);
	\draw[-,gray!60,line width=4mm,line cap=round,opacity=1]
	(x1) edge coordinate[pos=0.7] (x6) coordinate[pos=0.2] (x7) (x2)
	(x5) edge[shorten >=4.5mm] coordinate[pos=0.6] (x8) coordinate[pos=0.15] (x9) (x7)
	(x8) edge[shorten >=5mm, shorten <=4mm] coordinate[pos=0.7] (x12) coordinate[pos=0.4] (x11) (x10)
	%(x6) edge[shorten >=4mm, shorten <=4.5mm] (x11)
	(x4) edge[shorten >=2mm] coordinate[pos=0.2] (x14) (x12)
	(x9) edge[shorten >=4mm, shorten <=4mm] coordinate[pos=0.5] (x16) (x15)
	(x12) edge[shorten >=4mm, shorten <=3mm] (x16)
	;
	\coordinate (x13) at (intersection of x4--x12 and x3--x10);
	\coordinate (x17) at (intersection of x12--x16 and x14--x15);
	\draw[-,gray!60,line width=4mm,line cap=round]
	(x3) edge[shorten >=4mm] (x13)
	(x14) edge[shorten >=4mm, shorten <=5mm] (x17)
	;
	\draw[-,white,line width=3.5mm,line cap=round]
	(x1) edge coordinate[pos=0.7] (x6) coordinate[pos=0.2] (x7) (x2)
	(x5) edge[shorten >=4.5mm] coordinate[pos=0.6] (x8) coordinate[pos=0.15] (x9) (x7)
	(x8) edge[shorten >=5mm, shorten <=4mm] coordinate[pos=0.7] (x12) coordinate[pos=0.4] (x11) (x10)
	(x6) edge[shorten >=4mm, shorten <=4.5mm] (x11)
	(x4) edge[gray!60,line width=4mm,shorten >=2mm] coordinate[pos=0.2] (x14) (x12)
	(x4) edge[shorten >=2mm] coordinate[pos=0.2] (x14) (x12)
	(x9) edge[shorten >=4mm, shorten <=4mm] coordinate[pos=0.5] (x16) (x15)
	(x12) edge[gray!60,line width=4mm,shorten >=4mm, shorten <=3mm] (x16)
	(x12) edge[shorten >=4mm, shorten <=3mm] (x16)
	(x3) edge[shorten >=4mm] (x13)
	(x14) edge[gray!60,line width=4mm,shorten >=4mm, shorten <=5mm] (x17)
	(x14) edge[shorten >=4mm, shorten <=5mm] (x17)
	;
	
	\coordinate[wvert] (w1) at ($(x1)!-1mm!(x2)$);
	\coordinate[wvert] (w2) at ($(x2)!-1mm!(x1)$);
	\coordinate[wvert] (w3) at ($(x3)!-1mm!(x13)$);
	\coordinate[wvert] (w4) at ($(x4)!-1mm!(x12)$);
	\coordinate[wvert] (w5) at ($(x5)!-1mm!(x7)$);
	%		\coordinate[wvert] (w6) at ($(x6)!1.5mm!(x11)$);
	\coordinate[wvert] (w7) at ($(x7)!1.5mm!(x5)$);
	\coordinate[wvert] (w8) at ($(x8)!1.5mm!(x10)$);
	\coordinate[wvert] (w9) at ($(x9)!1.5mm!(x15)$);
	\coordinate[wvert] (w10) at ($(x10)!1.6mm!(x8)$);
	%		\coordinate[wvert] (w11) at ($(x11)!1.5mm!(x6)$);
	\coordinate[wvert] (w12) at ($(x12)!1mm!(x16)$);
	\coordinate[wvert] (w13) at ($(x13)!1.5mm!(x3)$);
	\coordinate[wvert] (w14) at ($(x14)!2.25mm!(x17)$);
	\coordinate[wvert] (w15) at ($(x15)!1.75mm!(x9)$);
	\coordinate[wvert] (w16) at ($(x16)!1.5mm!(x12)$);
	\coordinate[wvert] (w17) at ($(x17)!1.5mm!(x14)$);
	
	\coordinate[bvert] (b1) at ($(x1)!.5!(x2)$);
	\coordinate[bvert] (b2) at ($(x3)!.5!(x13)$);
	\coordinate[bvert] (b3) at ($(x14)!.5!(x17)$);
	\coordinate[bvert] (b4) at ($(x12)!.5!(x16)$);
	\coordinate[bvert] (b5) at ($(x9)!.5!(x15)$);
	\coordinate[] (bb6) at ($(x7)!.5!(x5)$);
	\coordinate[bvert] (b6) at ($(bb6)!0.7mm!90:(x5)$);
	\coordinate[] (bb7) at ($(x9)!.5!(x8)$);
	\coordinate[bvert] (b7) at ($(bb7)!0.7mm!90:(x8)$);
	\coordinate[bvert] (b8) at ($(x8)!.5!(x10)$);
	\coordinate[] (bb9) at ($(x12)!.5!(x14)$);
	\coordinate[bvert] (b9) at ($(bb9)!0.7mm!90:(x14)$);
	\coordinate[] (bb10) at ($(x4)!.5!(x13)$);
	\coordinate[bvert] (b10) at ($(bb10)!0.7mm!90:(x13)$);
	
	\draw[-]
	(b1) edge (w2) edge (w1) edge (w7)
	(b2) edge (w3) edge (w10) edge (w13)
	(b3) edge (w14) edge (w15) edge (w17)
	(b4) edge (w12) edge (w16) edge (w17)
	(b5) edge (w9) edge (w15) edge (w16)
	(b6) edge (w5) edge (w8) edge (w7)
	(b7) edge (w9) edge (w5) edge (w8)
	(b8) edge (w10) edge (w12) edge (w8)
	(b9) edge (w13) edge (w12) edge (w14)
	(b10) edge (w14) edge (w13) edge (w4)
	;
	
	\end{tikzpicture}\hspace{1cm}
	\begin{tikzpicture}[scale=1.75,baseline={([yshift=-2ex]current bounding box.center)}]
	\foreach \i in {1,...,12} {
		%			\coordinate[label=\i*360/12+225:\i] (i\i) at (\i*360/12+225:2);
		\coordinate (x\i) at (\i*360/5-360/5:2);
	}
	\draw[gray!70] (0,0) circle (2);
	\coordinate (x10) at (170:1.25);
	\coordinate (x15) at (-0.75,-0.75);
	\draw[-,gray!60,line width=4mm,line cap=round,opacity=1]
	(x1) edge coordinate[pos=0.7] (x6) coordinate[pos=0.2] (x7) (x2)
	(x5) edge[shorten >=4.5mm] coordinate[pos=0.6] (x8) coordinate[pos=0.15] (x9) (x7)
	(x8) edge[shorten >=5mm, shorten <=4mm] coordinate[pos=0.7] (x12) coordinate[pos=0.4] (x11) (x10)
	%	(x6) edge[shorten >=4mm, shorten <=4.5mm] (x11)
	(x4) edge[shorten >=2mm] coordinate[pos=0.2] (x14) (x12)
	(x9) edge[shorten >=4mm, shorten <=4mm] coordinate[pos=0.5] (x16) (x15)
	(x12) edge[shorten >=4mm, shorten <=3mm] (x16)
	;
	\coordinate (x13) at (intersection of x4--x12 and x3--x10);
	\coordinate (x17) at (intersection of x12--x16 and x14--x15);
	\draw[-,gray!60,line width=4mm,line cap=round]
	(x3) edge[shorten >=4mm] (x13)
	(x14) edge[shorten >=4mm, shorten <=5mm] (x17)
	;
	\draw[-,white,line width=3.5mm,line cap=round]
	(x1) edge coordinate[pos=0.7] (x6) coordinate[pos=0.2] (x7) (x2)
	(x5) edge[shorten >=4.5mm] coordinate[pos=0.6] (x8) coordinate[pos=0.15] (x9) (x7)
	(x8) edge[shorten >=5mm, shorten <=4mm] coordinate[pos=0.7] (x12) coordinate[pos=0.4] (x11) (x10)
	(x6) edge[shorten >=4mm, shorten <=4.5mm] (x11)
	(x4) edge[gray!60,line width=4mm,shorten >=2mm] coordinate[pos=0.2] (x14) (x12)
	(x4) edge[shorten >=2mm] coordinate[pos=0.2] (x14) (x12)
	(x9) edge[shorten >=4mm, shorten <=4mm] coordinate[pos=0.5] (x16) (x15)
	(x12) edge[gray!60,line width=4mm,shorten >=4mm, shorten <=3mm] (x16)
	(x12) edge[shorten >=4mm, shorten <=3mm] (x16)
	(x3) edge[shorten >=4mm] (x13)
	(x14) edge[gray!60,line width=4mm,shorten >=4mm, shorten <=5mm] (x17)
	(x14) edge[shorten >=4mm, shorten <=5mm] (x17)
	;

	\coordinate[wvert] (b1) at ($(x1)!.5!(x2)$);
	\coordinate[wvert] (b2) at ($(x3)!.5!(x13)$);
	\coordinate[wvert] (b3) at ($(x14)!.5!(x17)$);
	\coordinate[wvert] (b4) at ($(x12)!.5!(x16)$);
	\coordinate[wvert] (b5) at ($(x9)!.5!(x15)$);
	%		\coordinate[] (bb6) at ($(x7)!.5!(x5)$);
	\coordinate[wvert] (b6) at ($(x7)!0.5!(x9)$);
	%		\coordinate[] (bb7) at ($(x9)!.5!(x8)$);
	%		\coordinate[wvert] (b7) at ($(bb7)!0.7mm!90:(x8)$);
	\coordinate[wvert] (b8) at ($(x8)!.5!(x10)$);
	%		\coordinate[] (bb9) at ($(x12)!.5!(x14)$);
	\coordinate[wvert] (b9) at ($(x12)!.5!(x14)$);
	%		\coordinate[] (bb10) at ($(x4)!.5!(x13)$);
	%		\coordinate[wvert] (b10) at ($(bb10)!0.7mm!90:(x13)$);
	%	\coordinate[wvert] (b11) at ($(x6)!.5!(x11)$);
	\coordinate[wvert] (b12) at (360/5+36:2);
	\coordinate[wvert] (b13) at (2*360/5+36:2);
	\coordinate[wvert] (b14) at (3*360/5+36:2);
	\coordinate[wvert] (b15) at (4*360/5+36:2);

	\coordinate[bvert] (c1) at (0.2,1);
	\coordinate[bvert] (c2) at (-1.5,-0.3);
	\coordinate[bvert] (c3) at (-0.9,-0.1);
	\coordinate[bvert] (c4) at (-0.6,-0.45);
	\coordinate[bvert] (c6) at (-0.3,-0.8);
	\coordinate[bvert] (c5) at (-0.8,-1.75);
	\coordinate[bvert] (c7) at (0.5,-0.8);
	%\coordinate[bvert] (c8) at (1.1,0.3);
	\coordinate[bvert] (c9) at (1.7,-0.4);
	
	\draw[-]
	(c1) edge (b1) edge (b2) edge (b8) edge (b12) edge (b6)
	(c2) edge (b13) edge (b2) edge (b9)
	(c3) edge (b2) edge (b8) edge (b9)
	(c4) edge (b3) edge (b4) edge (b9)
	(c6) edge (b3) edge (b5) edge (b4)
	(c5) edge (b3) edge (b9) edge (b14) edge (b5) edge (b6)
	(c7) edge (b4) edge (b5) edge (b6) edge (b8)
	%(c8)  edge (b1) edge (b8) edge (b6)
	(c9) edge (b15) edge (b6) edge (b1)
	;
	
	\end{tikzpicture}

==> (inline-59) <==
\begin{tikzpicture}[scale=2.5,baseline={([yshift=-.7ex]current bounding box.center)}] %qn vrc	
		\SMALL
		\begin{scope}[yscale=-1]
		\coordinate[] (v1)  at (-.87,-.5) {};
		\coordinate[] (v2) at (.87,-.5) {};
		\coordinate[] (v3) at (0,1) {};
		\coordinate[] (v12)  at (0,-1) {};
		\coordinate[] (v23) at (.87,.5) {};
		\coordinate[] (v13) at (-.87,.5) {};
		\coordinate[] (v) at (0,0) {};
		\end{scope}
		
		\coordinate[] (f12) at ($(v)!.5!(v12)$) {};
		\coordinate[] (f23) at ($(v)!.5!(v23)$) {};
		\coordinate[] (f13) at ($(v)!.5!(v13)$) {};
		
		\coordinate (e1) at ($(v)!.5!(v1)$) {};
		\coordinate (e2) at ($(v)!.5!(v2)$) {};
		\coordinate (e3) at ($(v)!.5!(v3)$) {};	
		\coordinate (e12) at ($(v2)!.5!(v12)$) {};
		\coordinate (e13) at ($(v3)!.5!(v13)$) {};
		\coordinate (e21) at ($(v1)!.5!(v12)$) {};
		\coordinate (e23) at ($(v3)!.5!(v23)$) {};
		\coordinate (e31) at ($(v1)!.5!(v13)$) {};
		\coordinate (e32) at ($(v2)!.5!(v23)$) {};
		
		\coordinate[bvert] (b21) at ($(e21)!.5!(f12)$) {};
		\coordinate[bvert] (b2) at ($(e2)!.5!(f23)$) {};
		\coordinate[bvert] (b3) at ($(e3)!.5!(f13)$) {};
		\coordinate[bvert] (bb2) at ($(e2)!.5!(f12)$) {};
		\coordinate[bvert] (b23) at ($(e23)!.5!(f23)$) {};
		\coordinate[bvert] (b31) at ($(e31)!.5!(f13)$) {};
		
		\draw[-] 
			(v2) -- (b2) -- (f23) -- (b23) -- (v3) -- (b3) -- (f13) -- (b31) -- (v1)
			(v) -- (b2)  (v) -- (b3)
			(v23) -- (b23) (v13) -- (b31)
			(b21) edge (v12) edge (v1) edge (f12)
			(bb2) edge (v2) edge (v) edge (f12)
		;
		
		\draw[densely dotted,rounded corners]
			(v23) -- (v2) -- (v12)
			(f12) -- (e1) -- (f13)
			(v3) -- (v13)
		;

		\coordinate[wvert,label=left:6] (v) at (v);
		\coordinate[wvert,label=above:2] (v1) at (v1);
		\coordinate[wvert,label=above:0] (v2) at (v2);
		\coordinate[wvert,label=below:9] (v23) at (v23);
		\coordinate[wvert,label=left:1] (v12) at (v12);
		\coordinate[wvert,label=above:3] (v13) at (v13);
		\coordinate[wvert,label=below:5] (f13) at (f13);
		\coordinate[wvert,label=right:4] (f12) at (f12);
		\coordinate[wvert,label=left:8] (f23) at (f23);
		\coordinate[wvert,label=above:7] (v3) at (v3);

	\end{tikzpicture}\hspace{25mm}
	\begin{tikzpicture}[scale=2.5,baseline={([yshift=-.7ex]current bounding box.center)}]
		\SMALL
		\begin{scope}[yscale=-1]
		\coordinate[] (v1)  at (-.87,-.5) {};
		\coordinate[] (v2) at (.87,-.5) {};
		\coordinate[] (v3) at (0,1) {};
		\coordinate[] (v12)  at (0,-1) {};
		\coordinate[] (v23) at (.87,.5) {};
		\coordinate[] (v13) at (-.87,.5) {};
		\coordinate[] (v) at (0,0) {};
		\end{scope}
		
		\coordinate[] (f12) at ($(v)!.5!(v12)$) {};
		\coordinate[] (f23) at ($(v)!.5!(v23)$) {};
		\coordinate[] (f13) at ($(v)!.5!(v13)$) {};
		
		\coordinate (e1) at ($(v)!.5!(v1)$) {};
		\coordinate (e2) at ($(v)!.5!(v2)$) {};
		\coordinate (e3) at ($(v)!.5!(v3)$) {};	
		\coordinate (e12) at ($(v2)!.5!(v12)$) {};
		\coordinate (e13) at ($(v3)!.5!(v13)$) {};
		\coordinate (e21) at ($(v1)!.5!(v12)$) {};
		\coordinate (e23) at ($(v3)!.5!(v23)$) {};
		\coordinate (e31) at ($(v1)!.5!(v13)$) {};
		\coordinate (e32) at ($(v2)!.5!(v23)$) {};
		
		\coordinate[bvert] (b4) at ($(e12)!.5!(f12)$);
		\coordinate[bvert] (b5) at ($(e1)!.5!(v1)$);
		\coordinate[bvert] (b6) at ($(e1)!.5!(v)$);
		\coordinate[bvert] (b7) at ($(e13)!.5!(f13)$);
		\coordinate[bvert] (b8) at ($(e3)!.5!(f23)$);
		\coordinate[bvert] (b9) at ($(e32)!.5!(f23)$);

		\coordinate[qvert,label=above:1] (w1) at (e12);
		\coordinate[qvert,label=above:2] (w2) at (e21);
		\coordinate[qvert,label=above:3] (w3) at (e31);
		\coordinate[qvert,label=above:4] (w4) at (e2);
		\coordinate[qvert,label=above:5] (w5) at (e1);
		\coordinate[qvert,label=above:6] (w6) at (e3);
		\coordinate[qvert,label=right:7] (w7) at (e13);
		\coordinate[qvert,label=above:8] (w8) at (e23);
		\coordinate[qvert,label=above:9] (w9) at (e32);
		
		\draw[-] 
			(b4) edge[rorient] (w1) edge[orient] (w2) edge[orient] (w4)
			(b5) edge[rorient] (w2) edge[orient] (w3) edge[orient] (w5)
			(b6) edge[rorient] (w5) edge[orient] (w6) edge[orient] (w4)
			(b7) edge[rorient] (w3) edge[orient] (w6) edge[orient] (w7)
			(b8) edge[rorient] (w6) edge[orient] (w4) edge[orient] (w8)
			(b9) edge[rorient] (w4) edge[orient] (w8) edge[orient] (w9)
		;

		\coordinate[wvert,label=left:6] (v) at (v);
		\coordinate[wvert,label=above:2] (v1) at (v1);
		\coordinate[wvert,label=above:0] (v2) at (v2);
		\coordinate[wvert,label=left:9] (v23) at (v23);
		\coordinate[wvert,label=left:1] (v12) at (v12);
		\coordinate[wvert,label=above:3] (v13) at (v13);
		\coordinate[wvert,label=below:5] (f13) at (f13);
		\coordinate[wvert,label=right:4] (f12) at (f12);
		\coordinate[wvert,label=left:8] (f23) at (f23);
		\coordinate[wvert,label=above:7] (v3) at (v3);
		
	\end{tikzpicture}\\
	\begin{tikzpicture}[scale=1.7,baseline={([yshift=-.7ex]current bounding box.center)}]
		\SMALL
		\useasboundingbox (-0.07,0.7) rectangle (3.07,2.3);
		\coordinate[wvert,label=above:0] (v0) at (3,2);
		\coordinate[wvert,label=above:1] (v1) at (1.85,1.4);
		\coordinate[wvert,label=above:2] (v2) at (0.7,1.4);
		\coordinate[wvert,label=above:3] (v3) at (0,2);
		\coordinate[wvert,label=above:4] (v4) at ($(v2)!1.6!(v1)$);
		
		\tiny
		\draw[densely dotted]
			(v0) edge[sloped] node[above] {1} (v1)
		;
		
		\draw[-]
			(v2) edge[sloped] node[above] {3} (v3) edge[sloped] node[above] {2} (v1)
			(v0) edge[sloped] node[below] {4} (v4)
			(v1) -- (v4)
		;			
	\node[wvert,inner sep=1] (no) at (0.06,1.2) {\small 1};
	\end{tikzpicture}
	\begin{tikzpicture}[scale=1.7,baseline={([yshift=-.7ex]current bounding box.center)}]
		\SMALL
		\useasboundingbox (-0.07,0.7) rectangle (3.07,2.3);
		\coordinate[wvert,label=above:0] (v0) at (3,2);
		\coordinate[wvert,label=above:1] (v1) at (1.85,1.4);
		\coordinate[wvert,label=above:2] (v2) at (0.7,1.4);
		\coordinate[wvert,label=above:3] (v3) at (0,2);
		\coordinate[wvert,label=above:4] (v4) at ($(v2)!1.6!(v1)$);
		\coordinate[wvert,label=above:5] (v5) at ($(v3)!2!(v2)$);
		
		\tiny
		\draw[densely dotted]
			(v0) edge[sloped] node[above] {1} (v1)
			(v4) edge[sloped] node[above] {5} (v5)
		;
		
		\draw[-]
			(v2) edge[sloped] node[above] {3} (v3) edge[sloped] node[above] {2} (v1)
			(v0) edge[sloped] node[below] {4} (v4)
			(v1) -- (v4) (v2) -- (v5)
		;			
	\node[wvert,inner sep=1] (no) at (0.06,1.2) {\small 2};
	\end{tikzpicture}	
	\begin{tikzpicture}[scale=1.7,baseline={([yshift=-.7ex]current bounding box.center)}]
		\SMALL
		\useasboundingbox (-0.07,0.7) rectangle (3.07,2.3);
		%\draw[-] (-0.07,0.7) rectangle (3.07,2.3);
		\coordinate[wvert,label=above:0] (v0) at (3,2);
		\coordinate[wvert,label=above:1] (v1) at (1.85,1.4);
		\coordinate[wvert,label=above:2] (v2) at (0.7,1.4);
		\coordinate[wvert,label=above:3] (v3) at (0,2);
		\coordinate[wvert,label=above:4] (v4) at ($(v2)!1.6!(v1)$);
		\coordinate[wvert,label=above:5] (v5) at ($(v3)!2!(v2)$);
		\coordinate[wvert,label=above:6] (v6) at ($(v0)!1.75!(v4)$);
		
		\tiny
		\draw[densely dotted]
			(v0) edge[sloped] node[above] {1} (v1)
			(v4) edge[sloped] node[above] {5} (v5)
		;
		
		\draw[-]
			(v2) edge[sloped] node[above] {3} (v3) edge[sloped] node[above] {2} (v1)
			(v0) edge[sloped] node[below] {4} (v4)
			(v5) edge[sloped] node[below] {6} (v6)
			(v1) -- (v4) (v2) -- (v5) (v4) -- (v6)
		;			
	\node[wvert,inner sep=1] (no) at (0.06,1.2) {\small 3};
	\end{tikzpicture}\\\vspace{-2mm}
	\begin{tikzpicture}[scale=1.7,baseline={([yshift=-.7ex]current bounding box.center)}]
		\SMALL
		\useasboundingbox (-0.07,0.4) rectangle (3.07,2.3);
		\coordinate[wvert,label=above:0] (v0) at (3,2);
		\coordinate[wvert,label=above:1] (v1) at (1.85,1.4);
		\coordinate[wvert,label=above:2] (v2) at (0.7,1.4);
		\coordinate[wvert,label=above:3] (v3) at (0,2);
		\coordinate[wvert,label=above:4] (v4) at ($(v2)!1.6!(v1)$);
		\coordinate[wvert,label=above:5] (v5) at ($(v3)!2!(v2)$);
		\coordinate[wvert,label=above:6] (v6) at ($(v0)!1.75!(v4)$);
		\coordinate[wvert,label=above:7] (v7) at ($(v6)!1.85!(v5)$);
		
		\tiny
		\draw[densely dotted]
			(v0) edge[sloped] node[above] {1} (v1)
			(v4) edge[sloped] node[above] {5} (v5)
			(v3) edge[sloped] node[below] {7} (v7)
		;
		
		\draw[-]
			(v2) edge[sloped] node[above] {3} (v3) edge[sloped] node[above] {2} (v1)
			(v0) edge[sloped] node[below] {4} (v4)
			(v5) edge[sloped] node[below] {6} (v6)
			(v1) -- (v4) (v2) -- (v5) (v4) -- (v6)
			(v5) -- (v7)
		;		
	\node[wvert,inner sep=1] (no) at (0.06,0.7) {\small 4};
	\end{tikzpicture}	
	\begin{tikzpicture}[scale=1.7,baseline={([yshift=-.7ex]current bounding box.center)}]
		\SMALL
		\useasboundingbox (-0.07,0.4) rectangle (3.07,2.3);
		\coordinate[wvert,label=above:0] (v0) at (3,2);
		\coordinate[wvert,label=above:1] (v1) at (1.85,1.4);
		\coordinate[wvert,label=above:2] (v2) at (0.7,1.4);
		\coordinate[wvert,label=above:3] (v3) at (0,2);
		\coordinate[wvert,label=above:4] (v4) at ($(v2)!1.6!(v1)$);
		\coordinate[wvert,label=above:5] (v5) at ($(v3)!2!(v2)$);
		\coordinate[wvert,label=above:6] (v6) at ($(v0)!1.75!(v4)$);
		\coordinate[wvert,label=above:7] (v7) at ($(v6)!1.85!(v5)$);
		\coordinate[wvert,label=above:8] (v8) at ($(v0)!1.4!(v6)$);
		
		\tiny
		\draw[densely dotted]
			(v0) edge[sloped] node[above] {1} (v1)
			(v4) edge[sloped] node[above] {5} (v5)
			(v3) edge[sloped] node[below] {7} (v7)
		;
		
		\draw[-]
			(v2) edge[sloped] node[above] {3} (v3) edge[sloped] node[above] {2} (v1)
			(v0) edge[sloped] node[below] {4} (v4)
			(v5) edge[sloped] node[below,pos=0.25] {6} (v6)
			(v7) edge[sloped] node[below] {8} (v8)
			(v1) -- (v4) (v2) -- (v5) (v4) -- (v6) -- (v8)
			(v5) -- (v7)
		;		
	\node[wvert,inner sep=1] (no) at (0.06,0.7) {\small 5};
	\end{tikzpicture}	
	\begin{tikzpicture}[scale=1.7,baseline={([yshift=-.7ex]current bounding box.center)}]
		\SMALL
		\useasboundingbox (-0.07,0.4) rectangle (3.07,2.3);
		\coordinate[wvert,label=above:0] (v0) at (3,2);
		\coordinate[wvert,label=above:1] (v1) at (1.85,1.4);
		\coordinate[wvert,label=above:2] (v2) at (0.7,1.4);
		\coordinate[wvert,label=above:3] (v3) at (0,2);
		\coordinate[wvert,label=above:4] (v4) at ($(v2)!1.6!(v1)$);
		\coordinate[wvert,label=above:5] (v5) at ($(v3)!2!(v2)$);
		\coordinate[wvert,label=above:6] (v6) at ($(v0)!1.75!(v4)$);
		\coordinate[wvert,label=above:7] (v7) at ($(v6)!1.85!(v5)$);
		\coordinate[wvert,label=above:8] (v8) at ($(v0)!1.4!(v6)$);
		\coordinate[wvert,label=above:9] (v9) at ($(v7)!1.4!(v8)$);
		
		\tiny
		\draw[densely dotted]
			(v0) edge[sloped] node[above] {1} (v1)
			(v4) edge[sloped] node[above] {5} (v5)
			(v3) edge[sloped] node[below] {7} (v7)
			(v0) edge[sloped] node[below] {9} (v9)
		;
		
		\draw[-]
			(v2) edge[sloped] node[above] {3} (v3) edge[sloped] node[above] {2} (v1)
			(v0) edge[sloped] (v4)
			(v4) edge[sloped] node[below] {4} (v6)
			(v5) edge[sloped] node[below,pos=0.25] {6} (v6)
			(v7) edge[sloped] node[below] {8} (v8)
			(v1) -- (v4) (v2) -- (v5) (v6) -- (v8)
			(v5) -- (v7) (v8) -- (v9)
		;		
	\node[wvert,inner sep=1] (no) at (0.06,0.7) {\small 6};
	\end{tikzpicture}

==> (inline-60) <==
\begin{tikzpicture}[scale=2]
		\coordinate[] (b23) at (0,0);
		\coordinate[] (b13) at (2,2);
		\coordinate[] (b12) at ($(b13)!.45!(b23)$);
		\coordinate[] (p1) at (1.1, 2.1);
		\coordinate[] (p2) at (-0.1, 1.2);
		\coordinate[] (p3) at (2.1, 0.1);
		
		\draw[fill=gray!30] (b12) -- (p1) -- (b13) -- cycle;
		\draw[fill=gray!20] (b12) -- (p2) -- (b23) -- cycle;
		\draw[fill=gray!10] (b23) -- (p3) -- (b13) -- cycle;
		
		\node[bvert,label=below right:$f_2$] (b23) at (b23) {};
		\node[bvert,label=below right:$f_3$] (b13) at (b13) {};
		\node[bvert,label={right,xshift=2,yshift=-2:$f_1$}] (b12) at (b12) {};

		\node[circle,fill=white,minimum size=5pt,inner sep=1.5pt] (b1) at (1.4,1.7) {$v_1$};
		\node[circle,fill=white,minimum size=5pt,inner sep=1.5pt] (b2) at (.25,.75) {$v_2$};
		\node[circle,fill=white,minimum size=5pt,inner sep=1.5pt] (b3) at (1.5,.7) {$v_3$};
		
		\draw[-,font=\small]
			(b12) edge[shorten >= -15] node[sloped,below,pos=.3] {$w$} (b23) edge[shorten >= -15] (b13) edge[shorten >= -10,shorten <= -10] node[sloped,above,pos=.6] {$w_1'$} (p1) edge[shorten >= -10,shorten <= -10] node[sloped,above,pos=.65] {$w_2$} (p2)
			(b23) edge[shorten >= -10,shorten <= -10] node[sloped,below] {$w_3$} (p3) edge[shorten >= -10,shorten <= -10] node[sloped,below] {$w_2'$} (p2)
			(b13) edge[shorten >= -10,shorten <= -10] node[sloped,above] {$w_3'$} (p3) edge[shorten >= -10,shorten <= -10] node[sloped,above] {$w_1$} (p1)
		;		
	\end{tikzpicture}\hspace{.6cm}
	\begin{tikzpicture}[scale=.95,baseline={([yshift=-15ex]current bounding box.center)}]
		\useasboundingbox (-2.5,-2.3) rectangle (2.3,2.3);		
		%\draw (-2.3,-2.3) rectangle (2.3,2.3);
		\node[wvert,label={right:$w$}] (w) at (0,0) {};
		\node[wvert,label={above:$w_1$}] (w1) at (30:2) {};
		\node[wvert,label={left:$w'_1$}] (ww1) at (90:2) {};
		\node[wvert,label={above:$w_2$}] (w2) at (150:2) {};
		\node[wvert,label={below:$w'_2$}] (ww2) at (210:2) {};
		\node[wvert,label={left:$w_3$}] (w3) at (270:2) {};
		\node[wvert,label={below:$w'_3$}] (ww3) at (330:2) {};
		\node[bvert,label={left:$b_1$}] (b1) at ($0.3*($(w)+(w1)+(ww1)$)$) {};
		\node[bvert,label={left:$b_2$}] (b2) at ($0.3*($(w)+(w2)+(ww2)$)$) {};
		\node[bvert,label={left:$b_3$}] (b3) at ($0.3*($(w)+(w3)+(ww3)$)$) {};
		
		\draw[-] 
			(b1) edge (w1) edge (ww1) edge (w)
			(b2) edge (w2) edge (ww2) edge (w)
			(b3) edge (w3) edge (ww3) edge (w)
		;
	\end{tikzpicture}\hspace{.35cm}
	\begin{tikzpicture}[scale=.95,baseline={([yshift=-15ex]current bounding box.center)}]
		\useasboundingbox (-2.3,-2.3) rectangle (2.3,2.3);		
		%\draw (-2.3,-2.3) rectangle (2.3,2.3);
		\node[wvert,label={left:$w^\star$}] (w) at (0,0) {};
		\node[wvert,label={above:$w^\star_1$}] (w1) at (30:2) {};
		\node[wvert,label={left:$w'^\star_1$}] (ww1) at (90:2) {};
		\node[wvert,label={above:$w^\star_2$}] (w2) at (150:2) {};
		\node[wvert,label={below:$w'^\star_2$}] (ww2) at (210:2) {};
		\node[wvert,label={left:$w^\star_3$}] (w3) at (270:2) {};
		\node[wvert,label={below:$w'^\star_3$}] (ww3) at (330:2) {};
		\node[bvert,label={right:$b^\star_{1}$}] (b12) at ($0.3*($(w)+(w2)+(ww1)$)$) {};
		\node[bvert,label={right:$b^\star_{2}$}] (b23) at ($0.3*($(w)+(w3)+(ww2)$)$) {};
		\node[bvert,label={right:$b^\star_{3}$}] (b13) at ($0.3*($(w)+(w1)+(ww3)$)$) {};
		
		\draw[-] 
			(b12) edge (w2) edge (ww1) edge (w)
			(b23) edge (w3) edge (ww2) edge (w)
			(b13) edge (w1) edge (ww3) edge (w)
		;
	\end{tikzpicture}

==> (inline-61) <==
\begin{tikzpicture}[yscale=-1]
		\node(cp2) at (-2,.5) {In $\CP^2$:};
		\node(qn2) at (0,0) {$\qn$};
		\node(dm1) at (0,1) {$\dm$};
		\node(c2) at (.8,-.5) {\footnotesize$\cub$};
		\node(h1) at (.8,.5) {\footnotesize$\hex$};
		\node(c0) at (.8,1.5) {\footnotesize$\cub$};
		\node(c2d) at (2.5,-.5) {\footnotesize$\cub$};
		\node(c1d) at (2.5,.5) {\footnotesize$\cub$};
		\node(h0d) at (2.5,1.5) {\footnotesize$\hex$};
		\node(lc2d) at (3.2,0) {$\lc$};
		\node(qn1d) at (3.2,1) {$\qn$};
		\draw[latex-latex] (qn2) -- (lc2d) node[midway,label={above,yshift=-6}:$*$] {};
		\draw[-latex] (qn2) -- (dm1) node[midway,left] {$\sigma_{E_1}$};
		\draw[-latex] (lc2d) -- (qn1d) node[midway,right] {$\sigma_{E_1^\star}$};
		\foreach \ixa/\ixb in {h1/h0d, c0/c1d}{
		   	\draw[latex-latex] (\ixa) -- (\ixb);
		}
	\end{tikzpicture}\hspace{1cm}
	\begin{tikzpicture}[yscale=-1]
		\node(m2) at (0,0) {$\dm$};
		\node(m1) at (0,1) {$\lc$};
		\node(q2) at (.8,-.5) {\footnotesize$\hex$};
		\node(q1) at (.8,.5) {\footnotesize$\cub$};
		\node(q0) at (.8,1.5) {\footnotesize$\cub$};
		\node(q2d) at (2.5,-.5) {\footnotesize$\hex$};
		\node(q1d) at (2.5,.5) {\footnotesize$\cub$};
		\node(q0d) at (2.5,1.5) {\footnotesize$\cub$};
		\node(m2d) at (3.2,0) {$\dm$};
		\node(m1d) at (3.2,1) {$\lc$};
		\draw[latex-latex] (m2) -- (m2d) node[midway,label={above,yshift=-6}:$*$] {};
		\draw[-latex] (m2) -- (m1) node[midway,left] {$\sigma_{E_1}$};
		\draw[-latex] (m2d) -- (m1d) node[midway,right] {$\sigma_{E_1^\star}$};
		\foreach \ixa/\ixb in {q1/q0d, q0/q1d}{
		   	\draw[latex-latex] (\ixa) -- (\ixb);
		}
	\end{tikzpicture}\\
	\begin{tikzpicture}[yscale=-1]
		\node(cp3) at (-2,0) {In $\CP^3$:};
		\node(m3) at (0,-1) {$\qn$};
		\node(m2) at (0,0) {$\dm$};
		\node(m1) at (0,1) {$\lc$};
		\node(m3d) at (3.2,-1) {$\dm$};
		\node(m2d) at (3.2,0) {$\lc$};
		\node(m1d) at (3.2,1) {$\qn$};
		\node(q3) at (.8,-1.5) {\footnotesize$\cub$};
		\node(q2) at (.8,-.5) {\footnotesize$\hex$};
		\node(q1) at (.8,.5) {\footnotesize$\cub$};
		\node(q0) at (.8,1.5) {\footnotesize$\cub$};
		\node(q3d) at (2.5,-1.5) {\footnotesize$\hex$};
		\node(q2d) at (2.5,-.5) {\footnotesize$\cub$};
		\node(q1d) at (2.5,.5) {\footnotesize$\cub$};
		\node(q0d) at (2.5,1.5) {\footnotesize$\hex$};
		\draw[latex-latex] (m3) -- (m3d) node[midway,label={above,yshift=-6}:$*$] {};
		\draw[-latex] (m3) -- (m2) node[midway,left] {$\sigma_{E_2}$};
		\draw[-latex] (m2) -- (m1) node[midway,left] {$\sigma_{E_1}$};
		\draw[-latex] (m3d) -- (m2d) node[midway,right] {$\sigma_{E_2^\star}$};
		\draw[-latex] (m2d) -- (m1d) node[midway,right] {$\sigma_{E_1^\star}$};
		\foreach \ixa/\ixb in {q2/q0d, q0/q2d, q1/q1d}{
		   	\draw[latex-latex] (\ixa) -- (\ixb);
		}
	\end{tikzpicture}\hspace{1cm}
	\begin{tikzpicture}[yscale=-1]
		\node(m3) at (0,-1) {$\lc$};
		\node(m2) at (0,0) {$\qn$};
		\node(m1) at (0,1) {$\dm$};
		\node(m3d) at (3.2,-1) {$\lc$};
		\node(m2d) at (3.2,0) {$\qn$};
		\node(m1d) at (3.2,1) {$\dm$};
		\node(q3) at (.8,-1.5) {\footnotesize$\cub$};
		\node(q2) at (.8,-.5) {\footnotesize$\cub$};
		\node(q1) at (.8,.5) {\footnotesize$\hex$};
		\node(q0) at (.8,1.5) {\footnotesize$\cub$};
		\node(q3d) at (2.5,-1.5) {\footnotesize$\cub$};
		\node(q2d) at (2.5,-.5) {\footnotesize$\cub$};
		\node(q1d) at (2.5,.5) {\footnotesize$\hex$};
		\node(q0d) at (2.5,1.5) {\footnotesize$\cub$};
		\draw[latex-latex] (m3) -- (m3d) node[midway,label={above,yshift=-6}:$*$] {};
		\draw[-latex] (m3) -- (m2) node[midway,left] {$\sigma_{E_2}$};
		\draw[-latex] (m2) -- (m1) node[midway,left] {$\sigma_{E_1}$};
		\draw[-latex] (m3d) -- (m2d) node[midway,right] {$\sigma_{E_2^\star}$};
		\draw[-latex] (m2d) -- (m1d) node[midway,right] {$\sigma_{E_1^\star}$};
		\foreach \ixa/\ixb in {q2/q0d, q0/q2d, q1/q1d}{
		   	\draw[latex-latex] (\ixa) -- (\ixb);
		}
	\end{tikzpicture}\\
	\begin{tikzpicture}[yscale=-1]
		\node(cp4) at (-2,-0.5) {In $\CP^4$:};
		\node(m4) at (0,-2) {$\qn$};
		\node(m3) at (0,-1) {$\dm$};
		\node(m2) at (0,0) {$\lc$};
		\node(m1) at (0,1) {$\qn$};
		\node(m4d) at (3.2,-2) {$\qn$};
		\node(m3d) at (3.2,-1) {$\dm$};
		\node(m2d) at (3.2,0) {$\lc$};
		\node(m1d) at (3.2,1) {$\qn$};
		\node(q4) at (.8,-2.5) {\footnotesize$\cub$};
		\node(q3) at (.8,-1.5) {\footnotesize$\hex$};
		\node(q2) at (.8,-.5) {\footnotesize$\cub$};
		\node(q1) at (.8,.5) {\footnotesize$\cub$};
		\node(q0) at (.8,1.5) {\footnotesize$\hex$};
		\node(q4d) at (2.5,-2.5) {\footnotesize$\cub$};
		\node(q3d) at (2.5,-1.5) {\footnotesize$\hex$};
		\node(q2d) at (2.5,-.5) {\footnotesize$\cub$};
		\node(q1d) at (2.5,.5) {\footnotesize$\cub$};
		\node(q0d) at (2.5,1.5) {\footnotesize$\hex$};
		\draw[latex-latex] (m4) -- (m4d) node[midway,label={above,yshift=-6}:$*$] {};
		\draw[-latex] (m4) -- (m3) node[midway,left] {$\sigma_{E_3}$};
		\draw[-latex] (m3) -- (m2) node[midway,left] {$\sigma_{E_2}$};
		\draw[-latex] (m2) -- (m1) node[midway,left] {$\sigma_{E_1}$};
		\draw[-latex] (m4d) -- (m3d) node[midway,right] {$\sigma_{E_3^\star}$};
		\draw[-latex] (m3d) -- (m2d) node[midway,right] {$\sigma_{E_2^\star}$};
		\draw[-latex] (m2d) -- (m1d) node[midway,right] {$\sigma_{E_1^\star}$};
		\foreach \ixa/\ixb in {q3/q0d, q0/q3d, q1/q2d, q2/q1d}{
		   	\draw[latex-latex] (\ixa) -- (\ixb);
		}
	\end{tikzpicture}\hspace{1cm}
	\begin{tikzpicture}[yscale=-1]
		\node(m4) at (0,-2) {$\lc$};
		\node(m3) at (0,-1) {$\qn$};
		\node(m2) at (0,0) {$\dm$};
		\node(m1) at (0,1) {$\lc$};
		\node(m4d) at (3.2,-2) {$\dm$};
		\node(m3d) at (3.2,-1) {$\lc$};
		\node(m2d) at (3.2,0) {$\qn$};
		\node(m1d) at (3.2,1) {$\dm$};
		\node(q4) at (.8,-2.5) {\footnotesize$\cub$};
		\node(q3) at (.8,-1.5) {\footnotesize$\cub$};
		\node(q2) at (.8,-.5) {\footnotesize$\hex$};
		\node(q1) at (.8,.5) {\footnotesize$\cub$};
		\node(q0) at (.8,1.5) {\footnotesize$\cub$};
		\node(q4d) at (2.5,-2.5) {\footnotesize$\hex$};
		\node(q3d) at (2.5,-1.5) {\footnotesize$\cub$};
		\node(q2d) at (2.5,-.5) {\footnotesize$\cub$};
		\node(q1d) at (2.5,.5) {\footnotesize$\hex$};
		\node(q0d) at (2.5,1.5) {\footnotesize$\cub$};
		\draw[latex-latex] (m4) -- (m4d) node[midway,label={above,yshift=-6}:$*$] {};
		\draw[-latex] (m4) -- (m3) node[midway,left] {$\sigma_{E_3}$};
		\draw[-latex] (m3) -- (m2) node[midway,left] {$\sigma_{E_2}$};
		\draw[-latex] (m2) -- (m1) node[midway,left] {$\sigma_{E_1}$};
		\draw[-latex] (m4d) -- (m3d) node[midway,right] {$\sigma_{E_3^\star}$};
		\draw[-latex] (m3d) -- (m2d) node[midway,right] {$\sigma_{E_2^\star}$};
		\draw[-latex] (m2d) -- (m1d) node[midway,right] {$\sigma_{E_1^\star}$};
		\foreach \ixa/\ixb in {q3/q0d, q0/q3d, q1/q2d, q2/q1d}{
		   	\draw[latex-latex] (\ixa) -- (\ixb);
		}
	\end{tikzpicture}

==> (inline-62) <==
\begin{tikzpicture}[scale=1.5] % qn to dm
		\small
		\tikzstyle{foc}=[fill=white]
		\coordinate (e1) at (1,-.5);
		\coordinate (e2) at (.8,.4);
		\coordinate (e3) at (0,1.1);
		
		\node[wvert] (v)  at (0,0) {};
		\node[wvert] (v1) at ($1*(e1)+0*(e2)+0*(e3)$) {};
		\node[wvert] (v2) at ($0*(e1)+1*(e2)+0*(e3)$) {};
		\node[wvert] (v3) at ($0*(e1)+0*(e2)+1*(e3)$) {};
		\node[wvert] (v12) at ($1*(e1)+1*(e2)+0*(e3)$) {};
		\node[wvert] (v23) at ($0*(e1)+1*(e2)+1*(e3)$) {};
		\node[wvert] (v13) at ($1*(e1)+0*(e2)+1*(e3)$) {};
		\node[wvert] (v123) at ($1*(e1)+1*(e2)+1*(e3)$) {};
		\node[wvert] (v11) at ($2*(e1)+0*(e2)+0*(e3)$) {};
		\node[wvert] (v112) at ($2*(e1)+1*(e2)+0*(e3)$) {};
		\node[wvert] (v113) at ($2*(e1)+0*(e2)+1*(e3)$) {};
		\node[wvert] (v1123) at ($2*(e1)+1*(e2)+1*(e3)$) {};				
		\draw[gray,dashed] (v1) -- (v13) -- (v3) (v2) -- (v23) (v13) -- (v123);
		\draw[gray,dashed] (v1) -- (v) -- (v3) -- (v23) -- (v123) -- (v12) -- (v1) -- (v11) -- (v112) -- (v1123) -- (v123);		
		\draw[gray,dashed] (v11) -- (v113) -- (v13) (v113) -- (v1123);
		\draw[gray,dashed] (v) -- (v2) -- (v12) -- (v112);
		
		\coordinate (e1) at ($(v)!.5!(v1)$) {};
		\coordinate (e13) at ($(v3)!.5!(v13)$) {};
		\coordinate (e12) at ($(v2)!.5!(v12)$) {};
		\coordinate (e123) at ($(v23)!.5!(v123)$) {};
		\coordinate (e11) at ($(v1)!.5!(v11)$) {};
		\coordinate (e113) at ($(v13)!.5!(v113)$) {};
		\coordinate (e112) at ($(v12)!.5!(v112)$) {};
		\coordinate (e1123) at ($(v123)!.5!(v1123)$) {};
		
		\draw[-] 
			(e1) edge node[foc] {$\parallel$} (e13) edge node[foc,rotate=-60] {$\parallel$} (e12) edge (e11)
			(e123) edge node[foc,rotate=-60] {$\parallel$} (e13) edge node[foc] {$\parallel$} (e12) edge (e1123)
			(e113)  edge node[foc] {$\parallel$} (e11) edge node[foc,rotate=-60] {$\parallel$} (e1123) edge (e13)
			(e112) edge node[foc,rotate=-60] {$\parallel$} (e11) edge node[foc] {$\parallel$} (e1123) edge (e12)
		;
		\node[align=center] (dmlc) at (1,-1.1) {QN $\rightarrow$ DM};
	\end{tikzpicture}\hspace{3mm}
	\begin{tikzpicture}[scale=1.5] % dm to flc
		\small
		\tikzstyle{foc}=[fill=white]
		\coordinate (e1) at (1,-.5);
		\coordinate (e2) at (.8,.4);
		\coordinate (e3) at (0,1.1);
		
		\coordinate (v)  at (0,0) {};
		\coordinate (v1) at ($1*(e1)+0*(e2)+0*(e3)$) {};
		\coordinate (v2) at ($0*(e1)+1*(e2)+0*(e3)$) {};
		\coordinate (v3) at ($0*(e1)+0*(e2)+1*(e3)$) {};
		\coordinate (v12) at ($1*(e1)+1*(e2)+0*(e3)$) {};
		\coordinate (v23) at ($0*(e1)+1*(e2)+1*(e3)$) {};
		\coordinate (v13) at ($1*(e1)+0*(e2)+1*(e3)$) {};
		\coordinate (v123) at ($1*(e1)+1*(e2)+1*(e3)$) {};
		\coordinate (v11) at ($2*(e1)+0*(e2)+0*(e3)$) {};
		\coordinate (v112) at ($2*(e1)+1*(e2)+0*(e3)$) {};
		\coordinate (v113) at ($2*(e1)+0*(e2)+1*(e3)$) {};
		\coordinate (v1123) at ($2*(e1)+1*(e2)+1*(e3)$) {};				
		\draw[gray,dashed] (v1) -- (v13) -- (v3) (v2) -- (v23) (v13) -- (v123);
		\draw[gray,dashed] (v1) -- (v) -- (v3) -- (v23) -- (v123) -- (v12) -- (v1) -- (v11) -- (v112) -- (v1123) -- (v123);		
		\draw[gray,dashed] (v11) -- (v113) -- (v13) (v113) -- (v1123);
		\draw[gray,dashed] (v) -- (v2) -- (v12) -- (v112);

		%\node[draw,white,circle,yslant=0.5,fill=white,minimum size=15pt] (c) at ($.47*(e1)+.5*(e2)+.5*(e3)$) {};
		\node[draw,black,rectangle,yslant=0.5,fill=white] (c) at ($.47*(e1)+.5*(e2)+.5*(e3)$) {};
		\node[draw,black,rectangle,yslant=0.5,fill=white] (cc) at ($.53*(e1)+.5*(e2)+.5*(e3)$) {};
		\node[draw,black,rectangle,yslant=.5,fill=white] (c1) at ($1.47*(e1)+.5*(e2)+.5*(e3)$) {};
		\node[draw,black,rectangle,yslant=.5,fill=white] (cc1) at ($1.53*(e1)+.5*(e2)+.5*(e3)$) {};
		
		\coordinate (e1) at ($(v)!.5!(v1)$) {}; %oops i redefine e1, thats bad style, bad everything
		\coordinate (e13) at ($(v3)!.5!(v13)$) {};
		\coordinate (e12) at ($(v2)!.5!(v12)$) {};
		\coordinate (e123) at ($(v23)!.5!(v123)$) {};
		\coordinate (e11) at ($(v1)!.5!(v11)$) {};
		\coordinate (e113) at ($(v13)!.5!(v113)$) {};
		\coordinate (e112) at ($(v12)!.5!(v112)$) {};
		\coordinate (e1123) at ($(v123)!.5!(v1123)$) {};
		\node[wvert] (e21)  at ($(v1)!.5!(v12)$) {};
		\node[wvert] (e213)  at ($(v13)!.5!(v123)$) {};
		\node[wvert] (e31)  at ($(v1)!.5!(v13)$) {};
		\node[wvert] (e312)  at ($(v12)!.5!(v123)$) {};
		
		\draw[-]
			(e1) edge (e13) edge (e12) edge (e11)
			(e123) edge (e13) edge (e12) edge (e1123)
			(e113)  edge (e11) edge (e1123) edge (e13)
			(e112) edge (e11) edge (e1123) edge (e12)
		;		
		\node[align=center] (dmlc) at (1,-1.1) {DM $\rightarrow$ LC};
	\end{tikzpicture}\hspace{3mm}
	\begin{tikzpicture}[scale=1.5] % flc to qn
		%\small
		\tikzstyle{foc}=[fill=white]
		\coordinate (e1) at (1,-.5);
		\coordinate (e2) at (.8,.4);
		\coordinate (e3) at (0,1.1);
		
		\coordinate (v)  at (0,0) {};
		\coordinate (v1) at ($1*(e1)+0*(e2)+0*(e3)$) {};
		\coordinate (v2) at ($0*(e1)+1*(e2)+0*(e3)$) {};
		\coordinate (v3) at ($0*(e1)+0*(e2)+1*(e3)$) {};
		\coordinate (v12) at ($1*(e1)+1*(e2)+0*(e3)$) {};
		\coordinate (v23) at ($0*(e1)+1*(e2)+1*(e3)$) {};
		\coordinate (v13) at ($1*(e1)+0*(e2)+1*(e3)$) {};
		\coordinate (v123) at ($1*(e1)+1*(e2)+1*(e3)$) {};
		\coordinate (v11) at ($2*(e1)+0*(e2)+0*(e3)$) {};
		\coordinate (v112) at ($2*(e1)+1*(e2)+0*(e3)$) {};
		\coordinate (v113) at ($2*(e1)+0*(e2)+1*(e3)$) {};
		\coordinate (v1123) at ($2*(e1)+1*(e2)+1*(e3)$) {};				
		\draw[gray,dashed] (v1) -- (v13) -- (v3) (v2) -- (v23) (v13) -- (v123);
		\draw[gray,dashed] (v1) -- (v) -- (v3) -- (v23) -- (v123) -- (v12) -- (v1) -- (v11) -- (v112) -- (v1123) -- (v123);		
		\draw[gray,dashed] (v11) -- (v113) -- (v13) (v113) -- (v1123);
		\draw[gray,dashed] (v) -- (v2) -- (v12) -- (v112);

		\node[wvert] (f13) at ($(v)!.5!(v13)$) {};
		\node[wvert] (f132) at ($(v2)!.5!(v123)$) {};
		\node[wvert] (f131) at ($(v1)!.5!(v113)$) {};
		\node[wvert] (f1312) at ($(v12)!.5!(v1123)$) {};
		\node[wvert] (f133) at ($(v)!.5!(v13)+(e3)$) {};
		\node[wvert] (f1323) at ($(v2)!.5!(v123)+(e3)$) {};
		\node[wvert] (f1313) at ($(v1)!.5!(v113)+(e3)$) {};
		\node[wvert] (f13123) at ($(v12)!.5!(v1123)+(e3)$) {};
		
		\draw[-]
			(f13) -- (f131) -- (f1313) -- (f133)
			(f131) -- (f1312) -- (f13123) -- (f1313)
			(f1312) -- (f132) -- (f1323) -- (f13123)
			(f132) -- (f13) -- (f133) -- (f1323)
		;
		\node[align=center] (dmlc) at (1,-1.1) {LC $\rightarrow$ QN};
	\end{tikzpicture}\\
	\begin{tikzpicture}[scale=1.5] % dm to qn
		\small
		\tikzstyle{foc}=[fill=white]
		\coordinate (e1) at (1,-.5);
		\coordinate (e2) at (.8,.4);
		\coordinate (e3) at (0,1.1);
		
		\coordinate (v)  at (0,0) {};
		\coordinate (v1) at ($1*(e1)+0*(e2)+0*(e3)$) {};
		\coordinate (v2) at ($0*(e1)+1*(e2)+0*(e3)$) {};
		\coordinate (v3) at ($0*(e1)+0*(e2)+1*(e3)$) {};
		\coordinate (v12) at ($1*(e1)+1*(e2)+0*(e3)$) {};
		\coordinate (v23) at ($0*(e1)+1*(e2)+1*(e3)$) {};
		\coordinate (v13) at ($1*(e1)+0*(e2)+1*(e3)$) {};
		\coordinate (v123) at ($1*(e1)+1*(e2)+1*(e3)$) {};
		\coordinate (v11) at ($2*(e1)+0*(e2)+0*(e3)$) {};
		\coordinate (v112) at ($2*(e1)+1*(e2)+0*(e3)$) {};
		\coordinate (v113) at ($2*(e1)+0*(e2)+1*(e3)$) {};
		\coordinate (v1123) at ($2*(e1)+1*(e2)+1*(e3)$) {};				
		\draw[gray,dashed] (v1) -- (v13) -- (v3) (v2) -- (v23) (v13) -- (v123);
		\draw[gray,dashed] (v1) -- (v) -- (v3) -- (v23) -- (v123) -- (v12) -- (v1) -- (v11) -- (v112) -- (v1123) -- (v123);		
		\draw[gray,dashed] (v11) -- (v113) -- (v13) (v113) -- (v1123);
		\draw[gray,dashed] (v) -- (v2) -- (v12) -- (v112);
		
		\node[wvert] (e1) at ($(v)!.5!(v1)$) {};
		\node[wvert] (e13) at ($(v3)!.5!(v13)$) {};
		\node[wvert] (e12) at ($(v2)!.5!(v12)$) {};
		\node[wvert] (e123) at ($(v23)!.5!(v123)$) {};
		\node[wvert] (e11) at ($(v1)!.5!(v11)$) {};
		\node[wvert] (e113) at ($(v13)!.5!(v113)$) {};
		\node[wvert] (e112) at ($(v12)!.5!(v112)$) {};
		\node[wvert] (e1123) at ($(v123)!.5!(v1123)$) {};
%		\node[wvert] (e2)  at ($(v)!.5!(v2)$) {};
%		\node[wvert] (e23)  at ($(v3)!.5!(v23)$) {};
%		\node[wvert] (e21)  at ($(v1)!.5!(v12)$) {};
%		\node[wvert] (e213)  at ($(v13)!.5!(v123)$) {};
%		\node[wvert] (e2112)  at ($(v11)!.5!(v112)$) {};
%		\node[wvert] (e2113)  at ($(v113)!.5!(v1123)$) {};
		
		\draw[-]
			(e1) edge (e13) edge (e12) edge (e11)
			(e123) edge (e13) edge (e12) edge (e1123)
			(e113)  edge (e11) edge (e1123) edge (e13)
			(e112) edge (e11) edge (e1123) edge (e12)
		;		
		\node[align=center] (dmlc) at (1,-1.1) {DM $\rightarrow$ QN};
	\end{tikzpicture}\hspace{3mm}
	\begin{tikzpicture}[scale=1.5] % flc to dm
		%\small
		\tikzstyle{foc}=[fill=white]
		\coordinate (e1) at (1,-.5);
		\coordinate (e2) at (.8,.4);
		\coordinate (e3) at (0,1.1);
		
		\coordinate (v)  at (0,0) {};
		\coordinate (v1) at ($1*(e1)+0*(e2)+0*(e3)$) {};
		\coordinate (v2) at ($0*(e1)+1*(e2)+0*(e3)$) {};
		\coordinate (v3) at ($0*(e1)+0*(e2)+1*(e3)$) {};
		\coordinate (v12) at ($1*(e1)+1*(e2)+0*(e3)$) {};
		\coordinate (v23) at ($0*(e1)+1*(e2)+1*(e3)$) {};
		\coordinate (v13) at ($1*(e1)+0*(e2)+1*(e3)$) {};
		\coordinate (v123) at ($1*(e1)+1*(e2)+1*(e3)$) {};
		\coordinate (v11) at ($2*(e1)+0*(e2)+0*(e3)$) {};
		\coordinate (v112) at ($2*(e1)+1*(e2)+0*(e3)$) {};
		\coordinate (v113) at ($2*(e1)+0*(e2)+1*(e3)$) {};
		\coordinate (v1123) at ($2*(e1)+1*(e2)+1*(e3)$) {};				
		\draw[gray,dashed] (v1) -- (v13) -- (v3) (v2) -- (v23) (v13) -- (v123);
		\draw[gray,dashed] (v1) -- (v) -- (v3) -- (v23) -- (v123) -- (v12) -- (v1) -- (v11) -- (v112) -- (v1123) -- (v123);		
		\draw[gray,dashed] (v11) -- (v113) -- (v13) (v113) -- (v1123);
		\draw[gray,dashed] (v) -- (v2) -- (v12) -- (v112);

		\coordinate (e1) at ($(v)!.5!(v1)$) {};
		\coordinate (e13) at ($(v3)!.5!(v13)$) {};
		\coordinate (e12) at ($(v2)!.5!(v12)$) {};
		\coordinate (e123) at ($(v23)!.5!(v123)$) {};
		\coordinate (e11) at ($(v1)!.5!(v11)$) {};
		\coordinate (e113) at ($(v13)!.5!(v113)$) {};
		\coordinate (e112) at ($(v12)!.5!(v112)$) {};
		\coordinate (e1123) at ($(v123)!.5!(v1123)$) {};
		
		\draw[-] 
			(e1) edge node[wvert] {} (e13) edge node[wvert] {} (e12) edge node[draw,white,circle,fill=white,minimum size=15pt] {} (e11)
			(e123) edge node[wvert] {} (e13) edge node[wvert] {} (e12) edge node[draw,white,circle,fill=white,minimum size=15pt] {} (e1123)
			(e113)  edge node[wvert] {} (e11) edge node[wvert] {} (e1123) edge node[draw,white,circle,fill=white,minimum size=15pt] {} (e13)
			(e112) edge node[wvert] {} (e11) edge node[wvert] {} (e1123) edge node[draw,white,circle,fill=white,minimum size=15pt] {} (e12)
		;	
		
		\coordinate (e1) at (1,-.5); % haha this is so messed up
		\coordinate (e2) at (.8,.4);
		\coordinate (e3) at (0,1.1);
		\draw[-]
			($0.92*(e1)+.03*(e2)+.03*(e3)$) -- ($1.08*(e1)+.03*(e2)+.03*(e3)$)
			($0.92*(e1)+.03*(e2)-.03*(e3)$) -- ($1.08*(e1)+.03*(e2)-.03*(e3)$)
			($0.92*(e1)-.03*(e2)-.03*(e3)$) -- ($1.08*(e1)-.03*(e2)-.03*(e3)$)
			($0.92*(e1)-.03*(e2)+.03*(e3)$) -- ($1.08*(e1)-.03*(e2)+.03*(e3)$)
			($0.92*(e1)+.03*(e2)+.03*(e3)+(e2)$) -- ($1.08*(e1)+.03*(e2)+.03*(e3)+(e2)$)
			($0.92*(e1)+.03*(e2)-.03*(e3)+(e2)$) -- ($1.08*(e1)+.03*(e2)-.03*(e3)+(e2)$)
			($0.92*(e1)-.03*(e2)-.03*(e3)+(e2)$) -- ($1.08*(e1)-.03*(e2)-.03*(e3)+(e2)$)
			($0.92*(e1)-.03*(e2)+.03*(e3)+(e2)$) -- ($1.08*(e1)-.03*(e2)+.03*(e3)+(e2)$)
			($0.92*(e1)+.03*(e2)+.03*(e3)+(e2)+(e3)$) -- ($1.08*(e1)+.03*(e2)+.03*(e3)+(e2)+(e3)$)
			($0.92*(e1)+.03*(e2)-.03*(e3)+(e2)+(e3)$) -- ($1.08*(e1)+.03*(e2)-.03*(e3)+(e2)+(e3)$)
			($0.92*(e1)-.03*(e2)-.03*(e3)+(e2)+(e3)$) -- ($1.08*(e1)-.03*(e2)-.03*(e3)+(e2)+(e3)$)
			($0.92*(e1)-.03*(e2)+.03*(e3)+(e2)+(e3)$) -- ($1.08*(e1)-.03*(e2)+.03*(e3)+(e2)+(e3)$)
			($0.92*(e1)+.03*(e2)+.03*(e3)+(e3)$) -- ($1.08*(e1)+.03*(e2)+.03*(e3)+(e3)$)
			($0.92*(e1)+.03*(e2)-.03*(e3)+(e3)$) -- ($1.08*(e1)+.03*(e2)-.03*(e3)+(e3)$)
			($0.92*(e1)-.03*(e2)-.03*(e3)+(e3)$) -- ($1.08*(e1)-.03*(e2)-.03*(e3)+(e3)$)
			($0.92*(e1)-.03*(e2)+.03*(e3)+(e3)$) -- ($1.08*(e1)-.03*(e2)+.03*(e3)+(e3)$)
		;					
		\node[align=center] (dmlc) at (1,-1.1) {LC $\rightarrow$ DM};
	\end{tikzpicture}\hspace{3mm}
	\begin{tikzpicture}[scale=1.5] % qn to flc
		\small
		\tikzstyle{foc}=[fill=white,inner sep=2pt]
		\coordinate (e1) at (1,-.5);
		\coordinate (e2) at (.8,.4);
		\coordinate (e3) at (0,1.1);
		
		\node[wvert] (v)  at (0,0) {};
		\node[wvert] (v1) at ($1*(e1)+0*(e2)+0*(e3)$) {};
		\node[wvert] (v2) at ($0*(e1)+1*(e2)+0*(e3)$) {};
		\node[wvert] (v3) at ($0*(e1)+0*(e2)+1*(e3)$) {};
		\node[wvert] (v12) at ($1*(e1)+1*(e2)+0*(e3)$) {};
		\node[wvert] (v23) at ($0*(e1)+1*(e2)+1*(e3)$) {};
		\node[wvert] (v13) at ($1*(e1)+0*(e2)+1*(e3)$) {};
		\node[wvert] (v123) at ($1*(e1)+1*(e2)+1*(e3)$) {};
		\node[wvert] (v11) at ($2*(e1)+0*(e2)+0*(e3)$) {};
		\node[wvert] (v112) at ($2*(e1)+1*(e2)+0*(e3)$) {};
		\node[wvert] (v113) at ($2*(e1)+0*(e2)+1*(e3)$) {};
		\node[wvert] (v1123) at ($2*(e1)+1*(e2)+1*(e3)$) {};				
		\draw[gray,dashed] (v1) -- (v13) -- (v3) (v2) -- (v23) (v13) -- (v123);
		\draw[gray,dashed] (v1) -- (v) -- (v3) -- (v23) -- (v123) -- (v12) -- (v1) -- (v11) -- (v112) -- (v1123) -- (v123);		
		\draw[gray,dashed] (v11) -- (v113) -- (v13) (v113) -- (v1123);
		\draw[gray,dashed] (v) -- (v2) -- (v12) -- (v112);

		\coordinate (f13) at ($(v)!.5!(v13)$) {};
		\coordinate (f132) at ($(v2)!.5!(v123)$) {};
		\coordinate (f131) at ($(v1)!.5!(v113)$) {};
		\coordinate (f1312) at ($(v12)!.5!(v1123)$) {};
		\coordinate (f133) at ($(v)!.5!(v13)+(e3)$) {};
		\coordinate (f1323) at ($(v2)!.5!(v123)+(e3)$) {};
		\coordinate (f1313) at ($(v1)!.5!(v113)+(e3)$) {};
		\coordinate (f13123) at ($(v12)!.5!(v1123)+(e3)$) {};
		
		\draw[-]
			(f13) -- (f131) -- (f1313) -- (f133)
			(f131) -- (f1312) -- (f13123) -- (f1313)
			(f1312) -- (f132) -- (f1323) -- (f13123)
			(f132) -- (f13) -- (f133) -- (f1323)
		;
		
		\node[foc,rotate=-60] at ($.5*(e1)+.5*(e2)+1*(e3)$) {$\parallel$};
		\node[foc,rotate=-60] at ($1.5*(e1)+.5*(e2)+1*(e3)$) {$\parallel$};
		\node[foc,rotate=-60] at ($1*(e1)+.5*(e2)+1.5*(e3)$) {$\parallel$};
		\node[foc,rotate=-60] at ($1*(e1)+.5*(e2)+.5*(e3)$) {$\parallel$};
		\node[align=center] (dmlc) at (1,-1.1) {QN $\rightarrow$ LC};		
	\end{tikzpicture}

==> (inline-63) <==
\begin{tikzpicture}[scale=1.5] % meta combinatorics
		\tikzset{temp/.style={fill=white,inner sep=1}  } 
		\small
		\coordinate (e1) at (1,-.5);
		\coordinate (e2) at (.8,.4);
		\coordinate (e3) at (0,1.1);
		
		\foreach \bx in {0,1,2}{
		\foreach \by in {0,1,2}{
		\foreach \bz in {0,1,2}{
			\tcoo\bx\by\bz
		}}}		
		\coordinate (v000)  at (0,0) {};
		
		\draw[-] (v001) -- (v201) -- (v221) -- (v021) -- (v001); %xy quad
		\node[temp] at (v021) {Q};		
		\draw[-,white,line width=2] (v102) -- (v112);

		\draw[-] (v100) -- (v120) -- (v122) -- (v102) -- (v100); %yz quad
		\node[temp] at (v120) {Q};		
		\draw[-,white,line width=2] (v201) -- (v211);
		\draw[-] (v201) -- (v211);

		\draw[-] (v010) -- (v210) -- (v212) -- (v012) -- (v010); %xz quad

		\draw[-, white,line width=2] (v111) -- (v211) (v111) -- (v121) (v111) -- (v112);
		\draw[-] (v011) -- (v111) -- (v211) (v101) -- (v111) -- (v121) (v110) -- (v111) -- (v112);
		
		\draw[-,white,line width=2] (v100) -- (v101) -- (v201);
		\draw[-,white,line width=2] (v001) -- (v101) -- (v102);
		\draw[-] (v100) -- (v101) -- (v201);
		\draw[-] (v001) -- (v101) -- (v102);
		\draw[-,white,line width=2] (v211) -- (v212) -- (v112);
		\draw[-] (v211) -- (v212) -- (v112);		
		
		\node[temp] at (v111) {Q};			
		\node[temp] at (v211) {D};			
		\node[temp] at (v121) {D};			
		\node[temp] at (v112) {D};			
		\node[temp] at (v011) {F};			
		\node[temp] at (v101) {F};			
		\node[temp] at (v110) {F};
		\node[temp] at (v100) {D};		
		\node[temp] at (v010) {D};		
		\node[temp] at (v001) {D};		
		\node[temp] at (v102) {Q};		
		\node[temp] at (v012) {Q};		
		\node[temp] at (v210) {Q};		
		\node[temp] at (v221) {F};		
		\node[temp] at (v201) {Q};		
		\node[temp] at (v122) {F};		
		\node[temp] at (v212) {F};	
		
%		\draw[-] (v012) -- (v002) -- (v001);
%		\draw[-,white,line width=2] (v002) -- (v102);
%		\draw[-] (v002) -- (v102);
%		\node[temp] at (v002) {F};	
%		\node[temp] at (v220) {D};	
	\end{tikzpicture}\hspace{.5cm}
	\begin{tikzpicture}[scale=1.5] % meta combinatorics
		\tikzset{temp/.style={fill=white,inner sep=1}  } 
		\small
		\coordinate (e1) at (1,-.5);
		\coordinate (e2) at (.8,.4);
		\coordinate (e3) at (0,1.1);
		
		\foreach \bx in {0,1,2}{
		\foreach \by in {0,1,2}{
		\foreach \bz in {0,1,2}{
			\tcoo\bx\by\bz
		}}}		
		\coordinate (v000)  at (0,0) {};
		
		\draw[-] (v100) -- (v010) -- (v001) -- (v100);
		\node[temp] at (v100) {D};		
		\node[temp] at (v010) {D};		
		\node[temp] at (v001) {D};		
		\draw[-] (v110) -- (v011) -- (v101) -- (v110);
		\node[temp] at (v011) {F};			
		\node[temp] at (v101) {F};			
		\node[temp] at (v110) {F};
		\draw[-] (v021) -- (v111) -- (v012) -- (v102) -- (v111) -- (v120) -- (v210) -- (v111) -- (v201);
		\draw[-] (v012) -- (v021) -- (v120) (v102) -- (v201) -- (v210);
		\node[temp] at (v111) {Q};			
		\node[temp] at (v102) {Q};		
		\node[temp] at (v012) {Q};		
		\node[temp] at (v210) {Q};		
		\node[temp] at (v201) {Q};		
		\node[temp] at (v021) {Q};		
		\node[temp] at (v120) {Q};		
		\draw[-] (v211) -- (v112) -- (v121) -- (v211);
		\node[temp] at (v211) {D};			
		\node[temp] at (v121) {D};			
		\node[temp] at (v112) {D};			
		\draw[-] (v221) -- (v122) -- (v212) -- (v221);
		\node[temp] at (v221) {F};		
		\node[temp] at (v122) {F};		
		\node[temp] at (v212) {F};		
	\end{tikzpicture}

==> (inline-64) <==
\begin{tikzpicture}[scale=1.25,baseline={([yshift=0ex]current bounding box.center)}] %focal mutations
	\foreach \bx/\by in {0/0, 1.74/0, -.87/1.5, .87/1.5, 2.61/1.5, 0/3, 1.74/3}{
	\coordinate (v1)  at ($(-.87,-.5)+(\bx,\by)$) {};
	\coordinate (v2) at ($(.87,-.5)+(\bx,\by)$) {};
	\coordinate (v3) at ($(0,1)+(\bx,\by)$) {};
	\coordinate (v12)  at ($(0,-1)+(\bx,\by)$) {};
	\coordinate (v23) at ($(.87,.5)+(\bx,\by)$) {};
	\coordinate (v13) at ($(-.87,.5)+(\bx,\by)$) {};
	\coordinate (v) at ($(0,0)+(\bx,\by)$) {};	
	\coordinate (f12) at ($(v)!.5!(v12)$) {};
	\coordinate (f23) at ($(v)!.5!(v23)$) {};
	\coordinate (f13) at ($(v)!.5!(v13)$) {};	
	\fill[fill=lightgray] 
		(v) -- (v1) -- (f12) -- cycle
		(v) -- (v2) -- (f23) -- cycle
		(v) -- (v3) -- (f13) -- cycle
		(f12) -- (v12) -- (v2) -- cycle
		(f23) -- (v23) -- (v3) -- cycle
		(f13) -- (v13) -- (v1) -- cycle
	;	
	
	\node[bvert] (v) at (v) {};
	\node[qvert] (v1) at (v1) {};
	\node[qvert] (v2) at (v2) {};
	\node[qvert] (v3) at (v3) {};
	\node[wvert] (v12) at (v12) {};
	\node[wvert] (v23) at (v23) {};
	\node[wvert] (v13) at (v13) {};
	\node[bfoc] (f12) at (f12) {};
	\node[wfoc] (f23) at (f23) {};
	\node[gfoc] (f13) at (f13) {};	
	\draw[latex-] %,shorten >= 1.5
		(v) edge (v1) edge (v2) edge (v3)
		(f12) edge (v) edge (v12)
		(f23) edge (v) edge (v23)
		(f13) edge (v) edge (v13)
		(v1) edge (f12) edge (f13)
		(v2) edge (f12) edge (f23)
		(v3) edge (f23) edge (f13)
		(v12) edge (v2)
		(v23) edge (v3)
		(v13) edge (v1)
	;
	} % eoforeach	
	
	\draw[-latex] (3.75,1.5) to node[bfoc,above,yshift=2] {} (4.5,1.5);	
	\end{tikzpicture}\hspace{.2cm}
	\begin{tikzpicture}[scale=1.25,baseline={([yshift=0ex]current bounding box.center)}] %focal mutations after one from ising at f12
	\foreach \bx/\by in {0/0, 1.74/0, -.87/1.5, .87/1.5, 2.61/1.5, 0/3, 1.74/3}{
	\coordinate (v1)  at ($(-.87,-.5)+(\bx,\by)$) {};
	\coordinate (v2) at ($(.87,-.5)+(\bx,\by)$) {};
	\coordinate (v3) at ($(0,1)+(\bx,\by)$) {};
	\coordinate (v12)  at ($(0,-1)+(\bx,\by)$) {};
	\coordinate (v23) at ($(.87,.5)+(\bx,\by)$) {};
	\coordinate (v13) at ($(-.87,.5)+(\bx,\by)$) {};
	\coordinate (v) at ($(0,0)+(\bx,\by)$) {};	
	\coordinate (f12) at ($(v)!.5!(v12)$) {};
	\coordinate (f23) at ($(v)!.5!(v23)$) {};
	\coordinate (f13) at ($(v)!.5!(v13)$) {};	
	\filldraw[color=lightgray, fill=lightgray] 
		%(v) -- (v1) -- (f12) -- cycle
		(v) -- (f12) -- (v2) -- (f23) -- cycle
		(v) -- (v3) -- (f13) -- cycle
		(f12) -- (v1) -- (v12) -- cycle
		(f23) -- (v23) -- (v3) -- cycle
		(f13) -- (v13) -- (v1) -- cycle
	;	
	
	\node[bvert] (v) at (v) {};
	\node[qvert] (v1) at (v1) {};
	\node[qvert] (v2) at (v2) {};
	\node[qvert] (v3) at (v3) {};
	\node[wvert] (v12) at (v12) {};
	\node[wvert] (v23) at (v23) {};
	\node[wvert] (v13) at (v13) {};
	\node[bfoc] (f12) at (f12) {};
	\node[wfoc] (f23) at (f23) {};
	\node[gfoc] (f13) at (f13) {};	
	\draw[latex-] %,shorten >= 1.5
		(v) edge (v3) edge (f12)
		(f12) edge (v1) edge (v2)
		(f23) edge (v) edge (v23)
		(f13) edge (v) edge (v13)
		(v1) edge (f13) 
		(v2) edge (f23)
		(v3) edge (f23) edge (f13)
		(v12) edge (f12)
		(v23)
		(v13) edge (v1)
	;
	} % eoforeach
	
	\end{tikzpicture}\\\hspace{.5cm}
	\begin{tikzpicture}[scale=1.25,baseline={([yshift=0ex]current bounding box.center)}] %focal mutations after one from ising at f12
	\foreach \bx/\by in {0/0, 1.74/0, -.87/1.5, .87/1.5, 2.61/1.5, 0/3, 1.74/3}{
	\coordinate (v1)  at ($(-.87,-.5)+(\bx,\by)$) {};
	\coordinate (v2) at ($(.87,-.5)+(\bx,\by)$) {};
	\coordinate (v3) at ($(0,1)+(\bx,\by)$) {};
	\coordinate (v12)  at ($(0,-1)+(\bx,\by)$) {};
	\coordinate (v23) at ($(.87,.5)+(\bx,\by)$) {};
	\coordinate (v13) at ($(-.87,.5)+(\bx,\by)$) {};
	\coordinate (v) at ($(0,0)+(\bx,\by)$) {};	
	\coordinate (f12) at ($(v)!.5!(v12)$) {};
	\coordinate (f23) at ($(v)!.5!(v23)$) {};
	\coordinate (f13) at ($(v)!.5!(v13)$) {};	
	\filldraw[color=lightgray, fill=lightgray] 
		(f12) -- (v2) -- (f23) -- cycle
		(v) -- (f12) -- (f13) -- cycle
		(f12) -- (v1) -- (v12) -- cycle
		(f23) -- (v23) -- (v3) -- (v) -- cycle
		(f13) -- (v13) -- (v1) -- cycle
	;	
	
	\node[bvert] (v) at (v) {};
	\node[qvert] (v1) at (v1) {};
	\node[qvert] (v2) at (v2) {};
	\node[qvert] (v3) at (v3) {};
	\node[wvert] (v12) at (v12) {};
	\node[wvert] (v23) at (v23) {};
	\node[wvert] (v13) at (v13) {};
	\node[bfoc] (f12) at (f12) {};
	\node[wfoc] (f23) at (f23) {};
	\node[gfoc] (f13) at (f13) {};		
	\draw[latex-] %,shorten >= 1.5
		(v) edge (f23) edge (f13) 
		(f12) edge (v1) edge (v2) edge (v)
		(f23) edge (v23) edge (f12)
		(f13) edge (v13) edge (f12)
		(v1) edge (f13) 
		(v2) edge (f23)
		(v3) edge (v)
		(v12) edge (f12)
		(v23)
		(v13) edge (v1)
	;
	} % eoforeach
	\draw[-latex] (4,3.75) to node[bvert,above,yshift=2,sloped] {} (3.5,3.25);		
	\draw[-latex] (-.6,-1.25) to node[gfoc,above left,yshift=2] {}  (-1.1,-1.75);		
	\draw[-latex] (2.4,-1.25) to node[wfoc,above right,yshift=2] {} (2.9,-1.75);		
	\end{tikzpicture}\vspace{.4cm}\\
	\begin{tikzpicture}[scale=1.25,baseline={([yshift=0ex]current bounding box.center)}] %focal mutations to tbd, mutation at f13
	\foreach \bx/\by in {0/0, 1.74/0, -.87/1.5, .87/1.5, 2.61/1.5, 0/3, 1.74/3}{
	\coordinate (v1)  at ($(-.87,-.5)+(\bx,\by)$) {};
	\coordinate (v2) at ($(.87,-.5)+(\bx,\by)$) {};
	\coordinate (v3) at ($(0,1)+(\bx,\by)$) {};
	\coordinate (v12)  at ($(0,-1)+(\bx,\by)$) {};
	\coordinate (v23) at ($(.87,.5)+(\bx,\by)$) {};
	\coordinate (v13) at ($(-.87,.5)+(\bx,\by)$) {};
	\coordinate (v) at ($(0,0)+(\bx,\by)$) {};	
	\coordinate (f12) at ($(v)!.5!(v12)$) {};
	\coordinate (f23) at ($(v)!.5!(v23)$) {};
	\coordinate (f13) at ($(v)!.5!(v13)$) {};	
	\filldraw[color=lightgray, fill=lightgray] 
		(f12) -- (v2) -- (f23) -- cycle
		(f12) -- (f13) -- (v1) -- (v12) -- cycle
		(f23) -- (v23) -- (v3) -- (v) -- cycle
	;	
	
	%pretty hacky but ok
	\node[wvert] (v) at (v) {};
	\node[wvert] (v13) at (v13) {};
    \path [fill=lightgray] (v) to [-latex, out=95,in=31] (v13) -- (v13.center)--(v.center);
    	
	\node[bvert] (v) at (v) {};
	\node[qvert] (v1) at (v1) {};
	\node[qvert] (v2) at (v2) {};
	\node[qvert] (v3) at (v3) {};
	\node[wvert] (v12) at (v12) {};
	\node[wvert] (v23) at (v23) {};
	\node[wvert] (v13) at (v13) {};
	\node[bfoc] (f12) at (f12) {};
	\node[wfoc] (f23) at (f23) {};
	\node[gfoc] (f13) at (f13) {};	
	\draw[latex-] %,shorten >= 1.5
		(v) edge (f23) edge[bend right=55] (v13)
		(f12) edge (v2) edge (f13)
		(f23) edge (v23) edge (f12)
		(f13) edge (v1) edge (v)
		(v1)
		(v2) edge (f23)
		(v3) edge (v)
		(v12) edge (f12)
		(v23)
		(v13) edge (f13)
	;
	} % eoforeach	
	\end{tikzpicture}\hspace{.6cm}
	\begin{tikzpicture}[scale=1.25,baseline={([yshift=0ex]current bounding box.center)}] %focal mutations to tbd, mutation at f23
	\foreach \bx/\by in {0/0, 1.74/0, -.87/1.5, .87/1.5, 2.61/1.5, 0/3, 1.74/3}{
	\coordinate (v1)  at ($(-.87,-.5)+(\bx,\by)$) {};
	\coordinate (v2) at ($(.87,-.5)+(\bx,\by)$) {};
	\coordinate (v3) at ($(0,1)+(\bx,\by)$) {};
	\coordinate (v12)  at ($(0,-1)+(\bx,\by)$) {};
	\coordinate (v23) at ($(.87,.5)+(\bx,\by)$) {};
	\coordinate (v13) at ($(-.87,.5)+(\bx,\by)$) {};
	\coordinate (v) at ($(0,0)+(\bx,\by)$) {};	
	\coordinate (f12) at ($(v)!.5!(v12)$) {};
	\coordinate (f23) at ($(v)!.5!(v23)$) {};
	\coordinate (f13) at ($(v)!.5!(v13)$) {};	
	\filldraw[color=lightgray, fill=lightgray] 
		(f23) -- (v2) -- (v23) -- cycle
		(v) -- (f23) -- (f12) -- (f13) -- cycle
		(f12) -- (v1) -- (v12) -- cycle
		(f23) -- (v23) -- (v3) -- (v) -- cycle
		(f13) -- (v13) -- (v1) -- cycle
	;	

	%even more hacky but ok
	\node[wvert] (v) at (v) {};
	\node[wvert] (v23) at (v23) {};
	\path [fill=white] (v) to [-latex, out=85,in=150] (v23) -- (v23.center)--(v.center);
	
	\node[bvert] (v) at (v) {};
	\node[qvert] (v1) at (v1) {};
	\node[qvert] (v2) at (v2) {};
	\node[qvert] (v3) at (v3) {};
	\node[wvert] (v12) at (v12) {};
	\node[wvert] (v23) at (v23) {};
	\node[wvert] (v13) at (v13) {};
	\node[bfoc] (f12) at (f12) {};
	\node[wfoc] (f23) at (f23) {};
	\node[gfoc] (f13) at (f13) {};	
	\draw[latex-] %,shorten >= 1.5
		(v) edge (f13) %edge[bend left=55] (v23)
		(f12) edge (v1) edge (f23)
		(f23) edge (v) edge (v2)
		(f13) edge (v13) edge (f12)
		(v1) edge (f13) 
		(v2) 
		(v3) edge (v)
		(v12) edge (f12)
		(v23) edge (f23)
		(v13)
	;
	} % eoforeach	
	
	\foreach \bx/\by in {0/0, 1.74/0, -.87/1.5, .87/1.5, 2.61/1.5, 0/3, 1.74/3}{
		\node[wvert] (v23) at ($(.87,.5)+(\bx,\by)$) {};
		\node[wvert] (v) at ($(0,0)+(\bx,\by)$) {};	
		\draw[latex-]
			(v) edge[bend left=55] (v23)
		;
	}
	
	\end{tikzpicture}

==> (inline-65) <==
\begin{tikzpicture}\small
		\node at (-3,0) {$L:$};
		\node at (-3,-3) {$\tilde L:$};
	
		\node[qvert,draw=gray!60] (v) at (0,0) {};
		\node[qvert,draw=gray!60] (v1) at (0,1) {};
		\node[qvert,draw=gray!60] (v2) at (-1,0) {};
		\node[qvert,draw=gray!60] (v3) at (0,-1) {};
		\node[qvert,draw=gray!60] (v4) at (1,0) {};
		\draw[latex-,gray!60] (v1) -- (v);\draw[latex-,gray!60] (v) -- (v2);\draw[latex-,gray!60] (v3) -- (v);\draw[latex-,gray!60] (v) -- (v4);
			
		\node[bvert] (v1) at (-0.7,-0.7) {};
		\node[wvert] (v2) at (0.7,-0.7) {};
		\node[bvert] (v3) at (0.7,0.7) {};
		\node[wvert] (v4) at (-0.7,0.7) {};
		\draw[-] 
			(v1) edge (v2) edge (v4)
			(v3) edge (v2) edge (v4)
		;
		
		\draw[<->] (-.5,-1.25) edge[bend right] (0,-2.25);

		\node[qvert,draw=gray!60] (v) at (1,-3) {};
		\node[qvert,draw=gray!60] (v1) at (1,-2) {};
		\node[qvert,draw=gray!60] (v2) at (0,-3) {};
		\node[qvert,draw=gray!60] (v3) at (1,-4) {};
		\node[qvert,draw=gray!60] (v4) at (2,-3) {};
		\draw[latex-,gray!60] (v) -- (v1);\draw[latex-,gray!60] (v2) -- (v);\draw[latex-,gray!60] (v) -- (v3);\draw[latex-,gray!60] (v4) -- (v);
		\draw[latex-,gray!60] (v1) -- (v2);\draw[latex-,gray!60] (v1) -- (v4);\draw[latex-,gray!60] (v3) -- (v2);\draw[latex-,gray!60] (v3) -- (v4);
		
		\coordinate (s) at (1,-3);
		\node[bvert] (v1) at ($(s)+(-0.7,-0.7)$) {};
		\node[wvert] (v2) at ($(s)+(0.7,-0.7)$) {};
		\node[bvert] (v3) at ($(s)+(0.7,0.7)$) {};
		\node[wvert] (v4) at ($(s)+(-0.7,0.7)$) {};
		\node[wvert] (w1) at ($(s)+(-0.3,-0.3)$) {};
		\node[bvert] (w2) at ($(s)+(0.3,-0.3)$) {};
		\node[wvert] (w3) at ($(s)+(0.3,0.3)$) {};
		\node[bvert] (w4) at ($(s)+(-0.3,0.3)$) {};
		\draw[-] 
			(w1) edge (w2) edge (w4) edge (v1)
			(w3) edge (w2) edge (w4) edge (v3)
			(v2) edge (w2)
			(v4) edge (w4)
		;
		
		\node[qvert,draw=gray!60] (v) at (3,0) {};
		\node[qvert,draw=gray!60] (v1) at (3,1) {};
		\node[qvert,draw=gray!60] (v2) at (2,0) {};
		\node[qvert,draw=gray!60] (v3) at (3,-1) {};
		\node[qvert,draw=gray!60] (v4) at (4,0) {};
		\draw[latex-,gray!60] (v1) -- (v);\draw[latex-,gray!60] (v) -- (v2);\draw[latex-,gray!60] (v3) -- (v);\draw[latex-,gray!60] (v) -- (v4);
		\draw[latex-,gray!60] (v2) -- (v1);

		\coordinate (s) at (3,0);
		\node[wvert] (v1) at ($(s)+(-0.7,-0.7)$) {};
		\node[bvert] (v2) at ($(s)+(0.7,-0.7)$) {};
		\node[wvert] (v3) at ($(s)+(0.7,0.7)$) {};
		\node[wvert] (v4) at ($(s)+(-0.7,0.7)$) {};
		\node[bvert] (w4) at ($(s)+(-0.3,0.3)$) {};
		\draw[-] 
			(w4) edge (v4) edge (v3) edge (v1)
			(v2) edge (v1) edge (v3)
		;
				
		\draw[<->] (2.5,-1.25) edge[bend right] (3,-2.25);
		
		\node[qvert,draw=gray!60] (v) at (4,-3) {};
		\node[qvert,draw=gray!60] (v1) at (4,-2) {};
		\node[qvert,draw=gray!60] (v2) at (3,-3) {};
		\node[qvert,draw=gray!60] (v3) at (4,-4) {};
		\node[qvert,draw=gray!60] (v4) at (5,-3) {};
		\draw[latex-,gray!60] (v) -- (v1);\draw[latex-,gray!60] (v2) -- (v);\draw[latex-,gray!60] (v) -- (v3);\draw[latex-,gray!60] (v4) -- (v);
		\draw[latex-,gray!60] (v1) -- (v4);\draw[latex-,gray!60] (v3) -- (v2);\draw[latex-,gray!60] (v3) -- (v4);

		\coordinate (s) at (4,-3);
		\node[wvert] (v1) at ($(s)+(-0.7,-0.7)$) {};
		\node[bvert] (v2) at ($(s)+(0.7,-0.7)$) {};
		\node[wvert] (v3) at ($(s)+(0.7,0.7)$) {};
		\node[wvert] (v4) at ($(s)+(-0.7,0.7)$) {};
		\node[bvert] (w1) at ($(s)+(-0.3,-0.3)$) {};
		\node[wvert] (w2) at ($(s)+(0.3,-0.3)$) {};
		\node[bvert] (w3) at ($(s)+(0.3,0.3)$) {};
		\draw[-] 
			(w1) edge (w2) edge (v4) edge (v1)
			(w3) edge (w2) edge (v4) edge (v3)
			(v2) edge (w2)
		;

		\node[qvert,draw=gray!60] (v) at (6,0) {};
		\node[qvert,draw=gray!60] (v1) at (6,1) {};
		\node[qvert,draw=gray!60] (v2) at (5,0) {};
		\node[qvert,draw=gray!60] (v3) at (6,-1) {};
		\node[qvert,draw=gray!60] (v4) at (7,0) {};
		\draw[latex-,gray!60] (v1) -- (v);\draw[latex-,gray!60] (v) -- (v2);\draw[latex-,gray!60] (v3) -- (v);\draw[latex-,gray!60] (v) -- (v4);
		\draw[latex-,gray!60] (v2) -- (v1);	\draw[latex-,gray!60] (v2) -- (v3);		
		\draw[<->] (5.5,-1.25) edge[bend right] (6,-2.25);
		
		\coordinate (s) at (6,0);
		\node[bvert] (v1) at ($(s)+(-0.7,-0.7)$) {};
		\node[bvert] (v2) at ($(s)+(0.7,-0.7)$) {};
		\node[wvert] (v3) at ($(s)+(0.7,0.7)$) {};
		\node[wvert] (v4) at ($(s)+(-0.7,0.7)$) {};
		\node[wvert] (w1) at ($(s)+(-0.3,-0.3)$) {};
		\node[bvert] (w4) at ($(s)+(-0.3,0.3)$) {};
		\draw[-] 
			(w1) edge (v2) edge (w4) edge (v1)
			(v3) edge (v2) edge (w4)
			(v4) edge (w4)
		;

		\node[qvert,draw=gray!60] (v) at (7,-3) {};
		\node[qvert,draw=gray!60] (v1) at (7,-2) {};
		\node[qvert,draw=gray!60] (v2) at (6,-3) {};
		\node[qvert,draw=gray!60] (v3) at (7,-4) {};
		\node[qvert,draw=gray!60] (v4) at (8,-3) {};
		\draw[latex-,gray!60] (v) -- (v1);\draw[latex-,gray!60] (v2) -- (v);\draw[latex-,gray!60] (v) -- (v3);\draw[latex-,gray!60] (v4) -- (v);
		\draw[latex-,gray!60] (v1) -- (v4);\draw[latex-,gray!60] (v3) -- (v4);

		\coordinate (s) at (7,-3);
		\node[wvert] (v1) at ($(s)+(-0.7,-0.7)$) {};
		\node[wvert] (v2) at ($(s)+(0.7,-0.7)$) {};
		\node[bvert] (v3) at ($(s)+(0.7,0.7)$) {};
		\node[bvert] (v4) at ($(s)+(-0.7,0.7)$) {};
		\node[bvert] (w2) at ($(s)+(0.3,-0.3)$) {};
		\node[wvert] (w3) at ($(s)+(0.3,0.3)$) {};
		\draw[-] 
			(v1) edge (w2) edge (v4)
			(w3) edge (w2) edge (v4) edge (v3)
			(v2) edge (w2)
		;

		\node[qvert,draw=gray!60] (v) at (9,0) {};
		\node[qvert,draw=gray!60] (v1) at (9,1) {};
		\node[qvert,draw=gray!60] (v2) at (8,0) {};
		\node[qvert,draw=gray!60] (v3) at (9,-1) {};
		\node[qvert,draw=gray!60] (v4) at (10,0) {};
		\draw[latex-,gray!60] (v1) -- (v);\draw[latex-,gray!60] (v) -- (v2);\draw[latex-,gray!60] (v3) -- (v);\draw[latex-,gray!60] (v) -- (v4);
		\draw[latex-,gray!60] (v2) -- (v1);	\draw[latex-,gray!60] (v4) -- (v3);		

		\coordinate (s) at (9,0);
		\node[wvert] (v1) at ($(s)+(-0.7,-0.7)$) {};
		\node[wvert] (v2) at ($(s)+(0.7,-0.7)$) {};
		\node[wvert] (v3) at ($(s)+(0.7,0.7)$) {};
		\node[wvert] (v4) at ($(s)+(-0.7,0.7)$) {};
		\node[bvert] (w2) at ($(s)+(0.3,-0.3)$) {};
		\node[bvert] (w4) at ($(s)+(-0.3,0.3)$) {};
		\draw[-] 
			(v1) edge (w2) edge (w4)
			(v3) edge (w2) edge (w4)
			(v2) edge (w2)
			(v4) edge (w4)
		;

		\draw[<->] (8.5,-1.25) edge[bend right] (9,-2.25);
		
		\node[qvert,draw=gray!60] (v) at (10,-3) {};
		\node[qvert,draw=gray!60] (v1) at (10,-2) {};
		\node[qvert,draw=gray!60] (v2) at (9,-3) {};
		\node[qvert,draw=gray!60] (v3) at (10,-4) {};
		\node[qvert,draw=gray!60] (v4) at (11,-3) {};
		\draw[latex-,gray!60] (v) -- (v1);\draw[latex-,gray!60] (v2) -- (v);\draw[latex-,gray!60] (v) -- (v3);\draw[latex-,gray!60] (v4) -- (v);
		\draw[latex-,gray!60] (v1) -- (v4);\draw[latex-,gray!60] (v3) -- (v2);	
		
		\coordinate (s) at (10,-3);
		\node[wvert] (v1) at ($(s)+(-0.7,-0.7)$) {};
		\node[wvert] (v2) at ($(s)+(0.7,-0.7)$) {};
		\node[wvert] (v3) at ($(s)+(0.7,0.7)$) {};
		\node[wvert] (v4) at ($(s)+(-0.7,0.7)$) {};
		\node[bvert] (w1) at ($(s)+(-0.3,-0.3)$) {};
		\node[bvert] (w3) at ($(s)+(0.3,0.3)$) {};
		\draw[-] 
			(w1) edge (v2) edge (v4) edge (v1)
			(w3) edge (v2) edge (v4) edge (v3)
		;				
	\end{tikzpicture}
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},scale=3] % before spider move	
	\node[wvert,label={left:$v_1$}] (v1)  at (0,0) {};
	\node[wvert,label={right:$v_2$}] (v2) at (1,0) {};
	\node[wvert,label={right:$v_3$}] (v3) at (1,1) {};
	\node[wvert,label={left:$v_4$}] (v4) at (0,1) {};
	\node[bvert] (v124) at (.25,.25) {}; % ,label={left:$v_{123}$}
	\node[bvert] (v234) at (.75,.75) {};	%,label={right:$v_{234}$}
	
	\node (x) at (.5,.5) {$X$};
	\node (x) at (-0.4,.5) {$X_{14}$};
	\node (x) at (.5,-0.25) {$X_{12}$};
	\node (x) at (1.4,.5) {$X_{23}$};
	\node (x) at (.5,1.25) {$X_{34}$};	
	
	\path[-,font=\footnotesize,sloped] 
		(v124) edge node[below] {$w_{24}^1$} (v1) edge node[below] {$w_{14}^2$} (v2) edge node[below] {$w_{12}^4$} (v4)
		(v234) edge node[above] {$w_{34}^2$} (v2) edge node[above] {$w_{24}^3$} (v3) edge node[above] {$w_{23}^4$} (v4)
	;
	\end{tikzpicture}\hspace{.35cm}$\longleftrightarrow$\hspace{.35cm}
	\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},scale=3] % before spider move	
	\node[wvert,label={left:$v_1$}] (v1)  at (0,0) {};
	\node[wvert,label={right:$v_2$}] (v2) at (1,0) {};
	\node[wvert,label={right:$v_3$}] (v3) at (1,1) {};
	\node[wvert,label={left:$v_4$}] (v4) at (0,1) {};
	\node[bvert] (v123) at (.75,.25) {}; %,label={right:$v_{123}$}
	\node[bvert] (v134) at (.25,.75) {};	%,label={left:$v_{134}$}
	
	\node (x) at (.5,.5) {$\tilde X$};
	\node (x) at (-0.4,.5) {$\tilde X_{14}$};
	\node (x) at (.5,-0.25) {$\tilde X_{12}$};
	\node (x) at (1.4,.5) {$\tilde X_{23}$};
	\node (x) at (.5,1.25) {$\tilde X_{34}$};
	
	\path[-,font=\footnotesize,sloped] 
		(v123) edge node[below] {$w_{23}^1$} (v1) edge node[below] {$w_{13}^2$} (v2) edge node[below] {$w_{12}^3$} (v3)
		(v134) edge node[above] {$w_{34}^1$} (v1) edge node[above] {$w_{14}^3$} (v3) edge node[above] {$w_{13}^4$} (v4)
	;
	\end{tikzpicture}

==> (inline-66) <==
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},scale=2.5] 	
	\coordinate (v1)  at (-.87,-.5) {};
	\coordinate (v2) at (.87,-.5) {};
	\coordinate (v3) at (0,1) {};
	\coordinate (v12)  at (0,-1) {};
	\coordinate (v23) at (.87,.5) {};
	\coordinate (v13) at (-.87,.5) {};
	\coordinate (v) at (0,0) {};
	\draw[-,dotted]
		(v) -- (v1)
		(v) -- (v2)
		(v) -- (v3)
		(v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1)
	;
	\draw[densely dashed,-]
		(v1) -- (v2) --(v3) -- (v1)
	;
	
	\node[qvert,label={below right,xshift=3,yshift=3}:$X^1$] (e1) at ($(v)!.5!(v1)$) {};
	\node[qvert,label={right,xshift=2,yshift=1}:$X^2$] (e2) at ($(v)!.5!(v2)$) {};
	\node[qvert,label={right}:$X^3$] (e3) at ($(v)!.5!(v3)$) {};
	
	\node[qvert,label={below right,yshift=6}:$X^1_2$] (e12) at ($(v2)!.5!(v12)$) {};
	\node[qvert,label={above left,yshift=-6}:$X^1_3$] (e13) at ($(v3)!.5!(v13)$) {};
	\node[qvert,label={below left,yshift=6}:$X^2_1$] (e21) at ($(v1)!.5!(v12)$) {};
	\node[qvert,label={above right,yshift=-6}:$X^2_3$] (e23) at ($(v3)!.5!(v23)$) {};
	\node[qvert,label={left,xshift=-1}:$X^3_1$] (e31) at ($(v1)!.5!(v13)$) {};
	\node[qvert,label={right,xshift=-3}:$X^3_2$] (e32) at ($(v2)!.5!(v23)$) {};
		
	\draw[-latex]
		(e1) edge (e31) edge (e2)
		(e2) edge (e12) edge (e3)
		(e3) edge (e23) edge (e1)
		(e31) edge (e13)
		(e13) edge (e3)
		(e23) edge (e32)
		(e32) edge (e2)
		(e12) edge (e21)
		(e21) edge (e1)
	;
	
	\end{tikzpicture}\hspace{5mm}$\leftrightarrow$\hspace{5mm}
	\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},scale=2.5] 	
	\coordinate (v1)  at (-.87,-.5) {};
	\coordinate (v2) at (.87,-.5) {};
	\coordinate (v3) at (0,1) {};
	\coordinate (v12)  at (0,-1) {};
	\coordinate (v23) at (.87,.5) {};
	\coordinate (v13) at (-.87,.5) {};
	\coordinate (v) at (0,0) {};
	\draw[-,dotted] 
		(v) -- (v12)
		(v) -- (v23)
		(v) -- (v13)
		(v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1)
	;
	\draw[densely dashed,-]
		(v1) -- (v) -- (v3) (v) -- (v2)
	;
	
	\node[qvert,label={above left,xshift=1,yshift=-2}:$X^1_{23}$] (e1) at ($(v)!.5!(v23)$) {};
	\node[qvert,label={right,yshift=2}:$X^3_{12}$] (e2) at ($(v)!.5!(v12)$) {};
	\node[qvert,label={above right,xshift=-2,yshift=-2}:$X^2_{13}$] (e3) at ($(v)!.5!(v13)$) {};
	
	\node[qvert,label={below right,yshift=6}:$X^1_2$] (e12) at ($(v2)!.5!(v12)$) {};
	\node[qvert,label={above left,yshift=-6}:$X^1_3$] (e13) at ($(v3)!.5!(v13)$) {};
	\node[qvert,label={below left,yshift=6}:$X^2_1$] (e21) at ($(v1)!.5!(v12)$) {};
	\node[qvert,label={above right,yshift=-6}:$X^2_3$] (e23) at ($(v3)!.5!(v23)$) {};
	\node[qvert,label={left,xshift=1}:$X^3_1$] (e31) at ($(v1)!.5!(v13)$) {};
	\node[qvert,label={right,xshift=-3}:$X^3_2$] (e32) at ($(v2)!.5!(v23)$) {};
	
	\draw[-latex]
		(e1) edge (e3) edge (e32) 
		(e2) edge (e21) edge (e1)
		(e3) edge (e13) edge (e2)
		(e31) edge (e3)
		(e13) edge (e23)
		(e23) edge (e1)
		(e32) edge (e1) edge (e12)
		(e12) edge (e2)
		(e21) edge (e31)
	;	
	\end{tikzpicture}

==> (inline-67) <==
\begin{tikzpicture}[yscale=0.75]
	\coordinate (i1) at (0,0);
	\coordinate (i2) at (2,0);
	\coordinate (i3) at (4,0);
	\coordinate (i4) at (6,0);
	\coordinate (i5) at (8,0);
	\coordinate (i6) at (10,0);
	\coordinate (o1) at (1,0);
	\coordinate (o2) at (3,0);
	\coordinate (o3) at (5,0);
	\coordinate (o4) at (7,0);
	\coordinate (o5) at (9,0);
	\coordinate (o6) at (11,0);
	
	\coordinate (j1) at (1,1.5);
	\coordinate (j2) at (3,1.5);
	\coordinate (j3) at (5,1.5);
	\coordinate (p1) at (2,1.5);
	\coordinate (p2) at (4,1.5);
	\coordinate (p3) at (6,1.5);
	
	\coordinate (k1) at (1,3);
	\coordinate (k2) at (4,3);
	\coordinate (k3) at (8,3);
	\coordinate (q1) at (3,3);
	\coordinate (q2) at (6,3);
	\coordinate (q3) at (9,3);

	\coordinate (l1) at (3,4.5);
	\coordinate (l2) at (6,4.5);
	\coordinate (r1) at (4,4.5);
	\coordinate (r2) at (8,4.5);

	\coordinate (s1) at (8,5.25);
	\coordinate (m1) at (10,5.25);
	\coordinate (n1) at (3,6);
	\coordinate (t1) at (11,6);

	\coordinate (a1) at (1.5,0.75);
	\coordinate (a2) at (3.5,0.75);
	\coordinate (a3) at (5.5,0.75);
	\coordinate (b1) at (3.5,2.25);
	\coordinate (c1) at (3.5,3.75);
	\coordinate (c2) at (7,3.75);

	\draw[dashed, gray!50]
		(-0.5,1.5) -- (11.5,1.5)
		(-0.5,3) -- (11.5,3)
		(-0.5,4.5) -- (11.5,4.5)
		(-0.5,5.25) -- (11.5,5.25)
		(-0.5,6) -- (11.5,6)
	;
	\begin{scope}[gray!60]
	\tcdarc{i1}{o4}{0.75};
	\tcdcrossr{o1}{i2}{p1}{j1}{a1};
	\tcdcrossr{o2}{i3}{p2}{j2}{a2};
	\tcdcrossr{o3}{i4}{p3}{j3}{a3};
	
	\tcdarcr{p1}{j3}{0.75};
	\tcdcross{j2}{p2}{k2}{q1}{b1};

	\tcdarc{k1}{q3}{0.75};
	\tcdcrossr{q1}{k2}{r1}{l1}{c1};
	\tcdcrossr{q2}{k3}{r2}{l2}{c2};

	\tcdarcr{r1}{l2}{0.5};
	\tcdarcr{s1}{m1}{0.5};
	\tcdarc{n1}{t1}{0.5};
		
	\draw[-]
		(j1) edge[mid arrow] (k1)
		(p3) edge[mid rarrow] (q2)
		(i5) edge[mid arrow] (k3)
		(o5) edge[mid rarrow] (q3)
		(i6) edge[mid arrow] (m1)
		(o6) edge[mid rarrow] (t1)
		(l1) edge[] (n1)
		(r2) edge[] (s1)
	;
	\end{scope}
	
	\node[wvert] (w1) at (1.5,0) {};
	\node[wvert] (w2) at (3.5,0) {};
	\node[wvert] (w3) at (5.5,0) {};
	\node[bvert] (b1) at (1.5,0.75) {};
	\node[bvert] (b2) at (3.5,0.75) {};
	\node[bvert] (b3) at (5.5,0.75) {};
	\node[wvert] (w4) at (2.5,1.5) {};
	\node[wvert] (w5) at (4.5,1.5) {};
	\node[bvert] (b4) at (3.5,2.25) {};
	\node[wvert] (w6) at (3.5,3) {};
	\node[wvert] (w7) at (7,3) {};
	\node[bvert] (b5) at (3.5,3.75) {};
	\node[bvert] (b6) at (7,3.75) {};
	\node[wvert] (w8) at (5,4.5) {};
	\node[wvert] (w9) at (9,5.25) {};
	\node[wvert] (w10) at (1,6) {};
	
	\draw[-,black]
		(b1) edge[ultra thick] (w1) edge (w4) edge (w10)
		(b2) edge (w2) edge[ultra thick] (w4) edge (w5)
		(b3) edge (w3) edge[ultra thick] (w5) edge (w7)
		(b4) edge (w4) edge (w5) edge[ultra thick] (w6)
		(b5) edge (w6) edge (w8) edge[ultra thick] (w10)
		(b6) edge (w7) edge[ultra thick] (w8) edge (w9)
	;
	\scriptsize
	\node (lab1) at (-1.25,0.5) {6th step};
	\node (lab2) at (-1.25,2.25) {5th step};
	\node (lab3) at (-1.25,3.75) {4th step};
	\node (lab4) at (-1.25,4.8) {3rd step};
	\node (lab5) at (-1.25,5.55) {2nd step};
	\node (lab6) at (-1.25,6.25) {1st step};	
\end{tikzpicture}

==> (inline-68) <==
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},scale=2.4] 
	\tikzstyle{bvert}=[draw,circle,fill=black,minimum size=5pt,inner sep=0pt]
	\tikzstyle{wvert}=[draw,circle,fill=white,minimum size=5pt,inner sep=0pt]
	\tikzstyle{nvert}=[]
	
	\node[wvert,label={below left:$q_1$}] (v1)  at (-.87,-.5) {};
	\node[wvert,label={below right:$q_2$}] (v2) at (.87,-.5) {};
	\node[wvert,label={right:$q_3$}] (v3) at (0,1) {};
	\node[wvert,label={left:$q_{12}$}] (v12)  at (0,-1) {};
	\node[wvert,label={above right:$q_{23}$}] (v23) at (.87,.5) {};
	\node[wvert,label={above left:$q_{13}$}] (v13) at (-.87,.5) {};
	\node[wvert,label={below left,xshift=3:$q$}] (v) at (0,0) {};
	
	\node[bvert] (f12) at ($(v)!.5!(v12)$) {};
	\node[bvert] (f23) at ($(v)!.5!(v23)$) {};
	\node[bvert] (f13) at ($(v)!.5!(v13)$) {};
	
	\coordinate (e1) at ($(v)!.5!(v1)$) {};
	\coordinate (e2) at ($(v)!.5!(v2)$) {};
	\coordinate (e3) at ($(v)!.5!(v3)$) {};	
	\coordinate (e12) at ($(v2)!.5!(v12)$) {};
	\coordinate (e13) at ($(v3)!.5!(v13)$) {};
	\coordinate (e21) at ($(v1)!.5!(v12)$) {};
	\coordinate (e23) at ($(v3)!.5!(v23)$) {};
	\coordinate (e31) at ($(v1)!.5!(v13)$) {};
	\coordinate (e32) at ($(v2)!.5!(v23)$) {};
	\small
	\draw[-] (v1) -- node[sloped,below,xshift=8,yshift=2]{$b_1$} (f12) -- node[sloped,below,xshift=-8,yshift=2]{$c_2$} (v2) -- node[sloped,above,xshift=-8,yshift=-2]{$b_2$} (f23) -- node[sloped,above,xshift=8,yshift=-2]{$c_3$} (v3) -- node[sloped,above,xshift=-8,yshift=-2]{$b_3$} (f13) -- node[sloped,above,xshift=8,yshift=-2]{$c_1$} (v1);
	\draw[-] (v12) -- node[sloped,below,xshift=0,yshift=2]{$a_{12}$} (f12) -- node[sloped,below,xshift=0,yshift=2]{$1$} (v) -- node[sloped,below,xshift=0,yshift=2]{$1$} (f23) -- node[sloped,below,xshift=0,yshift=1]{$a_{23}$} (v23) (v) -- node[sloped,below,xshift=0,yshift=2]{$1$} (f13) -- node[sloped,below,xshift=0,yshift=1]{$a_{13}$} (v13);
	\draw[-,gray,dashed] (v1) -- (v) -- (v2) (v) -- (v3);
	\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);
	\end{tikzpicture}\hspace{10mm}
	\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},scale=2.4] 
	\tikzstyle{bvert}=[draw,circle,fill=black,minimum size=5pt,inner sep=0pt]
	\tikzstyle{wvert}=[draw,circle,fill=white,minimum size=5pt,inner sep=0pt]
	\tikzstyle{nvert}=[]
	
	\node[wvert,label={below left:$q_1$}] (v1)  at (-.87,-.5) {};
	\node[wvert,label={below right:$q_2$}] (v2) at (.87,-.5) {};
	\node[wvert,label={right:$q_3$}] (v3) at (0,1) {};
	\node[wvert,label={left:$q_{12}$}] (v12)  at (0,-1) {};
	\node[wvert,label={above right:$q_{23}$}] (v23) at (.87,.5) {};
	\node[wvert,label={above left:$q_{13}$}] (v13) at (-.87,.5) {};
	\node[wvert,label={below left,xshift=3:$q$}] (v) at (0,0) {};
	
	\node[bvert] (f12) at ($(v)!.5!(v12)$) {};
	\node[bvert] (f23) at ($(v)!.5!(v23)$) {};
	\node[bvert] (f13) at ($(v)!.5!(v13)$) {};
	
	\coordinate (e1) at ($(v)!.5!(v1)$) {};
	\coordinate (e2) at ($(v)!.5!(v2)$) {};
	\coordinate (e3) at ($(v)!.5!(v3)$) {};	
	\coordinate (e12) at ($(v2)!.5!(v12)$) {};
	\coordinate (e13) at ($(v3)!.5!(v13)$) {};
	\coordinate (e21) at ($(v1)!.5!(v12)$) {};
	\coordinate (e23) at ($(v3)!.5!(v23)$) {};
	\coordinate (e31) at ($(v1)!.5!(v13)$) {};
	\coordinate (e32) at ($(v2)!.5!(v23)$) {};
	\small
	\draw[-] (v1) -- node[sloped,below,xshift=8,yshift=2]{$c_{12}$} (f12) -- node[sloped,below,xshift=-8,yshift=2]{$-c_{12}$} (v2) -- node[sloped,above,xshift=-8,yshift=-2]{$c_{23}$} (f23) -- node[sloped,above,xshift=8,yshift=-2]{$-c_{23}$} (v3) -- node[sloped,above,xshift=-8,yshift=-2]{$c_{13}$} (f13) -- node[sloped,above,xshift=8,yshift=-2]{$-c_{13}$} (v1);
	\draw[-] (v12) -- node[sloped,below,xshift=0,yshift=2]{$-1$} (f12) -- node[sloped,below,xshift=0,yshift=2]{$1$} (v) -- node[sloped,below,xshift=0,yshift=2]{$1$} (f23) -- node[sloped,below,xshift=0,yshift=1]{${-1}$} (v23) (v) -- node[sloped,below,xshift=0,yshift=2]{$1$} (f13) -- node[sloped,below,xshift=0,yshift=1]{$-1$} (v13);
	\draw[-,gray,dashed] (v1) -- (v) -- (v2) (v) -- (v3);
	\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);
	\end{tikzpicture}

==> (inline-69) <==
\begin{tikzpicture}[scale=2.5,baseline={([yshift=-.7ex]current bounding box.center)}] % darboux map	
	\coordinate (v1)  at (-.87,-.5) {};
	\coordinate (v2) at (.87,-.5) {};
	\coordinate (v3) at (0,1) {};
	\coordinate (v12)  at (0,-1) {};
	\coordinate (v23) at (.87,.5) {};
	\coordinate (v13) at (-.87,.5) {};
	\coordinate (v) at (0,0) {};

	\draw[-,gray,dashed] (v1) -- (v) -- (v2) (v) -- (v3);
	\draw[-,gray,dashed] (v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1);
	
	\coordinate (f12) at ($(v)!.5!(v12)$) {};
	\coordinate (f23) at ($(v)!.5!(v23)$) {};
	\coordinate (f13) at ($(v)!.5!(v13)$) {};
	
	\node[wvert,label={left:$e^1$}] (e1) at ($(v)!.5!(v1)$) {};
	\node[wvert,label={right,yshift=2:$e^2$}] (e2) at ($(v)!.5!(v2)$) {};
	\node[wvert,label={left,yshift=3,xshift=4:$e^3$}] (e3) at ($(v)!.5!(v3)$) {};	
	\node[wvert,label={below right:$e^1_2$}] (e12) at ($(v2)!.5!(v12)$) {};
	\node[wvert,label={above:$e^1_3$}] (e13) at ($(v3)!.5!(v13)$) {};
	\node[wvert,label={below left:$e^2_1$}] (e21) at ($(v1)!.5!(v12)$) {};
	\node[wvert,label={above:$e^2_3$}] (e23) at ($(v3)!.5!(v23)$) {};
	\node[wvert,label={left:$e^3_1$}] (e31) at ($(v1)!.5!(v13)$) {};
	\node[wvert,label={right:$e^3_2$}] (e32) at ($(v2)!.5!(v23)$) {};
	
	\node[bvert] (b1) at ($(e1)!.5!(f12)$) {};
	\node[bvert] (b2) at ($(e2)!.5!(f23)$) {};
	\node[bvert] (b3) at ($(e3)!.5!(f13)$) {};
	\node[bvert] (b12) at ($(e12)!.5!(f12)$) {};
	\node[bvert] (b23) at ($(e23)!.5!(f23)$) {};
	\node[bvert] (b31) at ($(e31)!.5!(f13)$) {};
	
	\draw[-] (e2) -- (b1) -- (e21) -- (b12) -- (e2) (e1) -- (b1) (e12) -- (b12);
	\draw[-] (e3) -- (b2) -- (e32) -- (b23) -- (e3) (e2) -- (b2) (e23) -- (b23);
	\draw[-] (e1) -- (b3) -- (e13) -- (b31) -- (e1) (e3) -- (b3) (e31) -- (b31);	
	\end{tikzpicture}\hspace{0mm}
	\begin{tikzpicture}[scale=1.4,baseline={([yshift=-.7ex]current bounding box.center)}]
		\useasboundingbox (-3.8,-1.4) rectangle (3.8,1.7);
%		\draw[-,black] (-3.8,-1.2) rectangle (3.8,1.7);
		\draw (0,0) ellipse (2 and 1);
		\node[wvert,label={above left:$d^1_2$}] (d12) at (315:2 and 1) {};
		\node[wvert,label={above right:$d^2_1$}] (d21) at (230:2 and 1) {};
		\node[wvert,label={below left:$d^3_2$}] (d32) at (10:2 and 1) {};
		\node[wvert,label={below left:$d^2_3$}] (d23) at (70:2 and 1) {};
		\node[wvert,label={below right:$d^1_3$}] (d13) at (120:2 and 1) {};
		\node[wvert,label={below right:$d^3_1$}] (d31) at (172:2 and 1) {};
		
		\node[wvert,label={below right:$d^1$}] (d1) at (intersection of d12--d21 and d13--d31) {};
		\node[wvert,label={below left:$d^2$}] (d2) at (intersection of d12--d21 and d23--d32) {};
		\node[wvert,label={left,yshift=-2:$d^3$}] (d3) at (intersection of d13--d31 and d23--d32) {};
		
%		\draw[-]
%			(d1) -- (d21) -- (d12) -- (d2) -- (d32) -- (d23) -- (d3) -- (d13) -- (d31) to[◘] (d1)
%			%(d1) edge[shorten <=-1cm] (d31) edge[shorten <=-1cm] (d21)
%		;	
		\draw[-,shorten <=-1cm,shorten >=-1cm]
			(d1) edge (d2) edge (d3)
			(d3) edge (d2)
		;
		\foreach \nodo in {(d1),(d2),(d3),(d12),(d21),(d13),(d31),(d23),(d32)}{			
			\node[wvert] at \nodo {};
		};		
	\end{tikzpicture}

==> (inline-70) <==
\begin{tikzpicture}[scale=1.1,baseline={([yshift=-.7ex]current bounding box.center)}] 
		\Small
		\node[wvert,label={below left:$q$}] (q)  at (0,0) {};
		\node[wvert,label={below right:$q_1$}] (q1)  at (2,0) {};
		\node[wvert,label={above left:$q_2$}] (q2)  at (0,2) {};
		\node[wvert,label={above right:$q_{12}$}] (q12)  at (2,2) {};
		\node[wvert] (qm1)  at (-2,0) {};
		\node[wvert] (qm2)  at (0,-2) {};
		\node[wvert] (qm12)  at (-2,2) {};
		\node[wvert] (qm21)  at (2,-2) {};
		\node[wvert] (q11)  at (4,0) {};
		\node[wvert] (q22)  at (0,4) {};
		\node[wvert] (q112)  at (4,2) {};
		\node[wvert] (q122)  at (2,4) {};
		\node[wvert,label={below left:$\fp^1_{2}$}] (f12) at (1,3) {};
		\node[wvert,label={below left:$\fp^2_{1}$}] (f21) at (3,1) {};
		\node[wvert,label={below left:$\fp^1_{\bar2}$}] (f1m2) at (1,-1) {};
		\node[wvert,label={below left:$\fp^2_{\bar1}$}] (f2m1) at (-1,1) {};
		\node[bvert] (b1) at (2.5,1) {};
		\node[bvert] (bm1) at (-0.5,1) {};
		\node[bvert] (b2) at (1,2.5) {};
		\node[bvert] (bm2) at (1,-0.5) {};
		\node[bvert] (c1) at (3.5,1) {};
		\node[bvert] (cm1) at (-1.5,1) {};
		\node[bvert] (c2) at (1,3.5) {};
		\node[bvert] (cm2) at (1,-1.5) {};

		\node[wvert,label={below left:$\fp^1$}] (f1) at (1,1) {};
		\node[wvert,label={above right:\color{gray!60}$\fp^2$}] (f2) at (1,1) {};
		\node[bvert] (bs) at (1,0.5) {};
		\node[bvert] (bn) at (1,1.5) {};
		\node[bvert,gray!60] (bw) at (0.5,1) {};
		\node[bvert,gray!60] (be) at (1.5,1) {};		
	
		\draw[-]
			(b1) edge (q1) edge (q12) edge (f21)
			(b2) edge (q2) edge (q12) edge (f12)
			(bm1) edge (q) edge (q2) edge (f2m1)
			(bm2) edge (q) edge (q1) edge (f1m2)
			(bs) edge (q) edge (q1) edge (f1)
			(bn) edge (q2) edge (q12) edge (f1)
		;
		\draw[-,gray!60]
			(bw) edge (q) edge (q2) edge (f2)
			(be) edge (q1) edge (q12) edge (f2)		
		;
		\draw[-]
			(c1) edge (q11) edge (q112) edge (f21)
			(c2) edge (q22) edge (q122) edge (f12)
			(cm1) edge (qm1) edge (qm12) edge (f2m1)
			(cm2) edge (qm2) edge (qm21) edge (f1m2)
		;
		\draw[gray!60,dashed]
			(q) -- (q1) -- (q12) -- (q2) -- (q) -- (qm1) -- (qm12) -- (q2) -- (q22) -- (q122) -- (q12) -- (q112) -- (q11) -- (q1) -- (qm21) -- (qm2) -- (q)
		;
	\end{tikzpicture}\hspace{5mm}
	\begin{tikzpicture}[scale=1.5,baseline={([yshift=-.7ex]current bounding box.center)}]
		\useasboundingbox (-2.5,-3.5) rectangle (2.5,1.1);
%		\draw[-,black] (-2.5,-3.5) rectangle (2.5,1.1);
		\draw (0,0) ellipse (2 and 1);
		\small
		\node[wvert,label={right:$\fp^1$}] (f1) at (15:2 and 1) {};
		\node[wvert,label={above:$\fp^1_2$}] (f12) at (290:2 and 1) {};
		\node[wvert,label={right:$\fp^1_{\bar2}$}] (f1m2) at (320:2 and 1) {};
		\node[wvert,label={below left:$\fp^2$}] (f2) at (170:2 and 1) {};
		\node[wvert,label={above:$\fp^2_1$}] (f21) at (250:2 and 1) {};
		\node[wvert,label={below left:$\fp^2_{\bar 1}$}] (f2m1) at (230:2 and 1) {};	
		\node[wvert,label={below right:$q$}] (q) at (intersection of f1--f1m2 and f2--f2m1) {};
		\node[wvert,label={left:$q_1$}] (q1) at (intersection of f1--f1m2 and f2--f21) {};
		\node[wvert,label={left,yshift=-2:$q_2$}] (q2) at (intersection of f1--f12 and f2--f2m1) {};
		\node[wvert,label={left,yshift=-2:$q_{12}$}] (q12) at (intersection of f1--f12 and f2--f21) {};
		\coordinate (qm1) at ($(q)+(185:0.8)$) {};
		\coordinate (qm12) at ($(qm1)!0.35!(f2m1)$) {};
		\coordinate (q11) at ($(q1)+(80:0.7)$) {};
		\coordinate (q112) at ($(q11)!0.35!(f21)$) {};
		\coordinate (qm2) at ($(q)+(350:0.8)$) {};
		\coordinate (q1m2) at ($(qm2)!0.2!(f1m2)$) {};
		\coordinate (q22) at ($(q2)+(115:0.6)$) {};
		\coordinate (q122) at ($(q22)!0.225!(f12)$) {};

		\draw[-]
			(f1) edge[shorten <=-1cm] (q) edge[shorten <=-1cm] (q2)
			(f2) edge[shorten <=-1cm] (q) edge[shorten <=-1cm] (q1)
			(f2m1) edge[gray,shorten <=-5mm] (qm1)
			(f21) edge[gray,shorten <=-5mm] (q11)
			(q) edge[gray] (qm1)
			(q2) edge[gray] (qm12)
			(q1) edge[gray] (q11)
			(q12) edge[gray] (q112)
			(f1m2) edge[gray,shorten <=-5mm] (qm2)
			(f12) edge[gray,shorten <=-5mm] (q22)
			(q) edge[gray] (qm2)
			(q1) edge[gray] (q1m2)
			(q2) edge[gray] (q22)
			(q12) edge[gray] (q122)
		;
		\foreach \nodo in {(f1),(f2),(f12),(f21),(f1m2),(f2m1),(q),(q1),(q2),(q12)}{			
			\node[wvert] at \nodo {};
		};		
	\end{tikzpicture}

==> (inline-71) <==
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},scale=2] 	
		\coordinate (v1)  at (-.87,-.5) {};
		\coordinate (v2) at (.87,-.5) {};
		\coordinate (v3) at (0,1) {};
		\coordinate (v12)  at (0,-1) {};
		\coordinate (v23) at (.87,.5) {};
		\coordinate (v13) at (-.87,.5) {};
		\coordinate (v) at (0,0) {};
		
		\node[wvert] (e1) at ($(v)!.5!(v1)$) {};
		\node[wvert] (e2) at ($(v)!.5!(v2)$) {};
		\node[wvert] (e3) at ($(v)!.5!(v3)$) {};
		\node[wvert] (e12) at ($(v2)!.5!(v12)$) {};
		\node[wvert] (e13) at ($(v3)!.5!(v13)$) {};
		\node[wvert] (e21) at ($(v1)!.5!(v12)$) {};
		\node[wvert] (e23) at ($(v3)!.5!(v23)$) {};
		\node[wvert] (e31) at ($(v1)!.5!(v13)$) {};
		\node[wvert] (e32) at ($(v2)!.5!(v23)$) {};
			
		\draw[-latex,gray]
			(e1) edge (e31) edge (e2)
			(e2) edge (e12) edge (e3)
			(e3) edge (e23) edge (e1)
			(e31) edge (e13)
			(e13) edge (e3)
			(e23) edge (e32)
			(e32) edge (e2)
			(e12) edge (e21)
			(e21) edge (e1)
		;
		
		\node[qvert] (i0) at (0,0) {};		
		\coordinate (s) at (90:0.1);
		\node[qvert] (i3) at ($(e3)+(90:1)+(s)$) {};		
		\draw[-,ultra thick]
			($(e3)+(s)$) edge[ultra thick] ($(e13)+(s)$) edge[densely dashed] ($(e23)+(s)$)
			(i3) edge[densely dashed] ($(e13)+(s)$) edge[ultra thick] ($(e23)+(s)$)
			($(e3)+(s)$) edge[ultra thick] ($(e2)+(s)$) edge[densely dashed] ($(e1)+(s)$)
			(i0) edge[densely dashed] ($(e2)+(s)$) edge[ultra thick] ($(e1)+(s)$)
		;
		\coordinate (s) at (200:0.15);
		\node[qvert] (i1) at ($(e1)+(210:1)+(s)$) {};		
		\draw[-,ultra thick]
			($(e1)+(s)$) edge[ultra thick] ($(e21)+(s)$) edge[densely dashed] ($(e31)+(s)$)
			(i1) edge[densely dashed] ($(e21)+(s)$) edge[ultra thick] ($(e31)+(s)$)
			($(e1)+(s)$) edge[ultra thick] ($(e3)+(s)$) edge[densely dashed] ($(e2)+(s)$)
			(i0) edge[densely dashed] ($(e3)+(s)$) edge[ultra thick] ($(e2)+(s)$)
		;
		\coordinate (s) at (330:0.15);
		\node[qvert] (i2) at ($(e2)+(330:1)+(s)$) {};		
		\draw[-,ultra thick]
			($(e2)+(s)$) edge[ultra thick] ($(e32)+(s)$) edge[densely dashed] ($(e12)+(s)$)
			(i2) edge[densely dashed] ($(e32)+(s)$) edge[ultra thick] ($(e12)+(s)$)
			($(e2)+(s)$) edge[ultra thick] ($(e1)+(s)$) edge[densely dashed] ($(e3)+(s)$)
			(i0) edge[densely dashed] ($(e1)+(s)$) edge[ultra thick] ($(e3)+(s)$)
		;
	\end{tikzpicture}
	\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},scale=2] 	
		\coordinate (v1)  at (-.87,-.5) {};
		\coordinate (v2) at (.87,-.5) {};
		\coordinate (v3) at (0,1) {};
		\coordinate (v12)  at (0,-1) {};
		\coordinate (v23) at (.87,.5) {};
		\coordinate (v13) at (-.87,.5) {};
		\coordinate (v) at (0,0) {};
		
		\node[wvert] (e1) at ($(v)!.5!(v1)$) {};
		\node[wvert] (e2) at ($(v)!.5!(v2)$) {};
		\node[wvert] (e3) at ($(v)!.5!(v3)$) {};
		\node[wvert] (e12) at ($(v2)!.5!(v12)$) {};
		\node[wvert] (e13) at ($(v3)!.5!(v13)$) {};
		\node[wvert] (e21) at ($(v1)!.5!(v12)$) {};
		\node[wvert] (e23) at ($(v3)!.5!(v23)$) {};
		\node[wvert] (e31) at ($(v1)!.5!(v13)$) {};
		\node[wvert] (e32) at ($(v2)!.5!(v23)$) {};
			
		\draw[-latex,gray]
			(e1) edge (e31) edge (e2)
			(e2) edge (e12) edge (e3)
			(e3) edge (e23) edge (e1)
			(e31) edge (e13)
			(e13) edge (e3)
			(e23) edge (e32)
			(e32) edge (e2)
			(e12) edge (e21)
			(e21) edge (e1)
		;
		
		\node[bvert] (i0) at (0,0) {};		
		\coordinate (s) at (170:0.1);
		\node[qvert] (i13) at ($(v13)+(150:0.5)+(s)$) {};		
		\draw[-,ultra thick]
			(i0) edge[ultra thick] ($(e1)+(s)$) edge[densely dashed] ($(e3)+(s)$)
			($(e13)+(s)$) edge[ultra thick] ($(e3)+(s)$) edge[densely dashed] (i13)
			($(e31)+(s)$) edge[ultra thick] (i13) edge[densely dashed] ($(e1)+(s)$)
		;
		\coordinate (s) at (300:0.1);
		\node[qvert] (i12) at ($(v12)+(270:0.5)+(s)$) {};		
		\draw[-,ultra thick]
			(i0) edge[ultra thick] ($(e2)+(s)$) edge[densely dashed] ($(e1)+(s)$)
			($(e21)+(s)$) edge[ultra thick] ($(e1)+(s)$) edge[densely dashed] (i12)
			($(e12)+(s)$) edge[ultra thick] (i12) edge[densely dashed] ($(e2)+(s)$)
		;
		\coordinate (s) at (50:0.1);
		\node[qvert] (i23) at ($(v23)+(30:0.5)+(s)$) {};		
		\draw[-,ultra thick]
			(i0) edge[ultra thick] ($(e3)+(s)$) edge[densely dashed] ($(e2)+(s)$)
			($(e32)+(s)$) edge[ultra thick] ($(e2)+(s)$) edge[densely dashed] (i23)
			($(e23)+(s)$) edge[ultra thick] (i23) edge[densely dashed] ($(e3)+(s)$)
		;
	\end{tikzpicture}

==> (inline-72) <==
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm]
		\definecolor{eqeqeq}{rgb}{0.6,0.6,0.6}
		\definecolor{aqaqaq}{rgb}{0.6274509803921569,0.6274509803921569,0.6274509803921569}
		\clip(-10.1,-3.14) rectangle (-2.02,4.32);
		\draw [color=eqeqeq,domain=-10.1:-2.02] plot(\x,{(--2.1244239575991983-0.*\x)/1.9383579808768294});
		\draw [color=eqeqeq,domain=-10.1:-2.02] plot(\x,{(--3.4058258538437274-0.*\x)/2.1092200918339477});
		\draw [color=eqeqeq,domain=-10.1:-2.02] plot(\x,{(-2.181728456647802-0.*\x)/1.95598728770422});
		\draw [densely dashed] (-6.893872871777237,1.76748234876177)-- (-7.471106601662469,1.0959915446775212);
		\draw [densely dashed] (-6.893872871777237,1.76748234876177)-- (-5.53274862078564,1.0959915446775212);
		\draw [densely dashed] (-4.231808040536421,0.9122668918690108)-- (-5.4128618636506225,1.6147323207424944);
		\draw [densely dashed] (-3.303641771816675,1.6147323207424944)-- (-4.231808040536421,0.9122668918690108);
		\draw [densely dashed] (-4.954986927210161,-1.1154103456411206)-- (-5.86,-0.32);
		\draw [densely dashed] (-5.86,-0.32)-- (-6.910974214914381,-1.1154103456411206);
		\draw [] (-5.86,-0.32)-- (-4.82,4.18);
		\draw [] (-4.82,4.18)-- (-2.16,-0.32);
		\draw [] (-5.86,-0.32)-- (-4.231808040536421,0.9122668918690108);
		\draw [] (-4.231808040536421,0.9122668918690108)-- (-2.16,-0.32);
		\draw [] (-4.231808040536421,0.9122668918690108)-- (-5.62,-2.98);
		\draw [] (-5.86,-0.32)-- (-9.951303605999927,3.2758212242607727);
		\draw [] (-9.951303605999927,3.2758212242607727)-- (-5.62,-2.98);
		\draw [] (-9.951303605999927,3.2758212242607727)-- (-6.893872871777237,1.76748234876177);
		\draw [] (-6.893872871777237,1.76748234876177)-- (-4.82,4.18);
%		\draw [fill=black] (-5.86,-0.32) circle (2.0pt);
%		\draw [fill=black] (-4.82,4.18) circle (2.0pt);
%		\draw [fill=black] (-2.16,-0.32) circle (2.0pt);
%		\draw [fill=black] (-4.231808040536421,0.9122668918690108) circle (2.0pt);
%		\draw [fill=black] (-5.62,-2.98) circle (2.0pt);
%		\draw [fill=black] (-9.951303605999927,3.2758212242607727) circle (2.0pt);
%		\draw [fill=black] (-6.893872871777237,1.76748234876177) circle (2.0pt);
	\end{tikzpicture}

==> (inline-73) <==
\begin{tikzpicture}[scale=0.8]
		\useasboundingbox (-2.1,-1.6) rectangle (7.1,4.5);
		\draw[-] (-2.1,-1.6) rectangle (7.1,4.5);
		\node at (-1.5,4.1) {$\CP^3$};
		\coordinate (p) at (1,4);
		\coordinate (x) at (0,0);
		\coordinate (ly) at (2,3.5);
		\coordinate (pily) at ($(p)!4!(ly)$);
		\coordinate (v) at (-0.5,-1.5);
		\coordinate (v2) at (-2,1);
		\coordinate (v1) at (7,1.25);
		\coordinate (v12) at (5.5,3.75);		
		\draw[-]
			(v12) edge (v1) edge (v2)
		;
		\draw[white,line width=1mm]
			(p) edge[shorten <=-5mm] (x)
			(p) edge[shorten <=-5mm] (pily)
			(x) edge[shorten <=-5mm,shorten >=-5mm] (pily)
			(ly) edge[shorten <=-5mm] (x)
		;
		\draw[densely dotted]
			(p) edge[shorten >=-5mm] (x)
			(ly) edge[shorten >=-5mm] (x)
			(p) edge[shorten >=-5mm] (pily)
		;
		\fill[pattern=north west lines,pattern color=gray!60]
			(p) -- (x) -- (pily)
		;
		\draw[-,font=\small]
			(v) edge (v1) edge (v2)
			(p) edge[shorten <=-5mm,sloped] node[above] {$\quad L$} (x)
			(p) edge[shorten <=-5mm] (pily)
			(x) edge[shorten <=-5mm,shorten >=-5mm,sloped] node[below] {$\proj{P}{E}(\ell)$} (pily)
			(ly) edge[shorten <=-5mm,sloped] node[below,pos=-0.1,inner sep=2] {$\ell$} (x)
		;
		\node[bvert,label={left,yshift=-2:$P$}] (p) at (p) {};
		\node[bvert,label={left,yshift=2:$X$}] (x) at (x) {};
		\path[] (v2) -- node[below,fill=white,outer sep=5,inner sep=1,text=gray] {$Y$} (v12);
		\path[] (v) -- node[below,pos=0.8,outer sep=5,inner sep=1] {$E$} (v1);
		
	\end{tikzpicture}\hspace{2mm}
	\begin{tikzpicture}[scale=0.8]
		\useasboundingbox (-2.1,-1.6) rectangle (7.1,4.5);
		\draw[-] (-2.1,-1.6) rectangle (7.1,4.5);
		\node at (-1.5,4.1) {$\CP^5$};
		\begin{scope}[shift={(0.5,-0.5)}]
			\coordinate (p) at (-0.5,2);
			\coordinate  (p2) at (-1.5,2.5);
			\coordinate  (p1) at (1,3.5);
			\coordinate  (p12) at (0,4);
		\end{scope}
		\coordinate[bvert] (m) at ($(p)!0.5!(p12)$);
		\begin{scope}[shift={(5,-2.5)}]
			\coordinate (e) at (-0.5,2);
			\coordinate  (e2) at (-1.5,2.5);
			\coordinate (e1) at (1,3.5);
			\coordinate (e12) at (0,4);
		\end{scope}
		\coordinate[bvert]  (pil) at ($(e)!0.5!(e12)$);
		\node[bvert] (l) at ($(m)!0.4!(pil)$) {};		
		\draw[-]
			(p12) edge (p1) edge (p2)
			(e12) edge (e1) edge (e2)
			(m) edge[shorten <=-10mm,sloped] node[below,pos=0.6] {\scriptsize$(X,Y)$} (pil)
			(pil) edge[densely dotted] (intersection of m--pil and e--e1)
			(intersection of m--pil and e--e1) -- ($(m)!1.4!(pil)$)
		;
		\draw[-,white,line width=1mm]
			(p) edge[shorten >= 2mm] (p1) edge[shorten >= 2mm] (p2)
			(e) edge[shorten >= 2mm] (e1) edge[shorten >= 2mm] (e2)
			(m) edge[shorten <=-10mm, shorten >=11mm] (l)
			(l) edge (pil)
		;
		\draw[-]
			(p) edge (p1) edge node[below] {$\hat P$} (p2)
			(e) edge ($(e)!0.7!(e1)$) edge node[below] {$\hat E$} (e2)
			($(e)!0.9!(e1)$) edge (e1)
			(m) edge[] ($(l)!1.5!(m)$)
			(m) edge[densely dotted,shorten >=11mm] (l)
			(l) edge (pil)
		;
		\coordinate[bvert,label={above right,xshift=-2,yshift=-2:$\hat L$}] (m) at (m);
		\coordinate[bvert,label={above right,xshift=-2,yshift=-4:$\proj{\hat P}{\hat E}(\hat\ell)$}] (pil) at (pil);
		\coordinate[bvert,label={above right,xshift=-2,yshift=-2:$\hat \ell$}] (l) at (l);
	\end{tikzpicture}
\begin{tikzpicture}[yscale=-1]
		\node(cp5) at (-2,-1) {In $\CP^5$:};
		\node(m5) at (0,-3) {$\lc$};
		\node(m4) at (0,-2) {$\qn$};
		\node(m3) at (0,-1) {$\dm$};
		\node(m2) at (0,0) {$\lc$};
		\node(m1) at (0,1) {$\qn$};
		\node(m5d) at (3.2,-3) {$\qn$};
		\node(m4d) at (3.2,-2) {$\dm$};
		\node(m3d) at (3.2,-1) {$\lc$};
		\node(m2d) at (3.2,0) {$\qn$};
		\node(m1d) at (3.2,1) {$\dm$};
		\node(q5) at (.8,-3.5) {\footnotesize$\cub$};
		\node(q4) at (.8,-2.5) {\footnotesize$\cub$};
		\node(q3) at (.8,-1.5) {\footnotesize$\hex$};
		\node(q2) at (.8,-.5) {\footnotesize$\cub$};
		\node(q1) at (.8,.5) {\footnotesize$\cub$};
		\node(q0) at (.8,1.5) {\footnotesize$\hex$};
		\node(q5d) at (2.5,-3.5) {\footnotesize$\cub$};
		\node(q4d) at (2.5,-2.5) {\footnotesize$\hex$};
		\node(q3d) at (2.5,-1.5) {\footnotesize$\cub$};
		\node(q2d) at (2.5,-.5) {\footnotesize$\cub$};
		\node(q1d) at (2.5,.5) {\footnotesize$\hex$};
		\node(q0d) at (2.5,1.5) {\footnotesize$\cub$};
		\draw[latex-latex] (m5) -- (m5d) node[midway,label={above,yshift=-6}:$*$] {};
		\draw[-latex] (m5) -- (m4) node[midway,left] {$\sigma_{E_4}$};
		\draw[-latex] (m4) -- (m3) node[midway,left] {$\sigma_{E_3}$};
		\draw[-latex] (m3) -- (m2) node[midway,left] {$\sigma_{E_2}$};
		\draw[-latex] (m2) -- (m1) node[midway,left] {$\sigma_{E_1}$};
		\draw[-latex] (m5d) -- (m4d) node[midway,right] {$\sigma_{E_4^*}$};
		\draw[-latex] (m4d) -- (m3d) node[midway,right] {$\sigma_{E_3^*}$};
		\draw[-latex] (m3d) -- (m2d) node[midway,right] {$\sigma_{E_2^*}$};
		\draw[-latex] (m2d) -- (m1d) node[midway,right] {$\sigma_{E_1^*}$};
		\foreach \ixa/\ixb in {q4/q0d, q0/q4d, q1/q3d, q3/q1d, q2/q2d}{
		   	\draw[latex-latex] (\ixa) -- (\ixb);
		}
	\end{tikzpicture}\hspace{1cm}
	\begin{tikzpicture}[yscale=-1]
		\node(m5) at (0,-3) {$\dm$};
		\node(m4) at (0,-2) {$\lc$};
		\node(m3) at (0,-1) {$\qn$};
		\node(m2) at (0,0) {$\dm$};
		\node(m1) at (0,1) {$\lc$};
		\node(m5d) at (3.2,-3) {$\dm$};
		\node(m4d) at (3.2,-2) {$\lc$};
		\node(m3d) at (3.2,-1) {$\qn$};
		\node(m2d) at (3.2,0) {$\dm$};
		\node(m1d) at (3.2,1) {$\lc$};
		\node(q5) at (.8,-3.5) {\footnotesize$\hex$};
		\node(q4) at (.8,-2.5) {\footnotesize$\cub$};
		\node(q3) at (.8,-1.5) {\footnotesize$\cub$};
		\node(q2) at (.8,-.5) {\footnotesize$\hex$};
		\node(q1) at (.8,.5) {\footnotesize$\cub$};
		\node(q0) at (.8,1.5) {\footnotesize$\cub$};
		\node(q5d) at (2.5,-3.5) {\footnotesize$\hex$};
		\node(q4d) at (2.5,-2.5) {\footnotesize$\cub$};
		\node(q3d) at (2.5,-1.5) {\footnotesize$\cub$};
		\node(q2d) at (2.5,-.5) {\footnotesize$\hex$};
		\node(q1d) at (2.5,.5) {\footnotesize$\cub$};
		\node(q0d) at (2.5,1.5) {\footnotesize$\cub$};
		\draw[latex-latex] (m5) -- (m5d) node[midway,label={above,yshift=-6}:$*$] {};
		\draw[-latex] (m5) -- (m4) node[midway,left] {$\sigma_{E_4}$};
		\draw[-latex] (m4) -- (m3) node[midway,left] {$\sigma_{E_3}$};
		\draw[-latex] (m3) -- (m2) node[midway,left] {$\sigma_{E_2}$};
		\draw[-latex] (m2) -- (m1) node[midway,left] {$\sigma_{E_1}$};
		\draw[-latex] (m5d) -- (m4d) node[midway,right] {$\sigma_{E_4^*}$};
		\draw[-latex] (m4d) -- (m3d) node[midway,right] {$\sigma_{E_3^*}$};
		\draw[-latex] (m3d) -- (m2d) node[midway,right] {$\sigma_{E_2^*}$};
		\draw[-latex] (m2d) -- (m1d) node[midway,right] {$\sigma_{E_1^*}$};
		\foreach \ixa/\ixb in {q4/q0d, q0/q4d, q1/q3d, q3/q1d, q2/q2d}{
		   	\draw[latex-latex] (\ixa) -- (\ixb);
		}
	\end{tikzpicture}

==> (inline-74) <==
\begin{tikzpicture}[scale=1,baseline={([yshift=-.7ex]current bounding box.center)}]
	\useasboundingbox (-0.5,-0.8) rectangle (3.7,3);
	\node[draw,rectangle,minimum size=0.4cm] (v) at (0,0) {};
	\node[draw,rectangle,minimum size=0.4cm] (v1) at (2,0) {};
	\node[draw,rectangle,minimum size=0.4cm] (v12) at (2,2) {};
	\node[draw,rectangle,minimum size=0.4cm] (v2) at (0,2) {};
	
	\node[] (title) at (2.9,2.6) {A-nets};
	\node[] (sub) at (1,-0.6) {Projective};
	
	\draw[-]
		(v) -- (v1) -- (v12) -- (v2) -- (v)
	;
	\draw[black,fill=black]
		(v) circle (0.05)
		(v1) circle (0.05)
		(v2) circle (0.05)
		(v12) circle (0.05)
	;
	\coordinate (s) at (0.15,0.15);
	\foreach \xx/\yy in {1/0,0/1,2/1,1/2}{
		\draw[-,line width=2.5mm, white] ($(\xx,\yy)+2*(s)$) -- ($(\xx,\yy)-2*(s)$);
		\draw[black,fill=black]
			($(\xx,\yy)+(s)$) circle (0.05)
			($(\xx,\yy)-(s)$) circle (0.05)
		;
		\draw[-,thick]
			($(\xx,\yy)+2*(s)$) -- ($(\xx,\yy)-2*(s)$)
		;
	};
\end{tikzpicture}\hspace{-1cm}$\eq$
\begin{tikzpicture}[scale=1,baseline={([yshift=-.7ex]current bounding box.center)}]
	\useasboundingbox (-0.5,-0.8) rectangle (2.5,3);
	\node[] (sub) at (1,-0.6) {Plücker};
	\coordinate (v) at (0,0) {};
	\coordinate (v1) at (2,0) {};
	\coordinate (v12) at (2,2) {};
	\coordinate (v2) at (0,2) {};
	
	\draw[-]
		(v) -- (v1) -- (v12) -- (v2) -- (v)
	;
	\draw[black,fill=black]
		(1,0) circle (0.05)
		(0,1) circle (0.05)
		(2,1) circle (0.05)
		(1,2) circle (0.05)
	;
	\coordinate (s) at (0.1,0.1);
	\foreach \xx/\yy in {0/0,0/2,2/0,2/2}{
		\draw[-,line width=2.5mm, white] ($(\xx,\yy)+2*(s)$) -- ($(\xx,\yy)-2*(s)$);
		\draw[-,thick] ($(\xx,\yy)+2*(s)$) -- ($(\xx,\yy)-2*(s)$);
	};
\end{tikzpicture}\hspace{1.2cm}
\begin{tikzpicture}[scale=1,baseline={([yshift=-.7ex]current bounding box.center)}]
	\useasboundingbox (-0.5,-0.8) rectangle (4.2,3);
	\node[] (title) at (2.8,2.6) {Cox lattices};
	\node[] (sub) at (1,-0.6) {Projective};
		
	\coordinate (v) at (0,0) {};
	\node[draw,rectangle,minimum size=0.4cm] (v1) at (2,0) {};
	\coordinate (v12) at (2,2) {};
	\node[draw,rectangle,minimum size=0.4cm] (v2) at (0,2) {};
	
	\draw[-]
		(v) -- (v1) -- (v12) -- (v2) -- (v)
	;
	\draw[black,fill=black]
		(v) circle (0.05)
		(v12) circle (0.05)
	;
	\coordinate (s) at (0.1,0.1);
	\foreach \xx/\yy in {1/0,0/1,2/1,1/2}{
		\node[draw,black,fill=white,rectangle,minimum size=0.4cm] (temp) at (\xx,\yy) {};	
		\draw[black,fill=black]
			(temp) circle (0.05)
		;
	};
\end{tikzpicture}\hspace{-1.5cm}$\eq$
\begin{tikzpicture}[scale=1,baseline={([yshift=-.7ex]current bounding box.center)}]
	\useasboundingbox (-0.5,-0.8) rectangle (2.5,3);
	\node[] (sub) at (1,-0.6) {Plücker};
	\coordinate (v) at (0,0) {};
	\coordinate (v1) at (2,0) {};
	\coordinate (v12) at (2,2) {};
	\coordinate (v2) at (0,2) {};
	
	\draw[-]
		(v) -- (v1) -- (v12) -- (v2) -- (v)
	;
	\draw[black,fill=black]
		(1,0) circle (0.05)
		(0,1) circle (0.05)
		(2,1) circle (0.05)
		(1,2) circle (0.05)
	;
	\coordinate (s) at (0.1,0.1);
	\foreach \xx/\yy in {1/0,0/1,2/1,1/2}{
		\draw[-,line width=2.5mm, white] ($(\xx,\yy)+2*(s)$) -- ($(\xx,\yy)-2*(s)$);
		\draw[-,thick] ($(\xx,\yy)+2*(s)$) -- ($(\xx,\yy)-2*(s)$);
	};
	\foreach \xx/\yy in {0/0,0/2,2/0,2/2}{
		\node[draw,black,rectangle,minimum size=0.4cm,fill=white] (temp) at (\xx,\yy) {};	
	};
\end{tikzpicture}

==> (inline-75) <==
\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},scale=1.5]
		\footnotesize
		\node[bvert,label=above left:$\beta_f$] (v) at (0,0) {};
		\node[wvert,label=above right:$\pi-\alpha_f$] (v1) at (2,0) {};
		\node[wvert,label=below left:$\alpha_f$] (v2) at (0,2) {};
		\node[bvert,label=below right:$\pi-\beta_f$] (v12) at (2,2) {};
		\coordinate (n) at (0.8,2.5);
		\coordinate (s) at (0.8,-0.5);
		\coordinate (w) at (-0.5,1.2);
		\coordinate (e) at (2.5,1.2);
		\node[wvert,color=gray,fill=white] (f) at (1,1) {};
		\node[bvert,gray] (b) at (1,0.4) {};
		\node[bvert,gray] (b2) at (1,1.6) {};
		
		\draw[-]
			(v) -- (v1) -- (v12) -- (v2) -- (v)
		;
		\draw[-,gray!70]
			(b) edge (v) edge (v1) edge (f)
			(b2) edge (v2) edge (v12) edge (f)
		;
		\draw [->,angle radius=.75cm]
			pic [draw] {angle = v--v2--v12}
			pic [draw] {angle = v2--v12--v1}
			pic [draw] {angle = v12--v1--v}
			pic [draw] {angle = v1--v--v2}
		;						
		\draw[->,densely dashed] (s) -- (n);
		\draw[->,densely dashed] (e) -- (w);
	\end{tikzpicture}\hspace{10mm}
	\begin{tikzpicture}[baseline={([yshift=-.7ex]current bounding box.center)},scale=1.5, rotate=90] 
		\node[bvert,label=above right:$\beta_f$] (v) at (0,0) {};
		\node[wvert,label=below right:$\pi-\alpha_f$] (v1) at (2,0) {};
		\node[wvert,label=above left:$\alpha_f$] (v2) at (0,2) {};
		\node[bvert,label=below left:$\pi-\beta_f$] (v12) at (2,2) {};
		\coordinate (n) at (1.2,2.5);
		\coordinate (s) at (1.2,-0.5);
		\coordinate (w) at (-0.5,1.2);
		\coordinate (e) at (2.5,1.2);
		\node[wvert,color=gray,fill=white] (f) at (1,1) {};
		\node[bvert,gray] (b) at (1,0.4) {};
		\node[bvert,gray] (b2) at (1,1.6) {};
		
		\draw[-]
			(v) -- (v1) -- (v12) -- (v2) -- (v)
		;
		\draw[-,gray!70]
			(b) edge (v) edge (v1) edge (f)
			(b2) edge (v2) edge (v12) edge (f)
		;
		\draw [->,angle radius=.75cm]
			pic [draw] {angle = v--v2--v12}
			pic [draw] {angle = v2--v12--v1}
			pic [draw] {angle = v12--v1--v}
			pic [draw] {angle = v1--v--v2}
		;						
		\draw[->,densely dashed] (s) -- (n);
		\draw[->,densely dashed] (w) -- (e);	
	\end{tikzpicture}

==> (inline-76) <==
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm,scale=.6]
		\clip(-6.086666666666668,-8.393333333333333) rectangle (6.82,3.7590476190476165);
		\draw [-] 
		%			(0.54,-1.92) circle (1.835755975068582cm)
		(1.02,-1.8) circle (3.7544640096823403cm)
		;
		\draw [-]
		(3.74,0.71) circle (2.7267367536296905cm)
		(-1.18,1.03) circle (2.6520785446719892cm)
		(-2.91,-4.25) circle (3.09695017303653cm)
		(3.33,-4.90) circle (3.408815738136784cm)
		;
		\node[qvert,label=left:$t(v)$] (t) at (1.02,-1.8) {};
		\node[qvert,label=above right:$t(v_1)$] (t1) at (3.74,0.71) {};
		\node[qvert,label=above left:$t(v_2)$] (t2) at (-1.18,1.03) {};
		\node[qvert,label=below left:$t(v_3)$] (t3) at (-2.91,-4.25) {};
		\node[qvert,label=below right:$t(v_4)$] (t4) at (3.33,-4.90) {};
		\node[wvert,label={[yshift=-5]above right:$c(f_1)$}] (c1) at (1.31,1.94) {};
		\node[bvert,label={[xshift=2,yshift=3]below left:$c(f_2)$}] (c2) at (-2.68,-1.16) {};
		\node[wvert,label={[yshift=4]below left:$c(f_3)$}] (c3) at (-0.04,-5.40) {};
		\node[bvert,label=right:$c(f_4)$] (c4) at (4.77,-1.881) {};
		
		\draw[-, line width=1pt]
			(t) edge[-latex] (t1) edge[-latex] (t3) edge[latex-] (t2) edge[latex-] (t4)
		;
		\draw[densely dashed]
			(c1) -- (c2) -- (c3) -- (c4) -- (c1)
		;
	\end{tikzpicture}\hspace{6mm}
	\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm,scale=.6]
		\clip(-6.086666666666668,-8.393333333333333) rectangle (6.82,3.7590476190476165);
		\draw [densely dashed] 
			(0.54,-1.92) circle (1.835755975068582cm)
		;
		\draw [-]
			(1.02,-1.8) circle (3.7544640096823403cm)
			(3.7398964420999006,0.7132147407080767) circle (2.7267367536296905cm)
			(-1.183183415059178,1.0297182347505474) circle (2.6520785446719892cm)
			(-2.9108098938557383,-4.248228691322084) circle (3.09695017303653cm)
			(3.334424142242881,-4.899354674051365) circle (3.408815738136784cm)
		;
		\node (c1) at (4.8,2.5) {$C_1$};
		\node (c2) at (-2.5,2.5) {$C_2$};
		\node (c3) at (-5.5,-4) {$C_3$};
		\node (c4) at (6,-6) {$C_4$};
		\node (c) at (3.8,0) {$C$};
		\node (ct) at (-0.5,0) {$\tilde C$};
		\node[wvert,label={[yshift=-5]above right:$c(v_1)$}] (v1) at (1.31,1.94) {};
		\node[bvert,label={[xshift=2,yshift=3]below left:$c(v_2)$}] (v2) at (-2.68,-1.16) {};
		\node[wvert,label={[yshift=4]below left:$c(v_3)$}] (v3) at (-0.04,-5.40) {};
		\node[bvert,label=right:$c(v_4)$] (v4) at (4.77,-1.881) {};
		\node[bvert,label={[yshift=-7]above right:$\tilde c(\tilde v_1)$}] (vt1) at (1.17,-0.20) {};
		\node[wvert,label={[yshift=-5]right:$\tilde c(\tilde v_2)$}] (vt2) at (-1.27,-1.62) {};
		\node[bvert,label={[yshift=2]below right:$\tilde c(\tilde v_3)$}] (vt3) at (0.14,-3.71) {};
		\node[wvert,label={[yshift=-4,xshift=-1]above right:$\tilde c(\tilde v_4)$}] (vt4) at (2.35,-1.63) {};
		\draw[-]
			(v1) -- (v2) -- (v3) -- (v4) -- (v1)
		;
		\draw[densely dashed]
			(vt1) -- (vt2) -- (vt3) -- (vt4) -- (vt1)
			(vt1) -- (v1) (vt2) -- (v2) (vt3) -- (v3) (vt4) -- (v4)
		;
	\end{tikzpicture}

==> (inline-77) <==
\begin{tikzpicture}[scale=2]
			\node[wvert] (v) at (0,0) {};
			\node[wvert] (v1) at (1,0) {};
			\node[wvert] (v2) at (0,1) {};
			\node[wvert] (v12) at (1,1) {};
			\node[bvert] (b) at (.33,.33) {};
			\node[bvert] (b12) at (.67,.67) {};
			\draw[gray!60,dashed]
			%	(v1) -- (v) -- (v2) -- (v12) -- (v1)
			;
			\draw[gray!80,-]
				(b) edge (v) edge (v1) edge (v2)
				(b12) edge (v12) edge (v1) edge (v2)
			;
			\draw[-]
				(b) edge[mid rarrow] (0.33,0) edge[mid arrow] (0,0.33) edge[mid arrow] (0.67,0) edge [mid rarrow] (0,0.67) edge [bend left=45, mid arrow] (b12)
				(b12) edge[mid rarrow] (0.67,1) edge[mid arrow] (1,0.67) edge[mid arrow] (0.33,1) edge [mid rarrow] (1,0.33) edge [bend left=45, mid arrow] (b)
			;
		\end{tikzpicture}
\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm,scale=0.55]
	\definecolor{qqwuqq}{rgb}{0.,0,0.}
	\definecolor{ffqqqq}{rgb}{0,0.,0.}
	\definecolor{ffxfqq}{rgb}{1.,1,1.}
	\definecolor{qqttzz}{rgb}{0.,0.,0.}
	\definecolor{ffdxqq}{rgb}{0.5,0.5,0.5}
	\definecolor{qqwwtt}{rgb}{0.,0.,0.}
	\clip(-8.796,-8.262) rectangle (6.692,7.622);
	\draw [color=ffdxqq] (-2.6092310756972106,1.0183306772908365) circle (2.040339835619341cm);
	\draw [color=qqttzz,densely dashed] (-3.157689268764282,-1.8994669098259802) circle (2.1661149909830337cm);
	\draw [color=ffdxqq] (0.510830649079556,-2.0834339853520722) circle (2.4051745259694246cm);
	\draw [color=qqttzz,densely dashed] (0.0538289356655796,0.8888763711829232) circle (2.1038486473881406cm);
	\draw [color=qqttzz,densely dashed] (3.5608323246645956,-1.2566464932919033) circle (2.0125429837306794cm);
	\draw [color=ffdxqq] (3.428674082582718,1.386518348345649) circle (2.146262328948214cm);
	\draw [color=ffdxqq] (4.293405097188255,-4.654612424797747) circle (2.2416293782915466cm);
	\draw [color=qqttzz,densely dashed] (0.6615199746135849,-4.50874554514204) circle (2.492520079740976cm);
	\draw [color=ffdxqq] (-2.4016334906457337,-5.014998350139406) circle (1.8836219751245427cm);
	\draw [color=ffdxqq] (-5.0106738726912585,-2.089831035272793) circle (2.1238599378140064cm);
	\draw [color=qqttzz,densely dashed] (-5.955580280202538,-5.342672727405352) circle (2.470328599110352cm);
	\draw [color=qqttzz,densely dashed] (-6.265107001995779,0.8580322527312251) circle (2.14960356515479cm);
	\draw [color=qqttzz,densely dashed] (-3.1681163192457276,4.07147827773122) circle (2.4545052310637603cm);
	\draw [color=ffdxqq] (-6.088802594203396,3.822874246126009) circle (2.5015889527626967cm);
	\draw [color=ffdxqq] (0.26329315706821266,4.712283661862136) circle (2.6474275224871877cm);
	\draw [color=qqttzz,densely dashed] (3.569845343604572,4.3545167530117235) circle (2.833455411424638cm);
	\draw [color=ffqqqq] (-1.555870193498905,-2.1999426418259804) circle (2.109866667479643cm);
	\draw [color=ffqqqq] (0.7456148655162788,1.6148233627989121) circle (2.471089889748373cm);
	\draw [color=ffqqqq] (-2.807114486263095,4.940646187632172) circle (2.6006331220820367cm);
	\draw [color=ffqqqq] (0.9951421000466262,-5.799070316881342) circle (2.393430406893503cm);
	\draw [color=ffqqqq] (-5.440586378026445,0.47156483673342053) circle (2.609068625684338cm);
	\draw [color=ffqqqq] (4.020723991494122,-2.0486891566260845) circle (2.466097299365081cm);
	\draw [color=ffqqqq] (4.2009625548824605,5.0636070423827695) circle (2.4115192342204237cm);
	\draw [color=ffqqqq] (-4.803193403080736,-4.971777386042359) circle (2.1896165289753684cm);
	\draw [fill=qqwwtt] (-1.404,-0.628) circle (2.5pt);
	\draw [fill=qqwwtt] (2.701433540846554,-3.0764714826069905) circle (2.5pt);
	\draw [fill=qqwwtt] (5.1,0.04) circle (2.5pt);
	\draw [fill=qqwwtt] (1.5302260281533704,2.3876861511118195) circle (2.5pt);
	\draw [fill=qqwwtt] (-3.9351690735796065,-3.921243185101203) circle (2.5pt);
	\draw [fill=qqwwtt] (-1.0468801764140914,-6.323690522787526) circle (2.5pt);
	\draw [fill=qqwwtt] (-6.932334607116628,-1.1853969264406092) circle (2.5pt);
	\draw [fill=qqwwtt] (-4.419352880071605,1.959843129754185) circle (2.5pt);
	\draw [fill=qqwwtt] (-1.932,6.192) circle (2.5pt);
	\draw [fill=ffxfqq] (-3.235767654785633,-0.923431038234356) circle (2.5pt);
	\draw [fill=ffxfqq] (2.2067903653278886,-0.37797652729716025) circle (2.5pt);
	\draw [fill=ffxfqq] (-0.7323030731338414,-4.142434482940188) circle (2.5pt);
	\draw [fill=ffxfqq] (-1.4692764570137147,2.710515688498927) circle (2.5pt);
	\draw [fill=ffxfqq] (-5.120191017524972,6.12933016421959) circle (2.5pt);
	\draw [fill=ffxfqq] (3.2387294109918496,-6.632632006744774) circle (2.5pt);
	\draw [fill=ffxfqq] (-7.646240558807513,1.8652393784874723) circle (2.5pt);
	\draw [fill=ffxfqq] (6.115882151506542,-3.3494382386819304) circle (2.5pt);
	\draw [fill=ffxfqq] (2.2424617279355603,6.470624998154253) circle (2.5pt);
	\draw [fill=ffxfqq] (5.041014515064029,2.803134144688535) circle (2.5pt);
	\draw [fill=ffxfqq] (-3.3723579878617613,-6.629224386256025) circle (2.5pt);
	\draw [fill=ffxfqq] (-6.5072706592513585,-3.59680784130177) circle (2.5pt);
	\draw [fill=qqwuqq] (-7.721019289420116,5.718610501104578) circle (2.5pt);
	\draw [fill=qqwuqq] (5.8790721198489155,-6.239087846780121) circle (2.5pt);
	\draw [fill=qqwuqq] (5.453745611798372,6.470973543978857) circle (2.5pt);
	\draw [fill=qqwuqq] (-7.664180439496194,-7.12682767674249) circle (2.5pt);
%	\node[wvert,inner sep=1] (no) at (-8,7) {\small 1};
	\end{tikzpicture}\hspace{-2mm}
	\begin{tikzpicture}[line cap=round,line join=round,x=1.0cm,y=1.0cm,scale=0.55]
	\definecolor{abc}{rgb}{0.5,0.5,0.5}
	\definecolor{zzttqq}{rgb}{0.,0.,0.}
	\definecolor{ffqqqq}{rgb}{0.,0.,0.}
	\definecolor{ffxfqq}{rgb}{1,1,1}
	\definecolor{ffdxqq}{rgb}{0.5,0.5,0.5}
	\clip(-8.796,-8.262) rectangle (6.692,7.622);
	\draw [color=ffdxqq] (-2.6092310756972106,1.0183306772908365) circle (2.040339835619341cm);
	\draw [color=ffdxqq] (0.510830649079556,-2.0834339853520722) circle (2.4051745259694246cm);
	\draw [color=ffdxqq] (3.428674082582718,1.386518348345649) circle (2.146262328948214cm);
	\draw [color=ffdxqq] (4.293405097188255,-4.654612424797747) circle (2.2416293782915466cm);
	\draw [color=ffdxqq] (-2.4016334906457337,-5.014998350139406) circle (1.8836219751245427cm);
	\draw [color=ffdxqq] (-5.0106738726912585,-2.089831035272793) circle (2.1238599378140064cm);
	\draw [color=ffdxqq] (-6.088802594203396,3.822874246126009) circle (2.5015889527626967cm);
	\draw [color=ffdxqq] (0.26329315706821266,4.712283661862136) circle (2.6474275224871877cm);
	\draw [color=ffqqqq] (-1.555870193498905,-2.1999426418259804) circle (2.109866667479643cm);
	\draw [color=ffqqqq] (0.7456148655162788,1.6148233627989121) circle (2.471089889748373cm);
	\draw [color=ffqqqq] (-2.807114486263095,4.940646187632172) circle (2.6006331220820367cm);
	\draw [color=ffqqqq] (0.9951421000466262,-5.799070316881342) circle (2.393430406893503cm);
	\draw [color=ffqqqq] (-5.440586378026445,0.47156483673342053) circle (2.609068625684338cm);
	\draw [color=black,densely dashed] (-1.944676273312969,1.3460819433405313) circle (2.8101951736688373cm);
	\draw [color=ffqqqq] (4.020723991494122,-2.0486891566260845) circle (2.466097299365081cm);
	\draw [color=black,densely dashed] (1.7052854317251545,-2.1430806894048513) circle (2.2530556603029313cm);
	\draw [color=ffqqqq] (4.2009625548824605,5.0636070423827695) circle (2.4115192342204237cm);
	\draw [color=ffqqqq] (-4.803193403080736,-4.971777386042359) circle (2.1896165289753684cm);
	\draw [color=black,densely dashed] (-5.210109374474127,-2.7000291105638494) circle (2.4621484078267186cm);
	\draw [color=black,densely dashed] (-1.4276571787316839,-5.0967533084562096) circle (2.0566342489081713cm);
	\draw [color=black,densely dashed] (4.278909520352204,-5.54148167057557) circle (2.082546945457221cm);
	\draw [color=black,densely dashed] (1.1859370416470612,5.192772808199063) circle (2.212442034876898cm);
	\draw [color=black,densely dashed] (4.180610035562447,1.7110882610888705) circle (2.3984269906606026cm);
	\draw [color=black,densely dashed] (-6.1002578722856455,4.497773952170527) circle (2.4307710984823996cm);
	\draw [fill=ffxfqq] (-3.235767654785633,-0.923431038234356) circle (2.5pt);
	\draw [fill=ffxfqq] (2.2067903653278886,-0.37797652729716025) circle (2.5pt);
	\draw [fill=ffxfqq] (-0.7323030731338414,-4.142434482940188) circle (2.5pt);
	\draw [fill=ffxfqq] (-1.4692764570137147,2.710515688498927) circle (2.5pt);
	\draw [fill=ffxfqq] (-5.120191017524972,6.12933016421959) circle (2.5pt);
	\draw [fill=ffxfqq] (3.2387294109918496,-6.632632006744774) circle (2.5pt);
	\draw [fill=ffxfqq] (-7.646240558807513,1.8652393784874723) circle (2.5pt);
	\draw [fill=ffxfqq] (6.115882151506542,-3.3494382386819304) circle (2.5pt);
	\draw [fill=zzttqq] (-4.32969216146508,2.8323174991571802) circle (2.5pt);
	\draw [fill=zzttqq] (-0.04627988330549473,-0.7259431676361771) circle (2.5pt);
	\draw [fill=zzttqq] (2.7296327118926778,-4.1498124746807035) circle (2.5pt);
	\draw [fill=ffxfqq] (2.2424617279355603,6.470624998154253) circle (2.5pt);
	\draw [fill=ffxfqq] (5.041014515064029,2.803134144688535) circle (2.5pt);
	\draw [fill=ffxfqq] (-3.3723579878617613,-6.629224386256025) circle (2.5pt);
	\draw [fill=ffxfqq] (-6.5072706592513585,-3.59680784130177) circle (2.5pt);
	\draw [fill=zzttqq] (-2.9843338429728155,-3.752691480715692) circle (2.5pt);
	\draw [fill=zzttqq] (-1.0073603926000492,-7.109983311548132) circle (2.5pt);
	\draw [fill=zzttqq] (2.4662607774274004,3.3884250342686304) circle (2.5pt);
	\draw [fill=zzttqq] (5.642158934338359,-0.19057596953024647) circle (2.5pt);
	\draw [fill=zzttqq] (-0.6614602460537273,6.410156486045124) circle (2.5pt);
	\draw [fill=zzttqq] (-7.284724174269565,-1.374077295966727) circle (2.5pt);
	\draw [fill=zzttqq] (-7.802573034136662,6.2329313579840395) circle (2.5pt);
	\draw [fill=zzttqq] (5.728850130556307,-7.036364276974533) circle (2.5pt);
	\draw [fill=zzttqq] (5.861928085264514,6.811925813058679) circle (2.5pt);
	\draw [fill=zzttqq] (-6.423187490948502,-6.444882847044941) circle (2.5pt);
%	\node[wvert,inner sep=1] (no) at (-8,7) {\small 2};
	\end{tikzpicture}

==> (inline-78) <==
\begin{tikzpicture}[scale=1.1,baseline={([yshift=-.7ex]current bounding box.center)}]
		\useasboundingbox (.6,.6) rectangle (5.4,5.4);
		\newcounter{loop}[section]
		\foreach \xx in {0, 1, 2, 3, 4, 5} {
		\foreach \yy in {0, 1, 2, 3, 4, 5} {
			\begin{scope}[shift={(\xx,\yy)}]
				\coordinate (v) at (0,0);
				\coordinate (v1) at (1,0);
				\coordinate (v2) at (0,1);
				\coordinate (v12) at (1,1);
			\end{scope}
			\draw[densely dashed,gray!75]
				(v2) -- (v) -- (v1)
			;
		}}	
		\foreach \xx in {0, 1, 2, 3, 4, 5} {
		\foreach \yy in {3, 4, 5} {
			\stepcounter{loop}
			\begin{scope}[shift={(\xx,\yy)}]
				\ifthenelse{\isodd{\theloop}}{
					\coordinate[wvert] (v) at (0,0);
					\coordinate[bvert] (v1) at (1,0);
					\coordinate[bvert] (v2) at (0,1);
					\coordinate[wvert] (v12) at (1,1);
					\draw[]
						(v2) edge[-latex] (v) edge[latex-] (v12)
						(v1) edge[latex-] (v) edge[-latex] (v12)
					;
				}{
					\coordinate[bvert] (v) at (0,0);
					\coordinate[wvert] (v1) at (1,0);
					\coordinate[wvert] (v2) at (0,1);
					\coordinate[bvert] (v12) at (1,1);
					\draw[]
						(v2) edge[latex-] (v) edge[-latex] (v12)
						(v1) edge[-latex] (v) edge[latex-] (v12)
					;				
				}				
			\end{scope}
		}}
		\setcounter{loop}{1}
		\foreach \xx in {0, 1, 2, 3, 4, 5} {
			\stepcounter{loop}
		\foreach \yy in {2} {
			\begin{scope}[shift={(\xx,\yy)}]
				\ifthenelse{\isodd{\theloop}}{
					\coordinate[qvert] (c) at (0.5,0.5);
					\coordinate[qvert,rectangle] (c1) at (1.5,0.5);
					\coordinate[qvert,rectangle] (cm1) at (-0.5,0.5);
					\coordinate[hvert] (v) at (0,0);
					\coordinate[wvert] (v) at (0,0);
					\coordinate[wvert] (v12) at (1,1);
					\coordinate[bvert] (v2) at (0,1);
					\draw[]
						(v) edge[latex-] (v2) edge[-latex] (cm1)
						(c) edge[-latex] (c1) edge[latex-] (v12) edge[-latex] (v)
						(v) edge[bend left,-latex] (v12)
					;
				}{
					\coordinate[qvert,rectangle] (c) at (0.5,0.5);
					\coordinate[qvert] (c1) at (1.5,0.5);
					\coordinate[wvert] (v1) at (1,0);
					\coordinate[wvert] (v2) at (0,1);
					\draw[]
						(c) edge[latex-] (v1) edge[-latex] (v2)
					;
				}				
			\end{scope}
		}}		
		\setcounter{loop}{1}
		\foreach \xx in {0, 1, 2, 3, 4, 5} {
			\stepcounter{loop}
		\foreach \yy in {0,1} {
			\stepcounter{loop}
			\begin{scope}[shift={(\xx,\yy)}]
				\ifthenelse{\isodd{\theloop}}{
					\coordinate[qvert,rectangle] (c) at (0.5,0.5);
					\coordinate[qvert] (c1) at (1.5,0.5);
					\coordinate[qvert] (c2) at (0.5,1.5);
					\draw[]
						(c) edge[latex-] (c1) edge[-latex] (c2)
					;
				}{
					\coordinate[qvert] (c) at (0.5,0.5);
					\coordinate[qvert,rectangle] (c1) at (1.5,0.5);
					\coordinate[qvert,rectangle] (c2) at (0.5,1.5);
					\draw[]
						(c) edge[-latex] (c1) edge[latex-] (c2)
					;
				}
			\end{scope}
		}}		
	\node[wvert,inner sep=1] (no) at (.8,5.2) {\small 1};
	\end{tikzpicture}\hspace{2mm}
	\begin{tikzpicture}[scale=1.1,baseline={([yshift=-.7ex]current bounding box.center)}]
		\useasboundingbox (.6,.6) rectangle (5.4,5.4);
		\newcounter{loop}[section]
		\foreach \xx in {0, 1, 2, 3, 4, 5} {
		\foreach \yy in {0, 1, 2, 3, 4, 5} {
			\begin{scope}[shift={(\xx,\yy)}]
				\coordinate (v) at (0,0);
				\coordinate (v1) at (1,0);
				\coordinate (v2) at (0,1);
				\coordinate (v12) at (1,1);
			\end{scope}
			\draw[densely dashed,gray!75]
				(v2) -- (v) -- (v1)
			;
		}}	
		\foreach \xx in {0, 1, 2, 3, 4, 5} {
		\foreach \yy in {3, 4, 5} {
			\stepcounter{loop}
			\begin{scope}[shift={(\xx,\yy)}]
				\ifthenelse{\isodd{\theloop}}{
					\coordinate[wvert] (v) at (0,0);
					\coordinate[bvert] (v1) at (1,0);
					\coordinate[bvert] (v2) at (0,1);
					\coordinate[wvert] (v12) at (1,1);
					\draw[]
						(v2) edge[-latex] (v) edge[latex-] (v12)
						(v1) edge[-latex] (v12) edge[latex-] (v)
					;
				}{
					\coordinate[bvert] (v) at (0,0);
					\coordinate[wvert] (v1) at (1,0);
					\coordinate[wvert] (v2) at (0,1);
					\coordinate[bvert] (v12) at (1,1);
					\draw[]
						(v2) edge[latex-] (v) edge[-latex] (v12)
						(v1) edge[latex-] (v12) % edge[-latex] (v) 
					;				
				}				
			\end{scope}
		}}
		\setcounter{loop}{1}
		\foreach \xx in {0, 1, 2, 3, 4, 5} {
			\stepcounter{loop}
		\foreach \yy in {3} {
			\begin{scope}[shift={(\xx,\yy)}]
				\ifthenelse{\isodd{\theloop}}{
					\coordinate[qvert,rectangle] (c) at (0.5,0.5);
					\coordinate[qvert] (cm2) at (0.5,-0.5);
					\coordinate[qvert,rectangle] (cm1m2) at (-0.5,-0.5);
					\coordinate[qvert,rectangle] (c1m2) at (1.5,-0.5);
					\coordinate[bvert] (v) at (0,0);
					\coordinate[wvert] (v1) at (1,0);
					\draw[]
						(c) edge[-latex] (cm2) edge[-latex] (v) edge[latex-] (v1) edge[bend left,latex-] (cm1m2)
						(v) edge[-latex] (cm1m2)
						(v1) edge[latex-] (c1m2)
					;
				}{
					\coordinate[hvert] (v1) at (1,0);
					\coordinate[wvert] (v) at (0,0);
					\coordinate[bvert] (v1) at (1,0);
					\coordinate[wvert] (v12) at (1,1);
					\draw 
						(v1) edge[latex-] (v) edge[-latex] (v12)
					;
				}				
			\end{scope}
		}}		
		\setcounter{loop}{2}
		\foreach \xx in {0, 1, 2, 3, 4, 5} {
		\foreach \yy in {0,1,2} {
			\stepcounter{loop}
			\begin{scope}[shift={(\xx,\yy)}]
				\ifthenelse{\isodd{\theloop}}{
					\coordinate[qvert,rectangle] (c) at (0.5,0.5);
					\coordinate[qvert] (c1) at (1.5,0.5);
					\coordinate[qvert] (cm2) at (0.5,-0.5);
					\draw[]
						(c) edge[latex-] (c1) edge[-latex] (cm2)
					;
				}{
					\coordinate[qvert] (c) at (0.5,0.5);
					\coordinate[qvert,rectangle] (c1) at (1.5,0.5);
					\coordinate[qvert,rectangle] (cm2) at (0.5,-0.5);
					\draw[]
						(c) edge[-latex] (c1) edge[latex-] (cm2)
					;
				}
			\end{scope}
		}}		
	\node[wvert,inner sep=1] (no) at (.8,5.2) {\small 2};
	\end{tikzpicture}\hspace{2mm}
	\begin{tikzpicture}[scale=1.1,baseline={([yshift=-.7ex]current bounding box.center)}]
		\useasboundingbox (.6,.6) rectangle (5.4,5.4);
		\newcounter{loop}[section]
		\foreach \xx in {0, 1, 2, 3, 4, 5} {
		\foreach \yy in {0, 1, 2, 3, 4, 5} {
			\begin{scope}[shift={(\xx,\yy)}]
				\coordinate (v) at (0,0);
				\coordinate (v1) at (1,0);
				\coordinate (v2) at (0,1);
				\coordinate (v12) at (1,1);
			\end{scope}
			\draw[densely dashed,gray!75]
				(v2) -- (v) -- (v1)
			;
		}}	
		\foreach \xx in {0, 1, 2, 3, 4, 5} {
			\stepcounter{loop}
		\foreach \yy in {4, 5} {
			\stepcounter{loop}
			\begin{scope}[shift={(\xx,\yy)}]
				\ifthenelse{\isodd{\theloop}}{
					\coordinate[wvert] (v) at (0,0);
					\coordinate[bvert] (v1) at (1,0);
					\coordinate[bvert] (v2) at (0,1);
					\coordinate[wvert] (v12) at (1,1);
					\draw[]
						(v2) edge[-latex] (v) edge[latex-] (v12)
						(v1) edge[latex-] (v) edge[-latex] (v12)
					;
				}{
					\coordinate[bvert] (v) at (0,0);
					\coordinate[wvert] (v1) at (1,0);
					\coordinate[wvert] (v2) at (0,1);
					\coordinate[bvert] (v12) at (1,1);
					\draw[]
						(v2) edge[latex-] (v) edge[-latex] (v12)
						(v1) edge[-latex] (v) edge[latex-] (v12)
					;				
				}				
			\end{scope}
		}}
		\setcounter{loop}{2}
		\foreach \xx in {0, 1, 2, 3, 4, 5} {
			\stepcounter{loop}
		\foreach \yy in {3} {
			\begin{scope}[shift={(\xx,\yy)}]
				\ifthenelse{\isodd{\theloop}}{
					\coordinate[qvert] (c) at (0.5,0.5);
					\coordinate[qvert,rectangle] (c1) at (1.5,0.5);
					\coordinate[qvert,rectangle] (cm1) at (-0.5,0.5);
					\coordinate[hvert] (v) at (0,0);
					\coordinate[wvert] (v) at (0,0);
					\coordinate[bvert] (v2) at (0,1);
					\coordinate[wvert] (v12) at (1,1);
					\draw[]
						(v) edge[latex-] (v2) edge[-latex] (cm1)
						(c) edge[-latex] (c1) edge[latex-] (v12) edge[-latex] (v)
						(v) edge[bend left,-latex] (v12)
					;
				}{
					\coordinate[qvert,rectangle] (c) at (0.5,0.5);
					\coordinate[qvert] (c1) at (1.5,0.5);
					\coordinate[wvert] (v1) at (1,0);
					\coordinate[wvert] (v2) at (0,1);
					\draw[]
						(c) edge[latex-] (v1) edge[-latex] (v2)
					;
				}				
			\end{scope}
		}}		
		\setcounter{loop}{2}
		\foreach \xx in {0, 1, 2, 3, 4, 5} {
		\foreach \yy in {0,1,2} {
			\stepcounter{loop}
			\begin{scope}[shift={(\xx,\yy)}]
				\ifthenelse{\isodd{\theloop}}{
					\coordinate[qvert,rectangle] (c) at (0.5,0.5);
					\coordinate[qvert] (c1) at (1.5,0.5);
					\coordinate[qvert] (c2) at (0.5,1.5);
					\draw[]
						(c) edge[latex-] (c1) edge[-latex] (c2)
					;
				}{
					\coordinate[qvert] (c) at (0.5,0.5);
					\coordinate[qvert,rectangle] (c1) at (1.5,0.5);
					\coordinate[qvert,rectangle] (c2) at (0.5,1.5);
					\draw[]
						(c) edge[-latex] (c1) edge[latex-] (c2)
					;
				}
			\end{scope}
		}}		
	\node[wvert,inner sep=1] (no) at (.8,5.2) {\small 3};
	\end{tikzpicture}

==> (inline-79) <==
\begin{tikzpicture}[scale=.75,baseline={([yshift=-.7ex]current bounding box.center)}]
	\coordinate (v) at (0,0);
	\coordinate (v1) at (5,1);
	\coordinate (v2) at (-3,4);
	\coordinate (v3) at (-2,-3);

	\coordinate	(v12) at ($(v)!1.5!($(v1)!(v)!(v2)$)$);
	\coordinate	(v23) at ($(v)!1.75!($(v3)!(v)!(v2)$)$);
	\coordinate	(v13) at ($(v)!1.4!($(v1)!(v)!(v3)$)$);

	\coordinate (d1) at ($(v)!.5!(v1)$);
	\coordinate (d2) at ($(v)!.5!(v2)$);
	\coordinate (d3) at ($(v)!.5!(v3)$);
	\coordinate (d12) at ($(v2)!.5!(v12)$);
	\coordinate (d23) at ($(v3)!.5!(v23)$);
	\coordinate (d31) at ($(v1)!.5!(v13)$);
	\coordinate (d13) at ($(v3)!.5!(v13)$);
	\coordinate (d21) at ($(v1)!.5!(v12)$);
	\coordinate (d32) at ($(v2)!.5!(v23)$);

	\draw[dashed]	
		(v) -- (v1)	(v) -- (v2)	(v) -- (v3)
		(v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1)
	;
	\draw[gray!80]	
		(v) -- (v12) (v) -- (v23) (v) -- (v13)
		(v1) -- (v2) -- (v3) -- (v1)
	;	
	\draw[-]	
		(d1) -- (d2) -- (d3) -- (d1)
		(d1) -- (d21) -- (d12) -- (d2) -- (d32) -- (d23) -- (d3) -- (d13) -- (d31) -- (d1)
	;
	\foreach \cc in {(v),(v12),(v13),(v23)}{
	   	\node[bqgvert] at \cc {};
	}		
	\foreach \cc in {(v1),(v2),(v3)}{
		\node[wqgvert] at \cc {};
	}		
	\foreach \cc in {(d1),(d2),(d3),(d12),(d13),(d23),(d21),(d31),(d32)}{
	   	\node[wvert] at \cc {};
	}		
	\end{tikzpicture}\hspace{2mm}$\longleftrightarrow$
	\begin{tikzpicture}[scale=.75,baseline={([yshift=-.7ex]current bounding box.center)}]
	\coordinate (v) at (0,0);
	\coordinate (v1) at (5,1);
	\coordinate (v2) at (-3,4);
	\coordinate (v3) at (-2,-3);

	\coordinate	(v12) at ($(v)!1.5!($(v1)!(v)!(v2)$)$);
	\coordinate	(v23) at ($(v)!1.75!($(v3)!(v)!(v2)$)$);
	\coordinate	(v13) at ($(v)!1.4!($(v1)!(v)!(v3)$)$);

	\coordinate (d1) at ($(v)!.5!(v1)$);
	\coordinate (d2) at ($(v)!.5!(v2)$);
	\coordinate (d3) at ($(v)!.5!(v3)$);
	\coordinate (d12) at ($(v2)!.5!(v12)$);
	\coordinate (d23) at ($(v3)!.5!(v23)$);
	\coordinate (d31) at ($(v1)!.5!(v13)$);
	\coordinate (d13) at ($(v3)!.5!(v13)$);
	\coordinate (d21) at ($(v1)!.5!(v12)$);
	\coordinate (d32) at ($(v2)!.5!(v23)$);
	
	\coordinate (h1) at ($(v1)!5!($(v12)!(v1)!(v13)$)$);
	\coordinate (h2) at ($(v2)!5!($(v12)!(v2)!(v23)$)$);
	\coordinate (v123) at (intersection of v1--h1 and v2--h2);	
	\coordinate (d123) at ($(v23)!.5!(v123)$);
	\coordinate (d213) at ($(v13)!.5!(v123)$);
	\coordinate (d312) at ($(v12)!.5!(v123)$);
	
	\draw[dashed]	
		(v123) -- (v12)	(v123) -- (v23)	(v123) -- (v13)
		(v1) -- (v12) -- (v2) -- (v23) -- (v3) -- (v13) -- (v1)
	;
	\draw[gray!80]
		(v123) -- (v1) (v123) -- (v2) (v123) -- (v3)
		(v12) -- (v23) -- (v13) -- (v12)
	;	
	\draw[-]	
		(d123) -- (d23) -- (d13) -- (d213) -- (d31) -- (d21) -- (d312) -- (d12) -- (d32) -- (d123)
		(d123) -- (d213) -- (d312) -- (d123)
	;
	\foreach \cc in {(v12),(v13),(v23)}{
		\node[bqgvert] at \cc {};
	}		
	\foreach \cc in {(v1),(v2),(v3),(v123)}{
		\node[wqgvert] at \cc {};
	}		
	\foreach \cc in {(d123),(d213),(d312),(d12),(d13),(d23),(d21),(d31),(d32)}{
	   	\node[wvert] at \cc {};
	}		
	\end{tikzpicture}

==> (inline-80) <==
\begin{tikzpicture}[scale=.8]
%	\clip (-4,-4) rectangle (9,3.5);
%	\draw (-4,-4) rectangle (9,3.5);		
	\coordinate (q) at (0,0);
	\coordinate (q12) at (7,0);
	\coordinate (q1) at (4,2);
	\coordinate (q2) at (4,-3);
	
	\coordinate (h) at (intersection of q--q12 and q1--q2);
	\coordinate (d1) at ($(q)!.5!(q1) $);
	\coordinate (d2) at ($(q)!.5!(q2) $);
	\coordinate (d12) at ($(q2)!.5!(q12) $);
	\coordinate (d21) at ($(q1)!.5!(q12) $);
	
	%\coordinate (f12) at ($ (h)!2.0!($(d1)!(h)!(d12)$) $); % somehow this is imprecise or i am missing something
	%\coordinate (f21) at ($ (h)!2.0!($(d2)!(h)!(d21)$) $);
	
	\node[draw,name path=circle1] (c1) at (d1) [circle through=(h)] {};
	\node[draw,name path=circle2] (c2) at (d2) [circle through=(h)] {};
	\node[draw,name path=circle12] (c12) at (d12) [circle through=(h)] {};
	\node[draw,name path=circle21] (c21) at (d21) [circle through=(h)] {};
	
	\path [name intersections={of=circle1 and circle12}];
	\coordinate (f12) at (intersection-2);
	\path [name intersections={of=circle2 and circle21}];
	\coordinate (f21) at (intersection-2);
	
%	\node[draw,name path=ocircle,gray!40] (o) at (q) [circle through={(3.25,0)}] {};
%	
%	\path [name intersections={of=circle1 and ocircle}];
%	\coordinate (x1) at (intersection-1);
%	\node[draw,name path=ocircle1,gray!40] (o1) at (q1) [circle through=(x1)] {};
%	
%	\path [name intersections={of=circle21 and ocircle1}];
%	\coordinate (x21) at (intersection-1);
%	\node[draw,name path=ocircle12,gray!40] (o12) at (q12) [circle through=(x21)] {};
%
%	\path [name intersections={of=circle2 and ocircle}];
%	\coordinate (x2) at (intersection-1);
%	\node[draw,name path=ocircle2,gray!40] (o2) at (q2) [circle through=(x2)] {};
	
	\draw[gray!40,-]
		(q) -- (q1) -- (q12) -- (q2) -- (q)
	;
	\draw[-]
		(d1) -- (d2) -- (d12) -- (d21) -- (d1)
	;
	\draw[densely dotted,gray]
		(q) -- (q12) (q1) -- (q2)
	;

	{\scriptsize
	\coordinate[draw,circle,fill=black,minimum size=4pt,inner sep=0pt,label=180:$q(f)$] (f12) at (f12);
	\coordinate[draw,circle,fill=black,minimum size=4pt,inner sep=0pt,label=0:$q(f')$] (f21) at (f21);
	}
	
	\coordinate[wqgvert,label=180:$o(v)$] (q) at (q);
	\coordinate[wqgvert,label=0:$o(v_{12})$] (q12) at (q12);
	\coordinate[bqgvert,label=0:$o(v_1)$] (q1) at (q1);
	\coordinate[bqgvert,label=0:$o(v_2)$] (q2) at (q2);

{	\footnotesize
	\coordinate[wvert,label={[label distance=-2mm]150:{$h(v,v_{1})$}}] (d1) at (d1);
	\coordinate[wvert,label={[label distance=-2mm]210:{$h(v_1,v_{2})$}}] (d2) at (d2);
	\coordinate[wvert,label={[label distance=-2mm]330:{$h(v_2,v_{12})$}}] (d12) at (d12);
	\coordinate[wvert,label={[label distance=-2mm]30:{$h(v_1,v_{12})$}}] (d21) at (d21);}
%	\coordinate[la]
			
	\end{tikzpicture}

==> (inline-81) <==
\begin{tikzpicture}[scale=.6,baseline={([yshift=-.7ex]current bounding box.center)}]
	\clip (-4.2,-3.7) rectangle (8.4,4.7);
		
	\coordinate (q) at (0,0);
	\coordinate (q1) at (3.2,4.5);
	\coordinate (d1) at ($(q)!.4!(q1)$);
	\node[name path=circle,] (c) at (q) [circle through=(d1)] {};
	\node[name path=circle1] (c1) at (q1) [circle through=(d1)] {};
	\coordinate (q2) at (3,-3.5);
	
	\path [name path=edge2] (q) -- (q2);
	\path [name intersections={of=circle and edge2}];
	\coordinate (d2) at (intersection-1);
	\node[name path=circle2] (c2) at (q2) [circle through=(d2)] {};
	
	\coordinate (h1) at ($(d1)!4!90:(q)$);
	\coordinate (h2) at ($(d2)!4!90:(q)$);
	\coordinate (f12) at (intersection of d1--h1 and d2--h2);
	\node[draw,name path=icircle] (i) at (f12) [circle through=(d1)] {};
	
	\path [name intersections={of=icircle and circle1}];
	\coordinate (d21) at (intersection-1);

	\path [name intersections={of=icircle and circle2}];
	\coordinate (d12) at (intersection-2);

	\coordinate (j2) at ($(q1)!6!(d21)$);
	\coordinate (j1) at ($(q2)!6!(d12)$);
	\coordinate (q12) at (intersection of q1--j2 and q2--j1);
	%\node[draw,name path=circle12] (c12) at (q12) [circle through=(d12)] {};
	
	%second quad now
	\coordinate (d1) at ($(q)!.2!(q1)$);
	\node[name path=circle] (c) at (q) [circle through=(d1)] {};
	\node[name path=circle1] (c1) at (q1) [circle through=(d1)] {};
	\coordinate (q3) at (-4,0);
	
	\path [name path=edge3] (q) -- (q3);
	\path [name intersections={of=circle and edge3}];
	\coordinate (d3) at (intersection-1);
	\node[name path=circle3] (c3) at (q3) [circle through=(d3)] {};
	
	\coordinate (h1) at ($(d1)!4!90:(q)$);
	\coordinate (h3) at ($(d3)!4!90:(q)$);
	\coordinate (f13) at (intersection of d1--h1 and d3--h3);
	\node[draw,name path=icircle13] (i13) at (f13) [circle through=(d1)] {};
	
	\path [name intersections={of=icircle13 and circle1}];
	\coordinate (d31) at (intersection-1);

	\path [name intersections={of=icircle13 and circle3}];
	\coordinate (d13) at (intersection-1);

	\coordinate (j3) at ($(q1)!6!(d31)$);
	\coordinate (j1) at ($(q3)!6!(d13)$);
	\coordinate (q13) at (intersection of q1--j3 and q3--j1);
	%\node[draw,name path=circle13] (c13) at (q13) [circle through=(d13)] {};	
	
	%third quad now
	\coordinate (d2) at ($(q)!.17!(q2)$);
	\node[name path=circle] (c) at (q) [circle through=(d2)] {};
	\node[name path=circle2] (c2) at (q2) [circle through=(d2)] {};
	
	\path [name intersections={of=circle and edge3}];
	\coordinate (d3) at (intersection-1);
	\node[name path=circle3] (c3) at (q3) [circle through=(d3)] {};
	
	\coordinate (h2) at ($(d2)!4!90:(q)$);
	\coordinate (h3) at ($(d3)!4!90:(q)$);
	\coordinate (f23) at (intersection of d2--h2 and d3--h3);
	\node[draw,name path=icircle] (i) at (f23) [circle through=(d2)] {};
	
	\path [name intersections={of=icircle and circle2}];
	\coordinate (d32) at (intersection-2);

	\path [name intersections={of=icircle and circle3}];
	\coordinate (d23) at (intersection-2);

	\coordinate (j3) at ($(q2)!6!(d32)$);
	\coordinate (j2) at ($(q3)!6!(d23)$);
	\coordinate (q23) at (intersection of q2--j3 and q3--j2);
	%\node[draw,name path=circle23] (c23) at (q23) [circle through=(d23)] {};	

	\draw[-]
		(q) -- (q1) -- (q12) -- (q2) -- (q)
		(q1) -- (q13) -- (q3) -- (q)
		(q2) -- (q23) -- (q3)
	;

	\foreach \cc in {(q),(q1),(q2),(q12),(q3),(q13),(q23),(f12),(f13),(f23)}{
	   	\node[wvert] at \cc {};
	}
			
	\end{tikzpicture}\hspace{2mm}$\longleftrightarrow$\hspace{2mm}
	\begin{tikzpicture}[scale=.6,baseline={([yshift=-.7ex]current bounding box.center)}]
	\clip (-4.2,-3.7) rectangle (8.4,4.7);
		
	\coordinate (q) at (0,0);
	\coordinate (q1) at (3.2,4.5);
	\coordinate (d1) at ($(q)!.4!(q1)$);
	\node[name path=circle,] (c) at (q) [circle through=(d1)] {};
	\node[name path=circle1] (c1) at (q1) [circle through=(d1)] {};
	\coordinate (q2) at (3,-3.5);
	
	\path [name path=edge2] (q) -- (q2);
	\path [name intersections={of=circle and edge2}];
	\coordinate (d2) at (intersection-1);
	\node[name path=circle2] (c2) at (q2) [circle through=(d2)] {};
	
	\coordinate (h1) at ($(d1)!4!90:(q)$);
	\coordinate (h2) at ($(d2)!4!90:(q)$);
	\coordinate (f12) at (intersection of d1--h1 and d2--h2);
	\node[name path=icircle] (i) at (f12) [circle through=(d1)] {};
	
	\path [name intersections={of=icircle and circle1}];
	\coordinate (d21) at (intersection-1);

	\path [name intersections={of=icircle and circle2}];
	\coordinate (d12) at (intersection-2);

	\coordinate (j2) at ($(q1)!6!(d21)$);
	\coordinate (j1) at ($(q2)!6!(d12)$);
	\coordinate (q12) at (intersection of q1--j2 and q2--j1);
	%\node[draw,name path=circle12] (c12) at (q12) [circle through=(d12)] {};
	
	%second quad now
	\coordinate (d1) at ($(q)!.2!(q1)$);
	\node[name path=circle] (c) at (q) [circle through=(d1)] {};
	\node[name path=circle1] (c1) at (q1) [circle through=(d1)] {};
	\coordinate (q3) at (-4,0);
	
	\path [name path=edge3] (q) -- (q3);
	\path [name intersections={of=circle and edge3}];
	\coordinate (d3) at (intersection-1);
	\node[name path=circle3] (c3) at (q3) [circle through=(d3)] {};
	
	\coordinate (h1) at ($(d1)!4!90:(q)$);
	\coordinate (h3) at ($(d3)!4!90:(q)$);
	\coordinate (f13) at (intersection of d1--h1 and d3--h3);
	\node[name path=icircle13] (i13) at (f13) [circle through=(d1)] {};
	
	\path [name intersections={of=icircle13 and circle1}];
	\coordinate (d31) at (intersection-1);

	\path [name intersections={of=icircle13 and circle3}];
	\coordinate (d13) at (intersection-1);

	\coordinate (j3) at ($(q1)!6!(d31)$);
	\coordinate (j1) at ($(q3)!6!(d13)$);
	\coordinate (q13) at (intersection of q1--j3 and q3--j1);
	%\node[draw,name path=circle13] (c13) at (q13) [circle through=(d13)] {};	
	
	%third quad now
	\coordinate (d2) at ($(q)!.17!(q2)$);
	\node[name path=circle] (c) at (q) [circle through=(d2)] {};
	\node[name path=circle2] (c2) at (q2) [circle through=(d2)] {};
	
	\path [name intersections={of=circle and edge3}];
	\coordinate (d3) at (intersection-1);
	\node[name path=circle3] (c3) at (q3) [circle through=(d3)] {};
	
	\coordinate (h2) at ($(d2)!4!90:(q)$);
	\coordinate (h3) at ($(d3)!4!90:(q)$);
	\coordinate (f23) at (intersection of d2--h2 and d3--h3);
	\node[name path=icircle] (i) at (f23) [circle through=(d2)] {};
	
	\path [name intersections={of=icircle and circle2}];
	\coordinate (d32) at (intersection-2);

	\path [name intersections={of=icircle and circle3}];
	\coordinate (d23) at (intersection-2);

	\coordinate (j3) at ($(q2)!6!(d32)$);
	\coordinate (j2) at ($(q3)!6!(d23)$);
	\coordinate (q23) at (intersection of q2--j3 and q3--j2);
	%\node[draw,name path=circle23] (c23) at (q23) [circle through=(d23)] {};	

	%now lets construct the other tangent, a helper line for the cube flip
	\coordinate (x1) at (intersection of f12--f13 and q--q1);
	\node[name path=circlex] (cx) at (x1) [circle through=(d1)] {};	
	\path [name intersections={of=circlex and icircle13}];
	\coordinate (xx1) at (intersection-1);
	\path[name path=helpertangent] ($(x1)!-8cm!(xx1)$) -- ($(xx1)!-8cm!(x1)$); % will be tangent to quad2 and quad3

	\path [name path=edge32] (q2) -- (q23);
	\path [name intersections={of=helpertangent and edge32}];
	\coordinate (hp) at (intersection-1);
	%construct bisector at hp
	\coordinate (bhp) at ($ ($(hp)!2cm!(q2)$)!.5!($(hp)!2cm!(x1)$) $);
	\path[name path=bihp] ($(hp)!-8cm!(bhp)$) -- ($(bhp)!-8cm!(hp)$);
	
	%construct bisector at q2
	\coordinate (b2) at ($ ($(q2)!2cm!(q12)$)!.5!($(q2)!2cm!(q23)$)  $);
	\path[name path=bi2]  ($(q2)!-8cm!(b2)$) -- ($(b2)!-8cm!(q2)$);
	\path[name intersections={of=bihp and bi2}];
	\coordinate (f2) at (intersection-1);
	\coordinate (dd12) at ($(q2)!(f2)!(q12)$);
	\coordinate (dd32) at ($(q2)!(f2)!(q23)$);	
	\node[draw,name path=icircle2] (i2) at (f2) [circle through=(dd12)] {};
	
	%now construct the new edges to q123
	\node[name path=circle23] (c23) at (q23) [circle through=(dd32)] {};
	\path[name intersections={of=icircle2 and circle23}];
	\coordinate (dd123) at (intersection-1);
	\path[name path=edge123]  ($(q23)!-8cm!(dd123)$) -- ($(dd123)!-8cm!(q23)$);

	\node[name path=circle12] (c12) at (q12) [circle through=(dd12)] {};
	\path[name intersections={of=icircle2 and circle12}];
	\coordinate (dd312) at (intersection-1);
	\path[name path=edge312]  ($(q12)!-8cm!(dd312)$) -- ($(dd312)!-8cm!(q12)$);

	\path[name intersections={of=edge123 and edge312}];
	\coordinate (q123) at (intersection-1);

	%construct the other two in circles
	\coordinate (b1) at ($ ($(q1)!2cm!(q12)$)!.5!($(q1)!2cm!(q13)$) $);
	\path[name path=bi1] ($(q1)!-8cm!(b1)$) -- ($(b1)!-8cm!(q1)$);
	\coordinate (b12) at ($ ($(q12)!2cm!(q1)$)!.5!($(q12)!2cm!(q123)$) $);
	\path[name path=bi12] ($(q12)!-8cm!(b12)$) -- ($(b12)!-8cm!(q12)$);
	\path[name intersections={of=bi1 and bi12}];
	\coordinate (f1) at (intersection-1);
	\node[draw,name path=icircle1] (i1) at (f1) [circle through=($ (q1)!(f1)!(q13) $)] {};

	\coordinate (b3) at ($ ($(q3)!2cm!(q23)$)!.5!($(q3)!2cm!(q13)$) $);
	\path[name path=bi3] ($(q3)!-8cm!(b3)$) -- ($(b3)!-8cm!(q3)$);
	\coordinate (b13) at ($ ($(q13)!2cm!(q3)$)!.5!($(q13)!2cm!(q123)$) $);
	\path[name path=bi13] ($(q13)!-8cm!(b13)$) -- ($(b13)!-8cm!(q13)$);
	\path[name intersections={of=bi3 and bi13}];
	\coordinate (f3) at (intersection-1);
	\node[draw,name path=icircle3] (i3) at (f3) [circle through=($ (q3)!(f3)!(q13) $)] {};
	
	\draw[gray!40,-]
	;
	\draw[-]
		(q1) -- (q12) -- (q2) -- (q23) -- (q3) -- (q13) -- (q1)
		(q12) -- (q123) -- (q23) (q13) -- (q123)
	;
	\draw[densely dotted,gray]
	;
	\foreach \cc in {}{
	   	\node[draw,circle,fill=black,minimum size=3pt,inner sep=0pt] at \cc {};
	}
	\foreach \cc in {(q1),(q2),(q12),(q3),(q13),(q23),(q123),(f2),(f1),(f3)}{
	   	\node[wvert] at \cc {};
	}
			
	\end{tikzpicture}

==> (inline-82) <==
\begin{tikzpicture}[scale=2,baseline={([yshift=-.7ex]current bounding box.center)}]
			\foreach \x/\y in {0/0, 1/0, 3/0, 0/1, 0/3}{
				\begin{scope}[shift={($\x*(0.5,0)+\y*(60:0.5)$)}]
					\coordinate[] (v1) at (0,0) {};
					\coordinate[] (v2) at (0.5,0) {};
					\coordinate[] (v3) at (60:0.5) {};
					\coordinate[] (b) at (0.25,0.16) {};
					\draw[-]
						(b) edge[out=240,in=90] ($(v1)!.33!(v2)$)
						(b) edge[out=300,in=90,-latex] ($(v1)!.67!(v2)$)
						(b) edge[out=0,in=210] ($(v2)!.33!(v3)$)
						(b) edge[out=60,in=210,-latex] ($(v2)!.67!(v3)$)
						(b) edge[out=120,in=-30] ($(v3)!.33!(v1)$)
						(b) edge[out=180,in=-30,-latex] ($(v3)!.67!(v1)$)
					;
				\end{scope}
			}
			\foreach \x/\y in {0/1}{ %, 0/2, 1/1, 2/1, 0/3
				\begin{scope}[shift={($\x*(0.5,0)+\y*(60:0.5)$)}]
					\coordinate[] (v1) at (0,0) {};
					\coordinate[] (v2) at (0.5,0) {};
					\coordinate[] (v3) at (-60:0.5) {};
					\draw[-]
						($(v1)!.33!(v2)$) edge[out=270,in=30] ($(v1)!.33!(v3)$)
						($(v2)!.33!(v3)$) edge[out=150,in=270] ($(v2)!.33!(v1)$)
						($(v3)!.33!(v1)$) edge[out=30,in=150] ($(v3)!.33!(v2)$)
					;
				\end{scope}
			}
			
			\coordinate[] (v1) at (0,0) {};
			\coordinate[] (v2) at (2,0) {};
			\coordinate[] (v3) at (60:2) {};
			\coordinate[] (w12) at (0.5,0) {};
			\coordinate[] (m12) at (1,0) {};
			\coordinate[] (w21) at (1.5,0) {};
			\coordinate[] (w13) at (60:0.5) {};
			\coordinate[] (m13) at (60:1) {};
			\coordinate[] (w31) at (60:1.5) {};
			\coordinate[] (w32) at ($(v3)+(-60:0.5)$) {};
			\coordinate[] (w23) at ($(v2)+(120:0.5)$) {};
			\draw[-,gray!70]
				(m13) -- (w13) -- (v1) -- (w12) -- (m12)
				(w21) -- (v2) -- (w23)
				(w31) -- (v3) -- (w32)
			;			
			\draw[dotted]
				(m13) -- (w31)
				(m12) -- (w21)
				(w32) -- (w23)
			;
			\draw [decorate,decoration={brace,amplitude=10pt}] ($(v2)+(0,-0.1)$) -- ($(v1)+(0,-0.1)$) node [midway,yshift=-0.6cm] {\small$k$ times};
			\draw [decorate,decoration={brace,amplitude=10pt}] ($(v1)+(150:0.1)$) -- ($(v3)+(150:0.1)$) node [midway,yshift=0.6cm,sloped] {\small$k$ times};		
		\end{tikzpicture}
		\hspace{1cm}and\hspace{1cm}
		\begin{tikzpicture}[scale=2,baseline={([yshift=-.7ex]current bounding box.center)}]
			\coordinate[wvert] (v1) at (0,0) {};
			\coordinate[wvert] (v2) at (2,0) {};
			\coordinate[wvert] (v3) at (60:2) {};
			\coordinate[wvert] (w12) at (0.5,0) {};
			\coordinate[wvert] (m12) at (1,0) {};
			\coordinate[wvert] (w21) at (1.5,0) {};
			\coordinate[wvert] (w13) at (60:0.5) {};
			\coordinate[wvert] (m13) at (60:1) {};
			\coordinate[wvert] (w31) at (60:1.5) {};
			\coordinate[wvert] (w32) at ($(v3)+(-60:0.5)$) {};
			\coordinate[wvert] (w23) at ($(v2)+(120:0.5)$) {};
			\coordinate[bvert] (b1) at ($0.33*(v1)+0.33*(w12)+0.33*(w13)$) {};
			\coordinate[bvert] (b2) at ($(w21)+(b1)$) {};
			\coordinate[bvert] (b3) at ($(w31)+(b1)$) {};
			\coordinate[wvert] (w11) at ($(w12)+(w13)$);
			\coordinate[bvert] (b12) at ($(w12)+(b1)$) {};
			\coordinate[bvert] (b13) at ($(w13)+(b1)$) {};
			\draw[-,gray!70]
				(m13) -- (w13) -- (v1) -- (w12) -- (m12)
				(w21) -- (v2) -- (w23)
				(w31) -- (v3) -- (w32)
			;			
			\draw[dotted]
				(m13) -- (w31)
				(m12) -- (w21)
				(w32) -- (w23)
			;
			\draw[-]
				(b1) edge (v1) edge (w12) edge (w13)
				(b2) edge (v2) edge (w21) edge (w23)
				(b3) edge (v3) edge (w31) edge (w32)
				(b12) edge (w12) edge (m12) edge (w11)
				(b13) edge (w13) edge (m13) edge (w11)
			;
			\draw [decorate,decoration={brace,amplitude=10pt}] ($(v2)+(0,-0.1)$) -- ($(v1)+(0,-0.1)$) node [midway,yshift=-0.6cm] {\small$k$ times};
			\draw [decorate,decoration={brace,amplitude=10pt}] ($(v1)+(150:0.1)$) -- ($(v3)+(150:0.1)$) node [midway,yshift=0.6cm,sloped] {\small$k$ times};
		\end{tikzpicture}

==> (inline-83) <==
\begin{tikzpicture}
		\coordinate (e1) at (45:1);
		\coordinate (e2) at (135:1);
		
		\coordinate[wvert] (v111) at ($0*(e1)+0*(e2)$);
		\coordinate[wvert] (v222) at ($3*(e1)+0*(e2)$);
		\coordinate[wvert] (v333) at ($3*(e1)+3*(e2)$);
		\coordinate[wvert] (v444) at ($0*(e1)+3*(e2)$);
		\draw[-,gray!70]
			(v111) -- (v222) -- (v333) -- (v444) -- (v111) -- (v333)
		;
		\coordinate[wvert] (v114) at ($0*(e1)+1*(e2)$);
		\coordinate[wvert] (v144) at ($0*(e1)+2*(e2)$);
		\coordinate[wvert] (v112) at ($1*(e1)+0*(e2)$);
		\coordinate[wvert] (v122) at ($2*(e1)+0*(e2)$);
		\coordinate[wvert] (v223) at ($3*(e1)+1*(e2)$);
		\coordinate[wvert] (v233) at ($3*(e1)+2*(e2)$);
		\coordinate[wvert] (v334) at ($2*(e1)+3*(e2)$);
		\coordinate[wvert] (v344) at ($1*(e1)+3*(e2)$);
		\coordinate[wvert] (v113) at ($1*(e1)+1*(e2)$);
		\coordinate[wvert] (v133) at ($2*(e1)+2*(e2)$);
		\coordinate[wvert] (v123) at ($2*(e1)+1*(e2)$);
		\coordinate[wvert] (v134) at ($1*(e1)+2*(e2)$);
		
		\foreach \i\j\k in {v111/v114/v113, v114/v144/v134, v144/v444/v344, v113/v134/v133, v134/v344/v334, v133/v334/v333, v111/v112/v113, v112/v123/v122, v122/v222/v223, v223/v123/v233, v113/v123/v133, v133/v233/v333} {
			\coordinate[bvert] (tb) at ($0.333*(\i)+0.333*(\j)+0.333*(\k)$);
			\draw[-] (tb) edge (\i) edge (\j) edge (\k);
		};			
		\node[wvert,inner sep=1] (no) at (-2,4)	 {\SMALL 1};
	\end{tikzpicture}\hspace{3mm}
	\begin{tikzpicture}
		\coordinate (e1) at (45:1);
		\coordinate (e2) at (135:1);
		
		\coordinate[wvert] (v111) at ($0*(e1)+0*(e2)$);
		\coordinate[wvert] (v222) at ($3*(e1)+0*(e2)$);
		\coordinate[wvert] (v333) at ($3*(e1)+3*(e2)$);
		\coordinate[wvert] (v444) at ($0*(e1)+3*(e2)$);
		\draw[-,gray!70]
			(v111) -- (v222) -- (v333) -- (v444) -- (v111)% -- (v333)
		;
		\coordinate[wvert] (v114) at ($0*(e1)+1*(e2)$);
		\coordinate[wvert] (v144) at ($0*(e1)+2*(e2)$);
		\coordinate[wvert] (v112) at ($1*(e1)+0*(e2)$);
		\coordinate[wvert] (v122) at ($2*(e1)+0*(e2)$);
		\coordinate[wvert] (v223) at ($3*(e1)+1*(e2)$);
		\coordinate[wvert] (v233) at ($3*(e1)+2*(e2)$);
		\coordinate[wvert] (v334) at ($2*(e1)+3*(e2)$);
		\coordinate[wvert] (v344) at ($1*(e1)+3*(e2)$);
		\coordinate[wvert] (v113) at ($1*(e1)+1*(e2)$);
		\coordinate[wvert] (v133) at ($2*(e1)+2*(e2)$);
		\coordinate[wvert] (v123) at ($2*(e1)+1*(e2)$);
		\coordinate[wvert] (v134) at ($1*(e1)+2*(e2)$);
		
		\foreach \i\j\k in {v111/v114/v112, v114/v144/v134, v144/v444/v344, v113/v134/v123, v134/v344/v334, v233/v334/v333, v114/v112/v113, v112/v123/v122, v122/v222/v223, v223/v123/v233, v134/v123/v133, v133/v233/v334} {
			\coordinate[bvert] (tb) at ($0.333*(\i)+0.333*(\j)+0.333*(\k)$);
			\draw[-] (tb) edge (\i) edge (\j) edge (\k);
		};				
		\node[wvert,inner sep=1] (no) at (-2,4)	 {\SMALL 2};
	\end{tikzpicture}\hspace{3mm}
	\begin{tikzpicture}
		\coordinate (e1) at (45:1);
		\coordinate (e2) at (135:1);
		
		\coordinate[wvert] (v111) at ($0*(e1)+0*(e2)$);
		\coordinate[wvert] (v222) at ($3*(e1)+0*(e2)$);
		\coordinate[wvert] (v333) at ($3*(e1)+3*(e2)$);
		\coordinate[wvert] (v444) at ($0*(e1)+3*(e2)$);
		\draw[-,gray!70]
			(v111) -- (v222) -- (v333) -- (v444) -- (v111)% -- (v333)
		;
		\coordinate[wvert] (v114) at ($0*(e1)+1*(e2)$);
		\coordinate[wvert] (v144) at ($0*(e1)+2*(e2)$);
		\coordinate[wvert] (v112) at ($1*(e1)+0*(e2)$);
		\coordinate[wvert] (v122) at ($2*(e1)+0*(e2)$);
		\coordinate[wvert] (v223) at ($3*(e1)+1*(e2)$);
		\coordinate[wvert] (v233) at ($3*(e1)+2*(e2)$);
		\coordinate[wvert] (v334) at ($2*(e1)+3*(e2)$);
		\coordinate[wvert] (v344) at ($1*(e1)+3*(e2)$);
		\coordinate[wvert] (v113) at ($1*(e1)+1*(e2)$);
		\coordinate[wvert] (v133) at ($2*(e1)+2*(e2)$);
		\coordinate[wvert] (v123) at ($2*(e1)+1*(e2)$);
		\coordinate[wvert] (v134) at ($1*(e1)+2*(e2)$);
		
		\foreach \i\j\k in {v111/v114/v112, v114/v144/v134, v144/v444/v344, v113/v112/v123, v134/v344/v334, v233/v334/v333, v134/v114/v113, v112/v123/v122, v122/v222/v223, v223/v123/v233, v134/v334/v133, v133/v123/v233} {
			\coordinate[bvert] (tb) at ($0.333*(\i)+0.333*(\j)+0.333*(\k)$);
			\draw[-] (tb) edge (\i) edge (\j) edge (\k);
		};				
		\node[wvert,inner sep=1] (no) at (-2,4)	 {\SMALL 3};
	\end{tikzpicture}\\\vspace{-10mm} \hspace{22mm}
	\begin{tikzpicture}[rotate=90]
		\coordinate (e1) at (45:1);
		\coordinate (e2) at (135:1);
		
		\coordinate[wvert] (v111) at ($0*(e1)+0*(e2)$);
		\coordinate[wvert] (v222) at ($3*(e1)+0*(e2)$);
		\coordinate[wvert] (v333) at ($3*(e1)+3*(e2)$);
		\coordinate[wvert] (v444) at ($0*(e1)+3*(e2)$);
		\draw[-,gray!70]
			(v111) -- (v222) -- (v333) -- (v444) -- (v111)% -- (v333)
		;
		\coordinate[wvert] (v114) at ($0*(e1)+1*(e2)$);
		\coordinate[wvert] (v144) at ($0*(e1)+2*(e2)$);
		\coordinate[wvert] (v112) at ($1*(e1)+0*(e2)$);
		\coordinate[wvert] (v122) at ($2*(e1)+0*(e2)$);
		\coordinate[wvert] (v223) at ($3*(e1)+1*(e2)$);
		\coordinate[wvert] (v233) at ($3*(e1)+2*(e2)$);
		\coordinate[wvert] (v334) at ($2*(e1)+3*(e2)$);
		\coordinate[wvert] (v344) at ($1*(e1)+3*(e2)$);
		\coordinate[wvert] (v113) at ($1*(e1)+1*(e2)$);
		\coordinate[wvert] (v133) at ($2*(e1)+2*(e2)$);
		\coordinate[wvert] (v123) at ($2*(e1)+1*(e2)$);
		\coordinate[wvert] (v134) at ($1*(e1)+2*(e2)$);
		
		\foreach \i\j\k in {v111/v114/v112, v114/v144/v134, v144/v444/v344, v113/v112/v123, v134/v344/v334, v233/v334/v333, v134/v114/v113, v112/v123/v122, v122/v222/v223, v223/v123/v233, v134/v334/v133, v133/v123/v233} {
			\coordinate[bvert] (tb) at ($0.333*(\i)+0.333*(\j)+0.333*(\k)$);
			\draw[-] (tb) edge (\i) edge (\j) edge (\k);
		};				
		\node[wvert,inner sep=1] (no) at (-2,4)	 {\SMALL 4};
	\end{tikzpicture}\hspace{3mm}
	\begin{tikzpicture}[rotate=90]
		\coordinate (e1) at (45:1);
		\coordinate (e2) at (135:1);
		
		\coordinate[wvert] (v111) at ($0*(e1)+0*(e2)$);
		\coordinate[wvert] (v222) at ($3*(e1)+0*(e2)$);
		\coordinate[wvert] (v333) at ($3*(e1)+3*(e2)$);
		\coordinate[wvert] (v444) at ($0*(e1)+3*(e2)$);
		\draw[-,gray!70]
			(v111) -- (v222) -- (v333) -- (v444) -- (v111)% -- (v333)
		;
		\coordinate[wvert] (v114) at ($0*(e1)+1*(e2)$);
		\coordinate[wvert] (v144) at ($0*(e1)+2*(e2)$);
		\coordinate[wvert] (v112) at ($1*(e1)+0*(e2)$);
		\coordinate[wvert] (v122) at ($2*(e1)+0*(e2)$);
		\coordinate[wvert] (v223) at ($3*(e1)+1*(e2)$);
		\coordinate[wvert] (v233) at ($3*(e1)+2*(e2)$);
		\coordinate[wvert] (v334) at ($2*(e1)+3*(e2)$);
		\coordinate[wvert] (v344) at ($1*(e1)+3*(e2)$);
		\coordinate[wvert] (v113) at ($1*(e1)+1*(e2)$);
		\coordinate[wvert] (v133) at ($2*(e1)+2*(e2)$);
		\coordinate[wvert] (v123) at ($2*(e1)+1*(e2)$);
		\coordinate[wvert] (v134) at ($1*(e1)+2*(e2)$);
		
		\foreach \i\j\k in {v111/v114/v112, v114/v144/v134, v144/v444/v344, v113/v134/v123, v134/v344/v334, v233/v334/v333, v114/v112/v113, v112/v123/v122, v122/v222/v223, v223/v123/v233, v134/v123/v133, v133/v233/v334} {
			\coordinate[bvert] (tb) at ($0.333*(\i)+0.333*(\j)+0.333*(\k)$);
			\draw[-] (tb) edge (\i) edge (\j) edge (\k);
		};				
		\node[wvert,inner sep=1] (no) at (-2,4)	 {\SMALL 5};
	\end{tikzpicture}\hspace{3mm}
	\begin{tikzpicture}[rotate=90]
		\coordinate (e1) at (45:1);
		\coordinate (e2) at (135:1);
		
		\coordinate[wvert] (v111) at ($0*(e1)+0*(e2)$);
		\coordinate[wvert] (v222) at ($3*(e1)+0*(e2)$);
		\coordinate[wvert] (v333) at ($3*(e1)+3*(e2)$);
		\coordinate[wvert] (v444) at ($0*(e1)+3*(e2)$);
		\draw[-,gray!70]
			(v111) -- (v222) -- (v333) -- (v444) -- (v111) -- (v333)
		;
		\coordinate[wvert] (v114) at ($0*(e1)+1*(e2)$);
		\coordinate[wvert] (v144) at ($0*(e1)+2*(e2)$);
		\coordinate[wvert] (v112) at ($1*(e1)+0*(e2)$);
		\coordinate[wvert] (v122) at ($2*(e1)+0*(e2)$);
		\coordinate[wvert] (v223) at ($3*(e1)+1*(e2)$);
		\coordinate[wvert] (v233) at ($3*(e1)+2*(e2)$);
		\coordinate[wvert] (v334) at ($2*(e1)+3*(e2)$);
		\coordinate[wvert] (v344) at ($1*(e1)+3*(e2)$);
		\coordinate[wvert] (v113) at ($1*(e1)+1*(e2)$);
		\coordinate[wvert] (v133) at ($2*(e1)+2*(e2)$);
		\coordinate[wvert] (v123) at ($2*(e1)+1*(e2)$);
		\coordinate[wvert] (v134) at ($1*(e1)+2*(e2)$);
		
		\foreach \i\j\k in {v111/v114/v113, v114/v144/v134, v144/v444/v344, v113/v134/v133, v134/v344/v334, v133/v334/v333, v111/v112/v113, v112/v123/v122, v122/v222/v223, v223/v123/v233, v113/v123/v133, v133/v233/v333} {
			\coordinate[bvert] (tb) at ($0.333*(\i)+0.333*(\j)+0.333*(\k)$);
			\draw[-] (tb) edge (\i) edge (\j) edge (\k);
		};				
		\node[wvert,inner sep=1] (no) at (-2,4)	 {\SMALL 6};
	\end{tikzpicture}

==> (inline-84) <==
\begin{tikzpicture}[scale=1.75]
		\coordinate (e1) at (0:1);
		\coordinate (e2) at (60:1);
		
		\coordinate[wvert] (v111) at ($0*(e1)+0*(e2)$);
		\coordinate[wvert] (v222) at ($3*(e1)+0*(e2)$);
		\coordinate[wvert] (v333) at ($0*(e1)+3*(e2)$);
		\draw[-,gray!70]
			(v111) -- (v222) -- (v333) -- (v111) 
		;
		\coordinate[wvert] (v112) at ($1*(e1)+0*(e2)$);
		\coordinate[wvert] (v122) at ($2*(e1)+0*(e2)$);
		\coordinate[wvert] (v223) at ($2*(e1)+1*(e2)$);
		\coordinate[wvert] (v233) at ($1*(e1)+2*(e2)$);
		\coordinate[wvert] (v113) at ($0*(e1)+1*(e2)$);
		\coordinate[wvert] (v133) at ($0*(e1)+2*(e2)$);
		\coordinate[wvert] (v123) at ($1*(e1)+1*(e2)$);
		
		\foreach \i\j\k\l in {v111/v112/v113/b1, v112/v122/v123/b12, v122/v222/v223/b2, v223/v123/v233/b23, v113/v123/v133/b13, v133/v233/v333/b3} {
			\coordinate[bvert] (\l) at ($0.333*(\i)+0.333*(\j)+0.333*(\k)$);
			\draw[-] (\l) edge[rorient] (\i) edge[rorient] (\j) edge[orient] (\k);
		};
		\scriptsize
		\coordinate (a11) at ($(b1)+0.6*(e1)-0.6*(e2)$);
		\coordinate[label=left:9] (o11) at ($(b1)-0.6*(e1)+0.6*(e2)$);
		\coordinate (a12) at ($(b12)+0.6*(e1)-0.6*(e2)$);
		\coordinate[label=left:8] (o12) at ($(b13)-0.6*(e1)+0.6*(e2)$);
		\coordinate (a13) at ($(b2)+0.6*(e1)-0.6*(e2)$);
		\coordinate[label=left:7] (o13) at ($(b3)-0.6*(e1)+0.6*(e2)$);
		\coordinate (a21) at ($(b2)+0.6*(e2)$);
		\coordinate[label=left:3] (o21) at ($(b2)-0.6*(e2)$);
		\coordinate (a22) at ($(b23)+0.6*(e2)$);
		\coordinate[label=left:2] (o22) at ($(b12)-0.6*(e2)$);
		\coordinate (a23) at ($(b3)+0.6*(e2)$);
		\coordinate[label=left:1] (o23) at ($(b1)-0.6*(e2)$);
		\coordinate (a31) at ($(b3)-0.6*(e1)$);
		\coordinate[label=right:6] (o31) at ($(b3)+0.6*(e1)$);
		\coordinate (a32) at ($(b13)-0.6*(e1)$);
		\coordinate[label=right:5] (o32) at ($(b23)+0.6*(e1)$);
		\coordinate (a33) at ($(b1)-0.6*(e1)$);
		\coordinate[label=right:4] (o33) at ($(b2)+0.6*(e1)$);		
		\draw[-] 
			(a11) edge[latex-] (o11)			
			(a12) edge[latex-] (o12)
			(a13) edge[latex-] (o13)		
			(a21) edge[latex-] (o21)
			(a22) edge[latex-] (o22)
			(a23) edge[latex-] (o23)
			(a31) edge[latex-] (o31)
			(a32) edge[latex-] (o32)
			(a33) edge[latex-] (o33)
		;
	\end{tikzpicture}\hspace{2cm}
	\begin{tikzpicture}[scale=1.65]
		\coordinate (e1) at (0:1);
		\coordinate (e2) at (60:1);
		
		\coordinate[wvert,label=left:$v_1$] (v111) at ($0*(e1)+0*(e2)$);
		\coordinate[wvert,label=right:$v_2$] (v222) at ($3*(e1)+0*(e2)$);
		\coordinate[wvert] (v112) at ($1*(e1)+0*(e2)$);
		\coordinate[wvert] (v122) at ($2*(e1)+0*(e2)$);
		\coordinate[wvert] (v223) at ($2*(e1)+1*(e2)$);
		\coordinate[wvert] (v113) at ($0*(e1)+1*(e2)$);
		\coordinate[wvert] (v123) at ($1*(e1)+1*(e2)$);
		\draw[-,gray!70]
			(v113) -- (v111) -- (v112) -- (v122) -- (v222) -- (v223)
		;
		
		\coordinate[wvert] (w1) at (1,-0.65);
		\coordinate[wvert] (w2) at (2,-1.3);
		\coordinate[wvert] (w3) at (1,-1.95);
						
		\foreach \i\j\k\l in {v111/v112/v113/b1, v112/v122/v123/b12, v122/v222/v223/b2, v111/v112/w1/c1, w1/v122/w2/c2, v111/w1/w3/c3} {
			\coordinate[bvert] (\l) at ($0.333*(\i)+0.333*(\j)+0.333*(\k)$);
			\draw[-] (\l) edge (\i) edge (\j) edge (\k);
		};
		
		\scriptsize
		\coordinate[label=above:$H_1(v_1)\ $] (a13) at ($(b1)-0.6*(e1)+0.6*(e2)$);
		\coordinate (o13) at ($(c3)+(0,-1.1)$);
		\coordinate[label=above:$H_2(v_1)\ $] (a12) at ($(b12)-0.6*(e1)+0.6*(e2)$);
		\coordinate (o12) at ($(c2)+(0,-1.3)$);
		\coordinate[label=above:$H_3(v_1)\ $] (a11) at ($(b2)-0.6*(e1)+0.6*(e2)$);
		\coordinate (o11) at ($(o12)+(1.2,0)$);
		\coordinate[label=below:$H_1(v_2)\ $] (a23) at ($(o13)+(-0.5,0)$);
		\coordinate (o23) at ($(b2)+0.6*(e2)$);
		\coordinate[label=below:$H_2(v_2)\ $] (a22) at ($(o13)+(0.75,0)$);
		\coordinate (o22) at ($(b12)+0.6*(e2)$);
		\coordinate[label=below:$H_3(v_2)\ $] (a21) at ($(o12)+(0.75,0)$);
		\coordinate (o21) at ($(b1)+0.6*(e2)$);
		
		\draw[-]
			(a13) edge[] (b1)
			(b1) edge[mid arrow, out=300,in=90] (c1)
			(c1) edge[mid arrow,out=270,in=90] (c3)
			(c3) edge[-latex,out=270,in=90] (o13)
			(a12) edge (b12)
			(b12) edge[mid arrow, out=300,in=90] (c2)
			(c2) edge[-latex,out=270,in=90] (o12)
			(a11) edge (b2)
			(b2) edge[mid arrow, out=300,in=90] (o11)
			(a23) edge[mid arrow, out=90,in=180] (c3)
			(c3) edge[mid arrow,out=0,in=210] (c2)
			(c2) edge[mid arrow,out=30,in=240] (b2)
			(b2) edge[-latex,out=60,in=240] (o23)
			(a22) edge[mid arrow,out=90,in=300] (c3)
			(c3) edge[mid arrow,out=120,in=180] (c1)
			(c1) edge[mid arrow,out=0,in=240] (b12)
			(b12) edge[-latex,out=60,in=240] (o22)
			(a21) edge[mid arrow,out=90,in=330] (c2)
			(c2) edge[mid arrow,out=150,in=315] (c1)
			(c1) edge[mid arrow,out=135,in=240] (b1)
			(b1) edge[-latex,out=60,in=240] (o21)
		;
		
	\end{tikzpicture}
\begin{tikzpicture}[scale=1.5]
		\SMALL
		\foreach \i in {1,...,12} {
%			\coordinate[label=\i*360/12+225:\i] (i\i) at (\i*360/12+225:2);
			\coordinate (i\i) at (\i*360/12+225:2);
			\coordinate (o\i) at (\i*360/12+225+360/24:2);
			\coordinate (j\i) at (\i*360/12+225:2.6);
			\coordinate (p\i) at (\i*360/12+225+360/24:2.6);
			\coordinate (k\i) at (\i*360/12+225+360/12:3.2);
			\coordinate (q\i) at (\i*360/12+225+360/24*3:3.2);
		}
		\foreach \i in {1,...,6} {
			\coordinate (c\i) at (\i*360/6+225-360/24*3:2.3);
			\coordinate[] (d\i) at (\i*360/6+225-360/24*1:2.9);
		}
		\coordinate (b1) at (280:1.5);
		\coordinate (b2) at (340:1.5);
		\coordinate (b3) at (35:1.5);
		\coordinate (b4) at (100:1.5);
		\coordinate (b5) at (155:1.5);
		\coordinate (b6) at (215:1.5);
		\coordinate (b7) at (280:0.75);
		\coordinate (b8) at (35:0.75);
		\coordinate (b9) at (105:0.75);
		\coordinate (b10) at (190:0.75);
		\coordinate (b11) at (230:0.75);
		\coordinate (b12) at (0:0);

%		\draw[gray!80] (0,0) circle (2);
%		\draw[gray!80] (0,0) circle (2.6);
		\draw[gray!70] (0,0) circle (3.2);
		%inner disc
		\draw[-]
			(i1) edge[mid arrow,out=60,in=180] (b1)
			(i2) edge[mid arrow,out=105,in=300] (b1)
			(i3) edge[mid arrow,out=120,in=240] (b2)
			(i4) edge[mid arrow,out=150,in=0] (b2)
			(i5) edge[mid arrow,out=195,in=315] (b3)
			(i6) edge[mid arrow,out=225,in=90] (b3)
			(i7) edge[mid arrow,out=250,in=0] (b4)
			(i8) edge[mid arrow,out=285,in=120] (b4)
			(i9) edge[mid arrow,out=300,in=70] (b5)
			(i10) edge[mid arrow,out=330,in=210] (b5)
			(i11) edge[mid arrow,out=15,in=135] (b6)
			(i12) edge[mid arrow,out=45,in=240] (b6)
			(b1) edge[mid arrow,out=0,in=120] (o2) edge[mid arrow,out=120,in=270] (b7) edge[mid arrow,out=240,in=90] (o1)
			(b2) edge[mid arrow,out=60,in=180] (o4) edge[mid arrow,out=180,in=10] (b7) edge[mid arrow,out=300,in=150] (o3)
			(b3) edge[mid arrow,out=135,in=240] (o6) edge[mid arrow,out=270,in=10] (b8) edge[mid arrow,out=0,in=210] (o5)
			(b4) edge[mid arrow,out=180,in=300] (o8) edge[mid arrow,out=60,in=270] (o7) edge[mid arrow,out=300,in=60] (b9)
			(b5) edge[mid arrow,out=250,in=0] (o10) edge[mid arrow,out=120,in=330] (o9) edge[mid arrow,out=30,in=180] (b9)
			(b6) edge[mid arrow,out=315,in=60] (o12) edge[mid arrow,out=190,in=30] (o11) edge[mid arrow,out=60,in=180] (b10)
			(b7) edge[mid arrow,out=90,in=270] (b12) edge[mid arrow,out=190,in=240] (b11) edge[mid arrow,out=315,in=60] (b1)
			(b8) edge[mid arrow,out=190,in=45] (b12) edge[mid arrow,out=330,in=120] (b2) edge[mid arrow,out=60,in=180] (b3)
			(b9) edge[mid arrow,out=120,in=240] (b4) edge[mid arrow,out=240,in=60] (b10) edge[mid arrow,out=0,in=150] (b8)
			(b10) edge[mid arrow,out=135,in=300] (b5) edge[mid arrow,out=240,in=150] (b11) edge[mid arrow,out=0,in=170] (b12)
			(b11) edge[mid arrow,out=60,in=315] (b10) edge[mid arrow,out=190,in=10] (b6) edge[mid arrow,out=330,in=135] (b7)
			(b12) edge[mid arrow,out=90,in=300] (b9) edge[mid arrow,out=225,in=10] (b11) edge[mid arrow,out=350,in=240] (b8)
		;
		%inbetween ring
		\draw[-]
			(o1) edge[mid arrow] (p1)
			(o2) edge (c2)
			(o3) edge[mid arrow] (p3)
			(o4) edge (c3)
			(o5) edge[mid arrow] (p5)
			(o6) edge (c4)
			(o7) edge[mid arrow] (p7)
			(o8) edge (c5)
			(o9) edge[mid arrow] (p9)
			(o10) edge (c6)
			(o11) edge[mid arrow] (p11)
			(o12) edge (c1)
			(j1) edge[out=60,in=315,mid arrow] (c1)
			(j2) edge[out=105,in=225,mid arrow] (c2)
			(j3) edge[out=135,in=0,mid arrow] (c2)
			(j4) edge[out=165,in=300,mid arrow] (c3)
			(j5) edge[out=195,in=60,mid arrow] (c3)
			(j6) edge[out=225,in=345,mid arrow] (c4)
			(j7) edge[out=255,in=120,mid arrow] (c4)
			(j8) edge[out=285,in=45,mid arrow] (c5)
			(j9) edge[out=315,in=180,mid arrow] (c5)
			(j10) edge[out=330,in=120,mid arrow] (c6)
			(j11) edge[out=30,in=240,mid arrow] (c6)
			(j12) edge[out=45,in=180,mid arrow] (c1)			
			(c1) edge (p12) edge[out=135,in=225] (i12) edge[out=0,in=240] (i1)
			(c2) edge (p2) edge[out=45,in=300] (i3) edge[out=180,in=285] (i2)
			(c3) edge (p4) edge[out=120,in=15] (i5) edge[out=240,in=330] (i4)
			(c4) edge (p6) edge[out=165,in=60] (i7) edge[out=300,in=45] (i6)
			(c5) edge (p8) edge[out=225,in=120] (i9) edge[out=0,in=105] (i8)
			(c6) edge (p10) edge[out=300,in=195] (i11) edge[out=60,in=150] (i10)
		;
		% outer ring
		\draw[-]
			(p2) edge[mid arrow] (q1)
			(p3) edge (d2)
			(p4) edge[mid arrow] (q3)
			(p5) edge (d3)
			(p6) edge[mid arrow] (q5)
			(p7) edge (d4)
			(p8) edge[mid arrow] (q7)
			(p9) edge (d5)
			(p10) edge[mid arrow] (q9)
			(p11) edge (d6)
			(p12) edge[mid arrow] (q11)
			(p1) edge (d1)
			(k1) edge[out=105,in=330,mid arrow] (d1)
			(k2) edge[out=135,in=270,mid arrow] (d2)
			(k3) edge[out=165,in=15,mid arrow] (d2)
			(k4) edge[out=195,in=330,mid arrow] (d3)
			(k5) edge[out=225,in=90,mid arrow] (d3)
			(k6) edge[out=255,in=30,mid arrow] (d4)
			(k7) edge[out=285,in=150,mid arrow] (d4)
			(k8) edge[out=315,in=90,mid arrow] (d5)
			(k9) edge[out=345,in=195,mid arrow] (d5)
			(k10) edge[out=15,in=150,mid arrow] (d6)
			(k11) edge[out=45,in=270,mid arrow] (d6)
			(k12) edge[out=60,in=210,mid arrow] (d1)			
			(d1) edge[mid arrow] (q12) edge[out=150,in=240] (j1) edge[out=30,in=285] (j2)
			(d2) edge[mid arrow] (q2) edge[out=90,in=345] (j4) edge[out=195,in=315] (j3)
			(d3) edge[mid arrow] (q4) edge[out=150,in=45] (j6) edge[out=270,in=15] (j5)
			(d4) edge[mid arrow] (q6) edge[out=210,in=105] (j8) edge[out=330,in=75] (j7)
			(d5) edge[mid arrow] (q8) edge[out=270,in=150] (j10) edge[out=15,in=135] (j9)
			(d6) edge[mid arrow] (q10) edge[out=330,in=225] (j12) edge[out=90,in=210] (j11)
		;
	
	\end{tikzpicture}
